Convection Effects and Optimal Insulation: Modelling and Analysis

In this paper, we study an insulation problem that seeks to determine the optimal distribution of a given amount $m>0$ of insulating material coating an insulated boundary part $\Gamma_I\subseteq \partial\Omega$ of a thermally conducting body $\Omega\subseteq \mathbb{R}^d$, $d\in \mathbb{N}$, subject to convective heat transfer. The `$\textit{thickness}$' of the insulating layer $\Sigma_{I}^{\varepsilon}\subseteq \mathbb{R}^d$ is given locally via $\varepsilon \mathtt{d}$, where $\varepsilon>0$ denotes the (arbitrarily small) conductivity and $\mathtt{d}\colon \Gamma_{I}\to [0,+\infty)$ the (to be determined) distribution of the insulating material. Then, the physical process is modelled by the stationary heat equation in the insulated thermally conducting body $\Omega_{I}^{\varepsilon}:= \Omega\cup\Sigma_{I}^{\varepsilon}$ with Robin-type boundary conditions on the interacting insulation boundary $\Gamma_I^{\varepsilon}\subseteq \partial\Omega_{I}^{\varepsilon}$ (reflecting convective heat transfer between the thermally conducting body $\Omega$ and its surrounding medium) as well as Dirichlet and Neumann boundary conditions at the remaining boundary parts, $\textit{i.e.}$, $\partial\Omega_{I}^{\varepsilon}\setminus \Gamma_I^{\varepsilon}$. More precisely, we establish $\Gamma(L^2(\mathbb{R}^d))$-convergence of the heat loss formulation (as ${\varepsilon \to 0^+}$), in the case that the thermally conducting body $\Omega$ is a bounded Lipschitz domain having a $C^{1,1}$-regular or piece-wise flat insulated boundary $\Gamma_I$.

==> (inline-0) <==
\begin{tikzpicture}[x=1.1pt,y=1.1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,572); %set diagram left start at 0, and has height of 572

%Shape: Path Data [id:dp5905117167184202] 
\draw  [draw opacity=0][fill={byzantium}  ,fill opacity=0.1 ] (175.34,70.08) .. controls (175.34,84.05) and (186.63,95.37) .. (200.59,95.42) -- (200.59,105.17) .. controls (188.65,105.05) and (178.14,98.97) .. (171.91,89.75) .. controls (171.65,89.36) and (171.4,88.96) .. (171.16,88.55) .. controls (171.16,88.56) and (171.15,88.57) .. (171.15,88.58) .. controls (167.83,83.23) and (165.92,76.92) .. (165.92,70.17) .. controls (165.92,70.06) and (165.92,69.94) .. (165.92,69.83) -- (165.92,69.83) .. controls (165.92,50.32) and (150.1,34.5) .. (130.59,34.5) .. controls (111.07,34.5) and (95.25,50.32) .. (95.25,69.83) -- (86.96,69.83) .. controls (86.96,69.81) and (86.96,69.79) .. (86.96,69.77) .. controls (86.96,45.37) and (106.75,25.58) .. (131.15,25.58) .. controls (155.55,25.58) and (175.34,45.37) .. (175.34,69.77) .. controls (175.34,69.8) and (175.34,69.83) .. (175.34,69.85) .. controls (175.34,69.93) and (175.34,70.01) .. (175.34,70.08) -- cycle ;
%Shape: Path Data [id:dp7352701050172727] 
\draw  [draw opacity=0][fill={denim}  ,fill opacity=0.2 ] (94.83,160.33) -- (48.4,160.15) .. controls (43.23,160.13) and (39.05,156.03) .. (39.07,150.99) -- (39.45,59.35) .. controls (39.46,54.71) and (43.04,50.89) .. (47.66,50.33) -- (66.6,50.33) -- (95.28,50.45) -- (95.28,50.83) -- (95.53,50.83) -- (95.53,57.01) -- (95.57,57.01) -- (95.53,65.95) -- (95.53,69.83) -- (95.25,69.83) -- (95.25,69.92) -- (60.62,69.92) -- (60.62,140.25) -- (95.25,140.25) -- (95.25,159.83) -- (94.83,159.83) -- (94.83,160.33) -- cycle ;
%Straight Lines [id:da8869062797469713] 
\draw [color={byzantium}  ,draw opacity=1 ]   (200.59,105.17) -- (200.59,98.42) ;
\draw [shift={(200.59,95.42)}, rotate = 89.99] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da15937766805946318] 
\draw [color={byzantium}  ,draw opacity=1 ]   (193.25,104.5) -- (194.81,97.92) ;
\draw [shift={(195.5,95)}, rotate = 103.32] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3947123793560252] 
\draw [color={byzantium}  ,draw opacity=1 ]   (187,102.25) -- (189.57,96.26) ;
\draw [shift={(190.75,93.5)}, rotate = 113.2] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3228000583128583] 
\draw [color={byzantium}  ,draw opacity=1 ]   (180.75,99.5) -- (184.78,93.71) ;
\draw [shift={(186.5,91.25)}, rotate = 124.88] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6777580959045082] 
\draw [color={byzantium}  ,draw opacity=1 ]   (176,95) -- (180.67,90.16) ;
\draw [shift={(182.75,88)}, rotate = 133.96] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da048383873645442055] 
\draw [color={byzantium}  ,draw opacity=1 ]   (171.91,89.75) -- (177.29,85.97) ;
\draw [shift={(179.75,84.25)}, rotate = 144.97] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da11278387649492294] 
\draw [color={byzantium}  ,draw opacity=1 ]   (168.75,83.75) -- (174.54,81.03) ;
\draw [shift={(177.25,79.75)}, rotate = 154.8] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7473625080404223] 
\draw [color={byzantium}  ,draw opacity=1 ]   (166.5,77.5) -- (173.08,75.94) ;
\draw [shift={(176,75.25)}, rotate = 166.68] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da055067451273865586] 
\draw [color={byzantium}  ,draw opacity=1 ]   (165.92,70.17) -- (172.34,70.12) ;
\draw [shift={(175.34,70.1)}, rotate = 179.62] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da0846202417704307] 
\draw [color={byzantium}  ,draw opacity=1 ]   (165.67,64.42) -- (171.77,63.63) ;
\draw [shift={(174.75,63.25)}, rotate = 172.68] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da868220984643912] 
\draw [color={byzantium}  ,draw opacity=1 ]   (163.5,59.75) -- (170.43,57.26) ;
\draw [shift={(173.25,56.25)}, rotate = 160.25] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8172015037612979] 
\draw [color={byzantium}  ,draw opacity=1 ]   (161.75,54.5) -- (167.8,51.56) ;
\draw [shift={(170.5,50.25)}, rotate = 154.09] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da642449102969243] 
\draw [color={byzantium}  ,draw opacity=1 ]   (158.75,50.5) -- (165.03,46.2) ;
\draw [shift={(167.5,44.5)}, rotate = 145.56] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da37603104276907073] 
\draw [color={byzantium}  ,draw opacity=1 ]   (155.25,46) -- (160.74,41.22) ;
\draw [shift={(163,39.25)}, rotate = 138.95] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da1445068314450879] 
\draw [color={byzantium}  ,draw opacity=1 ]   (152.17,41.92) -- (156.11,37.08) ;
\draw [shift={(158,34.75)}, rotate = 129.13] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da10286160976465797] 
\draw [color={byzantium}  ,draw opacity=1 ]   (147.67,38.92) -- (150.9,33.79) ;
\draw [shift={(152.5,31.25)}, rotate = 122.21] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8168681398303623] 
\draw [color={byzantium}  ,draw opacity=1 ]   (143.17,36.92) -- (145.79,30.99) ;
\draw [shift={(147,28.25)}, rotate = 113.84] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8272217402612794] 
\draw [color={byzantium}  ,draw opacity=1 ]   (138.17,35.42) -- (139.74,29.4) ;
\draw [shift={(140.5,26.5)}, rotate = 104.65] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5482937735763034] 
\draw [color={byzantium}  ,draw opacity=1 ]   (133.17,34.92) -- (133.39,28.5) ;
\draw [shift={(133.5,25.5)}, rotate = 92.01] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da524442004549245] 
\draw [color={byzantium}  ,draw opacity=1 ]   (127.67,34.67) -- (126.89,28.72) ;
\draw [shift={(126.5,25.75)}, rotate = 82.53] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6251068526770143] 
\draw [color={byzantium}  ,draw opacity=1 ]   (122.42,35.67) -- (120.63,29.87) ;
\draw [shift={(119.75,27)}, rotate = 72.88] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3085482003745377] 
\draw [color={byzantium}  ,draw opacity=1 ]   (116.92,36.92) -- (114.4,32.15) ;
\draw [shift={(113,29.5)}, rotate = 62.14] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da16554060917145375] 
\draw [color={byzantium}  ,draw opacity=1 ]   (111.5,39.75) -- (108.43,35.23) ;
\draw [shift={(106.75,32.75)}, rotate = 55.84] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7591241925771735] 
\draw [color={byzantium}  ,draw opacity=1 ]   (107.17,42.92) -- (103.58,39.17) ;
\draw [shift={(101.5,37)}, rotate = 46.22] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7922056419921091] 
\draw [color={byzantium}  ,draw opacity=1 ]   (103.17,46.92) -- (99.13,43.82) ;
\draw [shift={(96.75,42)}, rotate = 37.45] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3607530594802395] 
\draw [color={byzantium}  ,draw opacity=1 ]   (99.92,51.67) -- (95.34,49.01) ;
\draw [shift={(92.75,47.5)}, rotate = 30.16] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da017765432827617555] 
\draw [color={byzantium}  ,draw opacity=1 ]   (97.67,57.17) -- (92.77,55.14) ;
\draw [shift={(90,54)}, rotate = 22.43] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da14831221594140653] 
\draw [color={byzantium}  ,draw opacity=1 ]   (95.92,63.42) -- (90.69,62.35) ;
\draw [shift={(87.75,61.75)}, rotate = 11.53] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5942900606565256] 
\draw [color={denim}  ,draw opacity=1 ]   (60.59,69.83) -- (44.93,54.75) ;
\draw [shift={(42.77,52.67)}, rotate = 43.92] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9899052866400184] 
\draw [color={denim}  ,draw opacity=1 ]   (60.59,140.17) -- (43.86,154.98) ;
\draw [shift={(41.62,156.97)}, rotate = 318.46] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6936460755129292] 
\draw [color={denim}  ,draw opacity=0.8 ]   (62.75,137.25) -- (41.56,150.93) ;
\draw [shift={(39.04,152.56)}, rotate = 327.16] [fill={denim}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3520999077502791] 
\draw [color={denim}  ,draw opacity=0.8 ]   (62.25,69.75) -- (49.43,52.65) ;
\draw [shift={(47.63,50.25)}, rotate = 53.13] [fill={denim}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da504891717655096] 
\draw [color={denim}  ,draw opacity=0.8 ]   (63,73.25) -- (42.09,59.06) ;
\draw [shift={(39.61,57.37)}, rotate = 34.17] [fill={denim}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da012770600650627628] 
\draw [color={denim}  ,draw opacity=0.6 ]   (63.75,69.75) -- (54.53,52.88) ;
\draw [shift={(53.09,50.25)}, rotate = 61.34] [fill={denim}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da12572024106651192] 
\draw [color={denim}  ,draw opacity=0.4 ]   (65.25,69.75) -- (59.02,53.06) ;
\draw [shift={(57.97,50.25)}, rotate = 69.52] [fill={denim}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da42272952642868655] 
\draw [color={denim}  ,draw opacity=0.2 ]   (66.75,69.75) -- (63.43,53.19) ;
\draw [shift={(62.84,50.25)}, rotate = 78.67] [fill={denim}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da416837716185386] 
\draw [color={denim}  ,draw opacity=0.8 ]   (62.25,140.25) -- (48.1,157.64) ;
\draw [shift={(46.21,159.97)}, rotate = 309.14] [fill={denim}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da08563772018636784] 
\draw [color={denim}  ,draw opacity=0.6 ]   (63.75,139.75) -- (53.72,157.36) ;
\draw [shift={(52.23,159.97)}, rotate = 299.68] [fill={denim}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da10261760884413196] 
\draw [color={denim}  ,draw opacity=0.6 ]   (65,140.25) -- (58.47,157.17) ;
\draw [shift={(57.39,159.97)}, rotate = 291.1] [fill={denim}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7470531700618506] 
\draw [color={denim}  ,draw opacity=0.2 ]   (66.5,140.25) -- (62.9,157.03) ;
\draw [shift={(62.27,159.97)}, rotate = 282.12] [fill={denim}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6617317202221917] 
\draw [color={denim}  ,draw opacity=0.6 ]   (64.75,135.5) -- (41.48,146.18) ;
\draw [shift={(38.75,147.43)}, rotate = 335.36] [fill={denim}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2504663319918823] 
\draw [color={denim}  ,draw opacity=0.4 ]   (60.75,136) -- (41.9,141.96) ;
\draw [shift={(39.04,142.87)}, rotate = 342.45] [fill={denim}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da04033140835481119] 
\draw [color={denim}  ,draw opacity=0.2 ]   (60.5,134.75) -- (42.29,137.56) ;
\draw [shift={(39.32,138.02)}, rotate = 351.22] [fill={denim}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5574217592767878] 
\draw [color={denim}  ,draw opacity=0.6 ]   (60.5,73) -- (42.03,64.09) ;
\draw [shift={(39.32,62.79)}, rotate = 25.74] [fill={denim}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7085180523783843] 
\draw [color={denim}  ,draw opacity=0.4 ]   (60.75,74.5) -- (42.18,68.55) ;
\draw [shift={(39.32,67.63)}, rotate = 17.77] [fill={denim}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da40100579856210383] 
\draw [color={denim}  ,draw opacity=0.2 ]   (60.5,76) -- (42.46,72.99) ;
\draw [shift={(39.5,72.5)}, rotate = 9.46] [fill={denim}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4974829163711729] 
\draw [color={denim}  ,draw opacity=0.1 ]   (68,140.5) -- (66.73,157.26) ;
\draw [shift={(66.5,160.25)}, rotate = 274.34] [fill={denim}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3408686593268637] 
\draw [color={denim}  ,draw opacity=0.05 ]   (70,140) -- (70.43,157.25) ;
\draw [shift={(70.5,160.25)}, rotate = 268.59] [fill={denim}  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8630301785973564] 
\draw [color={denim}  ,draw opacity=0.1 ]   (68.5,69.5) -- (66.9,53.24) ;
\draw [shift={(66.6,50.25)}, rotate = 84.38] [fill={denim}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9815757051418934] 
\draw [color={denim}  ,draw opacity=0.05 ]   (70.5,69.75) -- (70.71,53.25) ;
\draw [shift={(70.75,50.25)}, rotate = 90.73] [fill={denim}  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6225420064971408] 
\draw [color={denim}  ,draw opacity=0.1 ]   (60.5,77.75) -- (42.5,76.89) ;
\draw [shift={(39.5,76.75)}, rotate = 2.73] [fill={denim}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7892419607285792] 
\draw [color={denim}  ,draw opacity=0.05 ]   (60.75,80) -- (42.5,80) ;
\draw [shift={(39.5,80)}, rotate = 360] [fill={denim}  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6205022035586827] 
\draw [color={denim}  ,draw opacity=0.1 ]   (60.5,132.75) -- (42.24,134.04) ;
\draw [shift={(39.25,134.25)}, rotate = 355.96] [fill={denim}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da298528699212117] 
\draw [color={denim}  ,draw opacity=0.05 ]   (60.5,130.25) -- (42.25,130.46) ;
\draw [shift={(39.25,130.5)}, rotate = 359.33] [fill={denim}  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Path Data [id:dp203812105096993] 
\draw  [draw opacity=0][shading=_ac4q6gd96,_ww5bhfpt8]  (130.49,34.03) .. controls (150.01,34.03) and (165.83,49.92) .. (165.83,69.53) -- (165.83,69.53) .. controls (165.83,69.64) and (165.83,69.75) .. (165.83,69.87) .. controls (165.83,89.18) and (181.32,104.85) .. (200.49,105.03) -- (200.49,140.2) -- (60.49,140.2) -- (60.49,69.53) -- (95.16,69.53) .. controls (95.16,49.92) and (110.98,34.03) .. (130.49,34.03) -- cycle ;
%Curve Lines [id:da6773706969186881] 
\draw [color={byzantium}  ,draw opacity=1 ]   (95.26,69.75) .. controls (95.24,55.11) and (106.57,34.06) .. (130.9,34.42) .. controls (155.24,34.78) and (165.91,55.44) .. (166.24,69.75) ;
%Curve Lines [id:da622818347048981] 
\draw [color={byzantium}  ,draw opacity=1 ]   (166.24,69.75) .. controls (166.82,89.33) and (180.82,104.58) .. (200.9,104.75) ;
%Straight Lines [id:da736095860015406] 
\draw [color={denim}  ,draw opacity=1 ]   (60.56,69.83) -- (95.22,69.75) ;
%Straight Lines [id:da15122113041781393] 
\draw [color={byzantium}  ,draw opacity=1 ]   (95.53,69.75) -- (89.96,69.76) ;
\draw [shift={(86.96,69.77)}, rotate = 359.86] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9385516267331508] 
\draw [color={denim}  ,draw opacity=1 ]   (60.56,69.83) -- (60.59,140.17) ;
%Straight Lines [id:da9237051818972895] 
\draw [color={denim}  ,draw opacity=1 ]   (60.59,140.17) -- (94.94,139.83) ;
%Straight Lines [id:da9291537992749745] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (200.59,139.83) -- (94.94,139.83) ;
%Straight Lines [id:da91387954782413] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (200.59,105.17) -- (200.59,140.17) ;
%Shape: Path Data [id:dp6355974409252838] 
\draw  [draw opacity=0][fill={byzantium}  ,fill opacity=0.05 ] (354.84,70.14) .. controls (354.84,84.1) and (366.13,95.43) .. (380.09,95.47) -- (380.09,105.22) .. controls (368.15,105.11) and (357.64,99.02) .. (351.41,89.8) .. controls (351.15,89.41) and (350.9,89.01) .. (350.66,88.61) .. controls (350.66,88.61) and (350.65,88.62) .. (350.65,88.63) .. controls (347.33,83.28) and (345.42,76.98) .. (345.42,70.22) .. controls (345.42,70.11) and (345.42,70) .. (345.42,69.89) -- (345.42,69.89) .. controls (345.42,50.37) and (329.6,34.55) .. (310.09,34.55) .. controls (290.57,34.55) and (274.75,50.37) .. (274.75,69.89) -- (266.46,69.89) .. controls (266.46,69.87) and (266.46,69.85) .. (266.46,69.83) .. controls (266.46,45.42) and (286.25,25.64) .. (310.65,25.64) .. controls (335.05,25.64) and (354.84,45.42) .. (354.84,69.83) .. controls (354.84,69.85) and (354.84,69.88) .. (354.84,69.91) .. controls (354.84,69.99) and (354.84,70.06) .. (354.84,70.14) -- cycle ;
%Straight Lines [id:da13556876403946228] 
\draw [color={byzantium}  ,draw opacity=1 ]   (380.09,105.22) -- (380.09,98.47) ;
\draw [shift={(380.09,95.47)}, rotate = 89.99] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7128433153237372] 
\draw [color={byzantium}  ,draw opacity=1 ]   (372.75,104.55) -- (374.31,97.97) ;
\draw [shift={(375,95.05)}, rotate = 103.32] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2156819868812443] 
\draw [color={byzantium}  ,draw opacity=1 ]   (366.5,102.3) -- (369.07,96.31) ;
\draw [shift={(370.25,93.55)}, rotate = 113.2] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9312851946506089] 
\draw [color={byzantium}  ,draw opacity=1 ]   (360.25,99.55) -- (364.28,93.77) ;
\draw [shift={(366,91.3)}, rotate = 124.88] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6151579935772808] 
\draw [color={byzantium}  ,draw opacity=1 ]   (355.5,95.05) -- (360.17,90.21) ;
\draw [shift={(362.25,88.05)}, rotate = 133.96] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da07777254329008954] 
\draw [color={byzantium}  ,draw opacity=1 ]   (351.41,89.8) -- (356.79,86.03) ;
\draw [shift={(359.25,84.3)}, rotate = 144.97] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7028636026598283] 
\draw [color={byzantium}  ,draw opacity=1 ]   (348.25,83.8) -- (354.04,81.08) ;
\draw [shift={(356.75,79.8)}, rotate = 154.8] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7117539747631179] 
\draw [color={byzantium}  ,draw opacity=1 ]   (346,77.55) -- (352.58,76) ;
\draw [shift={(355.5,75.3)}, rotate = 166.68] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da34678463503540624] 
\draw [color={byzantium}  ,draw opacity=1 ]   (345.42,70.22) -- (351.84,70.18) ;
\draw [shift={(354.84,70.16)}, rotate = 179.62] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4348012813065265] 
\draw [color={byzantium}  ,draw opacity=1 ]   (345.17,64.47) -- (351.27,63.69) ;
\draw [shift={(354.25,63.3)}, rotate = 172.68] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5627659147589068] 
\draw [color={byzantium}  ,draw opacity=1 ]   (343,59.8) -- (349.93,57.32) ;
\draw [shift={(352.75,56.3)}, rotate = 160.25] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da794329548267567] 
\draw [color={byzantium}  ,draw opacity=1 ]   (341.25,54.55) -- (347.3,51.62) ;
\draw [shift={(350,50.3)}, rotate = 154.09] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6167648763733042] 
\draw [color={byzantium}  ,draw opacity=1 ]   (338.25,50.55) -- (344.53,46.25) ;
\draw [shift={(347,44.55)}, rotate = 145.56] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da09629980386365844] 
\draw [color={byzantium}  ,draw opacity=1 ]   (334.75,46.05) -- (340.24,41.27) ;
\draw [shift={(342.5,39.3)}, rotate = 138.95] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6875711927564214] 
\draw [color={byzantium}  ,draw opacity=1 ]   (331.67,41.97) -- (335.61,37.13) ;
\draw [shift={(337.5,34.8)}, rotate = 129.13] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7999037971705594] 
\draw [color={byzantium}  ,draw opacity=1 ]   (327.17,38.97) -- (330.4,33.84) ;
\draw [shift={(332,31.3)}, rotate = 122.21] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da15518550363928973] 
\draw [color={byzantium}  ,draw opacity=1 ]   (322.67,36.97) -- (325.29,31.05) ;
\draw [shift={(326.5,28.3)}, rotate = 113.84] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9988373614905433] 
\draw [color={byzantium}  ,draw opacity=1 ]   (317.67,35.47) -- (319.24,29.46) ;
\draw [shift={(320,26.55)}, rotate = 104.65] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da19668399277815807] 
\draw [color={byzantium}  ,draw opacity=1 ]   (312.67,34.97) -- (312.89,28.55) ;
\draw [shift={(313,25.55)}, rotate = 92.01] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5430747600853147] 
\draw [color={byzantium}  ,draw opacity=1 ]   (307.17,34.72) -- (306.39,28.78) ;
\draw [shift={(306,25.8)}, rotate = 82.53] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5182209303410421] 
\draw [color={byzantium}  ,draw opacity=1 ]   (301.92,35.72) -- (300.13,29.92) ;
\draw [shift={(299.25,27.05)}, rotate = 72.88] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7092173966294726] 
\draw [color={byzantium}  ,draw opacity=1 ]   (296.42,36.97) -- (293.9,32.21) ;
\draw [shift={(292.5,29.55)}, rotate = 62.14] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3638805653940509] 
\draw [color={byzantium}  ,draw opacity=1 ]   (291,39.8) -- (287.93,35.29) ;
\draw [shift={(286.25,32.8)}, rotate = 55.84] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da10251712174607541] 
\draw [color={byzantium}  ,draw opacity=1 ]   (286.67,42.97) -- (283.08,39.22) ;
\draw [shift={(281,37.05)}, rotate = 46.22] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da725484251337088] 
\draw [color={byzantium}  ,draw opacity=1 ]   (282.67,46.97) -- (278.63,43.88) ;
\draw [shift={(276.25,42.05)}, rotate = 37.45] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7628474168095627] 
\draw [color={byzantium}  ,draw opacity=1 ]   (279.42,51.72) -- (274.84,49.06) ;
\draw [shift={(272.25,47.55)}, rotate = 30.16] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4307261164559417] 
\draw [color={byzantium}  ,draw opacity=1 ]   (277.17,57.22) -- (272.27,55.2) ;
\draw [shift={(269.5,54.05)}, rotate = 22.43] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6475693028381391] 
\draw [color={byzantium}  ,draw opacity=1 ]   (275.42,63.47) -- (270.19,62.4) ;
\draw [shift={(267.25,61.8)}, rotate = 11.53] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Path Data [id:dp32521763107749857] 
\draw  [draw opacity=0][shading=_hj1qd08up,_iwybss6hl] (310.4,34.14) .. controls (329.92,34.14) and (345.74,50.03) .. (345.74,69.64) -- (345.74,69.64) .. controls (345.74,69.75) and (345.74,69.86) .. (345.74,69.97) .. controls (345.74,89.28) and (361.23,104.96) .. (380.4,105.14) -- (380.4,140.3) -- (240.4,140.3) -- (240.4,69.64) -- (275.07,69.64) .. controls (275.07,50.03) and (290.89,34.14) .. (310.4,34.14) -- cycle ;
%Curve Lines [id:da7331653852082503] 
\draw [color={byzantium}  ,draw opacity=1 ]   (274.76,69.8) .. controls (274.74,55.16) and (286.07,34.11) .. (310.4,34.47) .. controls (334.74,34.83) and (345.41,55.5) .. (345.74,69.8) ;
%Curve Lines [id:da09510730982819227] 
\draw [color={byzantium}  ,draw opacity=1 ]   (345.74,69.8) .. controls (346.32,89.39) and (360.32,104.64) .. (380.4,104.8) ;
%Straight Lines [id:da7797604074994013] 
\draw [color={denim}  ,draw opacity=1 ]   (240.06,69.89) -- (274.72,69.8) ;
%Straight Lines [id:da26781447012309756] 
\draw [color={byzantium}  ,draw opacity=1 ]   (275.03,69.8) -- (269.46,69.82) ;
\draw [shift={(266.46,69.83)}, rotate = 359.86] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da07338447209633081] 
\draw [color={denim}  ,draw opacity=1 ]   (240.58,70.1) -- (240.61,140.43) ;
%Straight Lines [id:da9207409312724073] 
\draw [color={denim}  ,draw opacity=1 ]   (240.09,140.22) -- (274.44,139.89) ;
%Straight Lines [id:da3488373310281474] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (380.09,139.89) -- (274.44,139.89) ;
%Straight Lines [id:da715010049728259] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (380.09,105.22) -- (380.09,140.22) ;
%Straight Lines [id:da8016691502290509] 
\draw [color={denim}  ,draw opacity=1 ]   (274.75,69.89) -- (274.75,63.14) ;
\draw [shift={(274.75,60.14)}, rotate = 89.99] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da30833034749890276] 
\draw [color={denim}  ,draw opacity=1 ]   (269.25,70) -- (269.25,63.25) ;
\draw [shift={(269.25,60.25)}, rotate = 89.99] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3105627890465972] 
\draw [color={denim}  ,draw opacity=1 ]   (257.39,69.85) -- (257.39,63.1) ;
\draw [shift={(257.39,60.1)}, rotate = 89.99] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da22058938830962593] 
\draw [color={denim}  ,draw opacity=1 ]   (263.53,69.84) -- (263.52,63.09) ;
\draw [shift={(263.52,60.09)}, rotate = 89.99] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da058764625958940275] 
\draw [color={denim}  ,draw opacity=1 ]   (251.66,69.69) -- (251.66,62.94) ;
\draw [shift={(251.66,59.94)}, rotate = 89.99] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da09018823983287971] 
\draw [color={denim}  ,draw opacity=1 ]   (245.94,69.52) -- (245.94,62.78) ;
\draw [shift={(245.94,59.78)}, rotate = 89.99] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5918992257006737] 
\draw [color={denim}  ,draw opacity=1 ]   (240.5,69.89) -- (240.5,63.14) ;
\draw [shift={(240.5,60.14)}, rotate = 89.99] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da05973049035262479] 
\draw [color={denim}  ,draw opacity=1 ]   (257.64,140.19) -- (257.64,146.93) ;
\draw [shift={(257.64,149.93)}, rotate = 270.01] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9818544747021765] 
\draw [color={denim}  ,draw opacity=1 ]   (263.78,140.19) -- (263.77,146.94) ;
\draw [shift={(263.77,149.94)}, rotate = 270.01] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da13990340742816665] 
\draw [color={denim}  ,draw opacity=1 ]   (251.91,140.35) -- (251.91,147.09) ;
\draw [shift={(251.91,150.09)}, rotate = 270.01] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da1977172987964242] 
\draw [color={denim}  ,draw opacity=1 ]   (246.19,140.51) -- (246.19,147.25) ;
\draw [shift={(246.19,150.25)}, rotate = 270.01] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6699077757988876] 
\draw [color={denim}  ,draw opacity=1 ]   (240.61,140.43) -- (240.61,147.17) ;
\draw [shift={(240.61,150.17)}, rotate = 270.01] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da332326600756806] 
\draw [color={denim}  ,draw opacity=1 ]   (273.94,139.89) -- (273.93,146.63) ;
\draw [shift={(273.93,149.63)}, rotate = 270.01] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da889516380465198] 
\draw [color={denim}  ,draw opacity=1 ]   (269.03,140.19) -- (269.02,146.94) ;
\draw [shift={(269.02,149.94)}, rotate = 270.01] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da26732972228898166] 
\draw [color={denim}  ,draw opacity=1 ]   (240.49,88) -- (233.51,87.88) ;
\draw [shift={(230.51,87.83)}, rotate = 0.99] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da08775653782666248] 
\draw [color={denim}  ,draw opacity=1 ]   (240.37,94.34) -- (233.4,94.22) ;
\draw [shift={(230.4,94.17)}, rotate = 0.99] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5598989563535401] 
\draw [color={denim}  ,draw opacity=1 ]   (240.42,82.08) -- (233.45,81.96) ;
\draw [shift={(230.45,81.91)}, rotate = 0.99] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da447068562414463] 
\draw [color={denim}  ,draw opacity=1 ]   (240.35,76.17) -- (233.38,76.05) ;
\draw [shift={(230.38,76)}, rotate = 0.99] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da636714026261546] 
\draw [color={denim}  ,draw opacity=1 ]   (240.83,70.1) -- (233.86,69.98) ;
\draw [shift={(230.86,69.92)}, rotate = 0.99] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8167427785715731] 
\draw [color={denim}  ,draw opacity=1 ]   (240.51,104.84) -- (233.53,104.72) ;
\draw [shift={(230.53,104.67)}, rotate = 0.99] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da006653362123981266] 
\draw [color={denim}  ,draw opacity=1 ]   (240.28,99.76) -- (233.31,99.64) ;
\draw [shift={(230.31,99.59)}, rotate = 0.99] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7781949461471709] 
\draw [color={denim}  ,draw opacity=1 ]   (240.49,128.24) -- (233.52,128.2) ;
\draw [shift={(230.52,128.18)}, rotate = 0.31] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6404754992295814] 
\draw [color={denim}  ,draw opacity=1 ]   (240.45,134.58) -- (233.48,134.54) ;
\draw [shift={(230.48,134.52)}, rotate = 0.31] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da579599492545475] 
\draw [color={denim}  ,draw opacity=1 ]   (240.36,122.32) -- (233.38,122.28) ;
\draw [shift={(230.38,122.27)}, rotate = 0.31] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da18171764587809447] 
\draw [color={denim}  ,draw opacity=1 ]   (240.22,116.41) -- (233.25,116.37) ;
\draw [shift={(230.25,116.35)}, rotate = 0.31] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9716734003057337] 
\draw [color={denim}  ,draw opacity=1 ]   (240.63,110.33) -- (233.65,110.29) ;
\draw [shift={(230.65,110.27)}, rotate = 0.31] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da0901323333111359] 
\draw [color={denim}  ,draw opacity=1 ]   (240.42,140) -- (233.45,139.96) ;
\draw [shift={(230.45,139.95)}, rotate = 0.31] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Rectangle [id:dp38490059932233933] 
\draw  [draw opacity=0][fill={denim}  ,fill opacity=0.05 ] (240.5,60.33) -- (274.75,60.33) -- (274.75,69.89) -- (240.5,69.89) -- cycle ;
%Shape: Rectangle [id:dp22324014373807333] 
\draw  [draw opacity=0][fill={denim}  ,fill opacity=0.05 ] (240.5,140.08) -- (273.93,140.08) -- (273.93,149.63) -- (240.5,149.63) -- cycle ;
%Shape: Rectangle [id:dp5363523261693566] 
\draw  [draw opacity=0][fill={denim}  ,fill opacity=0.05 ] (231,69.64) -- (240.65,69.64) -- (240.65,139.75) -- (231,139.75) -- cycle ;
 %Curve Lines [id:da6489548169408719] 
\draw    (180.25,36.25) .. controls (195.05,22.16) and (222.62,21.99) .. (238.14,34.19) ;
\draw [shift={(240.25,36)}, rotate = 223.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Path Data [id:dp04107836896285111] 
\draw  [draw opacity=0][fill={denim}  ,fill opacity=0.05 ] (95.88,169.61) -- (43.61,169.42) -- (43.61,169.37) .. controls (35.37,169.18) and (28.75,162.48) .. (28.75,154.25) .. controls (28.75,154.21) and (28.75,154.16) .. (28.75,154.12) -- (28.72,154.12) -- (29.13,58.36) .. controls (29.79,63.7) and (33.24,68.17) .. (38,70.3) -- (37.7,140.47) .. controls (37.7,140.47) and (37.69,140.47) .. (37.69,140.47) -- (37.64,151.04) .. controls (37.64,151.94) and (37.78,152.82) .. (38.04,153.65) .. controls (37.78,152.82) and (37.65,151.94) .. (37.65,151.04) -- (37.7,140.47) .. controls (38.09,140.29) and (38.49,140.13) .. (38.9,139.99) -- (38.86,151.04) .. controls (38.83,156.07) and (43.04,160.17) .. (48.26,160.19) -- (57.97,160.23) .. controls (56.47,163.68) and (53.72,166.47) .. (50.28,168.02) .. controls (53.72,166.47) and (56.48,163.68) .. (57.98,160.23) -- (95.01,160.37) -- (95.01,160.37) -- (95.44,160.37) -- (95.44,159.87) -- (95.88,159.87) -- (95.88,169.23) -- (95.88,169.61) -- cycle (38,70.3) .. controls (38.01,70.3) and (38.02,70.31) .. (38.03,70.31) .. controls (38.02,70.31) and (38.01,70.3) .. (38,70.3) -- (38.05,59.39) -- (38,70.3) .. controls (33.25,68.17) and (29.79,63.7) .. (29.13,58.36) -- (29.14,54.5) .. controls (30.05,47.7) and (35.51,42.32) .. (42.38,41.48) -- (46.1,41.48) .. controls (47.63,41.67) and (49.09,42.08) .. (50.45,42.68) .. controls (49.09,42.08) and (47.63,41.67) .. (46.1,41.48) -- (61.87,41.48) -- (95.88,41.61) -- (95.88,50.48) -- (80.34,50.42) -- (66.59,50.37) -- (58.17,50.37) .. controls (58.17,50.37) and (58.17,50.37) .. (58.17,50.37) -- (47.52,50.37) .. controls (42.87,50.93) and (39.27,54.74) .. (39.25,59.39) -- (39.2,70.77) .. controls (39.2,70.77) and (39.2,70.77) .. (39.2,70.77) -- (38.91,139.98) .. controls (38.5,140.13) and (38.1,140.29) .. (37.71,140.46) -- (38,70.3) -- cycle ;
%Straight Lines [id:da03497413836640617] 
\draw [color={denim}  ,draw opacity=1 ]   (78.64,159.69) -- (78.64,166.43) ;
\draw [shift={(78.64,169.43)}, rotate = 270.01] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8293493672761687] 
\draw [color={denim}  ,draw opacity=1 ]   (84.78,159.69) -- (84.77,166.44) ;
\draw [shift={(84.77,169.44)}, rotate = 270.01] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da43883748955685253] 
\draw [color={denim}  ,draw opacity=1 ]   (72.91,159.85) -- (72.91,166.59) ;
\draw [shift={(72.91,169.59)}, rotate = 270.01] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da42654797863718596] 
\draw [color={denim}  ,draw opacity=1 ]   (67.19,160.01) -- (67.23,166.5) ;
\draw [shift={(67.25,169.5)}, rotate = 269.64] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da21625675737058847] 
\draw [color={denim}  ,draw opacity=1 ]   (61.61,159.93) -- (61.71,166.5) ;
\draw [shift={(61.75,169.5)}, rotate = 269.17] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8654689229476271] 
\draw [color={denim}  ,draw opacity=1 ]   (95.22,159.75) -- (95.22,166.49) ;
\draw [shift={(95.22,169.49)}, rotate = 270.01] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3573990695534901] 
\draw [color={denim}  ,draw opacity=1 ]   (90.03,159.69) -- (90.02,166.44) ;
\draw [shift={(90.02,169.44)}, rotate = 270.01] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3221122866431638] 
\draw [color={denim}  ,draw opacity=1 ]   (46.21,159.97) -- (45.04,166.3) ;
\draw [shift={(44.5,169.25)}, rotate = 280.42] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da04330393838820079] 
\draw [color={denim}  ,draw opacity=1 ]   (51.03,159.94) -- (51.01,166.25) ;
\draw [shift={(51,169.25)}, rotate = 270.16] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da15245813056997282] 
\draw [color={denim}  ,draw opacity=1 ]   (42.75,158.5) -- (38.04,164.84) ;
\draw [shift={(36.25,167.25)}, rotate = 306.61] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8800173762034467] 
\draw [color={denim}  ,draw opacity=1 ]   (40.75,156) -- (33.38,160.05) ;
\draw [shift={(30.75,161.5)}, rotate = 331.19] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9797907157851284] 
\draw [color={denim}  ,draw opacity=1 ]   (39.04,152.56) -- (31.71,153.76) ;
\draw [shift={(28.75,154.25)}, rotate = 350.65] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4650102167245562] 
\draw [color={denim}  ,draw opacity=1 ]   (56.28,159.94) -- (56.43,166.5) ;
\draw [shift={(56.5,169.5)}, rotate = 268.65] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7858624749451593] 
\draw [color={denim}  ,draw opacity=1 ]   (38.99,97.18) -- (32.01,97.06) ;
\draw [shift={(29.01,97.01)}, rotate = 0.96] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5653102945742818] 
\draw [color={denim}  ,draw opacity=1 ]   (38.87,103.31) -- (31.9,103.2) ;
\draw [shift={(28.9,103.15)}, rotate = 0.96] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7812711678401125] 
\draw [color={denim}  ,draw opacity=1 ]   (38.92,91.45) -- (31.95,91.33) ;
\draw [shift={(28.95,91.28)}, rotate = 0.96] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2894286004277369] 
\draw [color={denim}  ,draw opacity=1 ]   (38.85,85.72) -- (31.88,85.6) ;
\draw [shift={(28.88,85.55)}, rotate = 0.96] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da939118557836643] 
\draw [color={denim}  ,draw opacity=1 ]   (39.33,79.84) -- (32.36,79.73) ;
\draw [shift={(29.36,79.68)}, rotate = 0.96] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6452036049770553] 
\draw [color={denim}  ,draw opacity=1 ]   (39.01,113.48) -- (32.03,113.36) ;
\draw [shift={(29.03,113.31)}, rotate = 0.96] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9893008060843798] 
\draw [color={denim}  ,draw opacity=1 ]   (38.78,108.56) -- (31.81,108.45) ;
\draw [shift={(28.81,108.4)}, rotate = 0.96] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3177827639535411] 
\draw [color={denim}  ,draw opacity=1 ]   (38.99,136.12) -- (32.02,136.09) ;
\draw [shift={(29.02,136.07)}, rotate = 0.3] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da09254476226068786] 
\draw [color={denim}  ,draw opacity=1 ]   (38.95,142.26) -- (31.98,142.23) ;
\draw [shift={(28.98,142.21)}, rotate = 0.3] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da48608174664841197] 
\draw [color={denim}  ,draw opacity=1 ]   (38.86,130.4) -- (31.88,130.36) ;
\draw [shift={(28.88,130.35)}, rotate = 0.3] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8351910999371734] 
\draw [color={denim}  ,draw opacity=1 ]   (38.72,124.67) -- (31.75,124.64) ;
\draw [shift={(28.75,124.62)}, rotate = 0.3] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da49127147551084427] 
\draw [color={denim}  ,draw opacity=1 ]   (39.13,118.79) -- (32.15,118.75) ;
\draw [shift={(29.15,118.74)}, rotate = 0.3] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9094647471176265] 
\draw [color={denim}  ,draw opacity=1 ]   (38.75,147.93) -- (31.78,147.89) ;
\draw [shift={(28.78,147.87)}, rotate = 0.3] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7273617414794857] 
\draw [color={denim}  ,draw opacity=1 ]   (39.24,62.55) -- (32.27,62.52) ;
\draw [shift={(29.27,62.5)}, rotate = 0.3] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5948188592922459] 
\draw [color={denim}  ,draw opacity=1 ]   (39.2,68.69) -- (32.23,68.65) ;
\draw [shift={(29.23,68.64)}, rotate = 0.3] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da1414647131559006] 
\draw [color={denim}  ,draw opacity=1 ]   (39.61,57.37) -- (32.39,55.32) ;
\draw [shift={(29.5,54.5)}, rotate = 15.87] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da028247682047373157] 
\draw [color={denim}  ,draw opacity=1 ]   (39.17,73.94) -- (32.2,73.9) ;
\draw [shift={(29.2,73.89)}, rotate = 0.3] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3631962597006644] 
\draw [color={denim}  ,draw opacity=1 ]   (40.52,54.67) -- (33.94,49.99) ;
\draw [shift={(31.5,48.25)}, rotate = 35.47] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8174641817554413] 
\draw [color={denim}  ,draw opacity=1 ]   (42.77,52.67) -- (38.02,46.17) ;
\draw [shift={(36.25,43.75)}, rotate = 53.86] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da344065132218337] 
\draw [color={denim}  ,draw opacity=1 ]   (45.25,50.75) -- (43.13,44.3) ;
\draw [shift={(42.2,41.45)}, rotate = 71.83] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da21040912461832684] 
\draw [color={denim}  ,draw opacity=1 ]   (89.5,50.35) -- (89.5,44.54) ;
\draw [shift={(89.5,41.54)}, rotate = 89.99] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da10940654852089171] 
\draw [color={denim}  ,draw opacity=1 ]   (83.65,50.2) -- (83.65,44.4) ;
\draw [shift={(83.65,41.4)}, rotate = 89.99] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da1241932167112807] 
\draw [color={denim}  ,draw opacity=1 ]   (77.8,50.06) -- (77.8,44.25) ;
\draw [shift={(77.8,41.25)}, rotate = 89.99] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da41982035743495816] 
\draw [color={denim}  ,draw opacity=1 ]   (72.24,50.39) -- (72.24,44.58) ;
\draw [shift={(72.24,41.58)}, rotate = 89.99] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4325518497048584] 
\draw [color={denim}  ,draw opacity=1 ]   (66.76,50.35) -- (66.76,44.54) ;
\draw [shift={(66.76,41.54)}, rotate = 89.99] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8897340703433376] 
\draw [color={denim}  ,draw opacity=1 ]   (60.91,50.2) -- (60.91,44.4) ;
\draw [shift={(60.91,41.4)}, rotate = 89.99] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da02706701102523046] 
\draw [color={denim}  ,draw opacity=1 ]   (55.06,50.06) -- (55.06,44.25) ;
\draw [shift={(55.06,41.25)}, rotate = 89.99] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2785844367344652] 
\draw [color={denim}  ,draw opacity=1 ]   (49.5,50.39) -- (49.5,44.58) ;
\draw [shift={(49.5,41.58)}, rotate = 89.99] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4060409734830712] 
\draw [color={denim}  ,draw opacity=1 ]   (95.06,50.14) -- (95.06,44.33) ;
\draw [shift={(95.06,41.33)}, rotate = 89.99] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6469398052841908] 
\draw [color={denim}  ,draw opacity=1 ]   (95.21,146.48) -- (101.01,146.44) ;
\draw [shift={(104.01,146.42)}, rotate = 179.6] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5684608814935113] 
\draw [color={denim}  ,draw opacity=1 ]   (95.24,153.63) -- (101.05,153.59) ;
\draw [shift={(104.05,153.57)}, rotate = 179.6] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4753691319686948] 
\draw [color={denim}  ,draw opacity=1 ]   (94.94,139.83) -- (101.05,139.95) ;
\draw [shift={(104.05,140)}, rotate = 181.05] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da28584118239083356] 
\draw [color={denim}  ,draw opacity=1 ]   (95.27,159.75) -- (101.07,159.71) ;
\draw [shift={(104.07,159.69)}, rotate = 179.6] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Rectangle [id:dp9526691466852031] 
\draw  [draw opacity=0][fill={denim}  ,fill opacity=0.05 ] (95.22,140) -- (104.05,140) -- (104.05,159.75) -- (95.22,159.75) -- cycle ;
%Straight Lines [id:da8734191874379311] 
\draw [color={denim}  ,draw opacity=1 ]   (95.46,56.65) -- (100.94,56.61) ;
\draw [shift={(103.94,56.59)}, rotate = 179.59] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da025104140274702313] 
\draw [color={denim}  ,draw opacity=1 ]   (95.49,63.71) -- (100.98,63.67) ;
\draw [shift={(103.98,63.65)}, rotate = 179.59] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9104900587714391] 
\draw [color={denim}  ,draw opacity=1 ]   (95.51,69.76) -- (101,69.72) ;
\draw [shift={(104,69.7)}, rotate = 179.59] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Rectangle [id:dp5931768979114516] 
\draw  [draw opacity=0][fill={denim}  ,fill opacity=0.05 ] (95.16,50.02) -- (103.67,50.02) -- (103.67,69.53) -- (95.16,69.53) -- cycle ;
%Straight Lines [id:da14381937408864598] 
\draw [color={denim}  ,draw opacity=1 ]   (95.18,50.08) -- (100.67,50.04) ;
\draw [shift={(103.67,50.02)}, rotate = 179.59] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da2608910009321215] 
\draw [color={denim}  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (39.04,152.56) -- (39.61,57.37) ;
%Curve Lines [id:da27011426160308405] 
\draw [color={denim}  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (46.21,159.97) .. controls (42.5,159) and (40.25,157) .. (39.04,152.56) ;
%Straight Lines [id:da5678120600785685] 
\draw [color={denim}  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (95.25,159.83) -- (46.63,160.05) ;
%Straight Lines [id:da6338056123674922] 
\draw [color={denim}  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (95.16,50.02) -- (46.54,50.24) ;
%Curve Lines [id:da655591022924856] 
\draw [color={denim}  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (39.71,57.25) .. controls (40.85,53.13) and (43.1,50.88) .. (46.54,50.24) ; 
%Shape: Brace [id:dp058032803209338235] 
\draw  [color={denim}  ,draw opacity=1 ] (150.25,159.75) .. controls (153,159.75) and (154.37,158.38) .. (154.37,155.63) -- (154.37,155.63) .. controls (154.37,151.71) and (155.74,149.75) .. (158.49,149.75) .. controls (155.74,149.75) and (154.37,147.79) .. (154.37,143.87)(154.37,145.63) -- (154.37,143.87) .. controls (154.37,141.12) and (153,139.75) .. (150.25,139.75) ; 
%Straight Lines [id:da8967025525113128] 
\draw [color={denim}  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (104.05,159.75) -- (150.5,159.75) ;

% Text Node
\draw (197.5,20) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\smash{\boldsymbol{\varepsilon \rightarrow 0^{+}}}$};
% Text Node
\draw (160,15) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={byzantium}  ,opacity=1 ,rotate=-45]  {$\lambda\nabla u_{\varepsilon }^{\mathtt{d}}\cdot n=g$};
% Text Node
\draw (172.5,142.5) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={shamrockgreen}  ,opacity=1 ]  {$u_{\varepsilon }^{\mathtt{d}} =u_{D}$};
% Text Node
\draw (15,157.5) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={denim}  ,opacity=1 ,rotate=-270]  {$\varepsilon \nabla u_{\varepsilon }^{\mathtt{d}}\cdot n_{\varepsilon}^{\mathtt{d}}+\beta \{u_{\varepsilon }^{\mathtt{d}} -u_{\infty }\} =0$};
% Text Node
\draw (202.5,97.5) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={byzantium}  ,opacity=1 ]  {$n$};
% Text Node
\draw (158.5,146) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={denim}  ,opacity=1 ]  {$\varepsilon \mathtt{d}$};
% Text Node
\draw (217.5,167.5) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={denim}  ,opacity=1 ,rotate=-270]  {$\lambda( 1+\beta \widetilde{\mathtt{d}}) \nabla u^{\mathtt{d}}\cdot n+\beta \{ u^{\mathtt{d}} -u_{\infty }\} =0$};
% Text Node
\draw (63.5,30) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={denim}  ,opacity=1 ]  {$\Gamma _{I}^{\varepsilon }$};
% Text Node
\draw (45,100) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={denim}  ,opacity=1 ]  {$\Sigma _{I}^{\varepsilon }$}; 
% Text Node
\draw (67.5,100) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={denim}  ,opacity=1 ]  {$\Gamma _{I}$};
% Text Node
\draw (125,80) node [font=\large,anchor=north west][inner sep=0.75pt]    {$\Omega $};
% Text Node
\draw (337.5,15) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={byzantium}  ,opacity=1 ,rotate=-45]  {$\lambda \nabla u^{\mathtt{d}}\cdot n=g$};
% Text Node
\draw (352.5,142.5) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={shamrockgreen}  ,opacity=1 ]  {$u^{\mathtt{d}} =u_{D}$};
% Text Node
\draw (382.5,97.5) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={byzantium}  ,opacity=1 ]  {$n$};
% Text Node
\draw (247.5,100) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={denim}  ,opacity=1 ]  {$\Gamma _{I}$};
% Text Node
\draw (305,80) node [font=\large,anchor=north west][inner sep=0.75pt]    {$\Omega $};
% Text Node
\draw (275.94,143.29) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={denim}  ,opacity=1 ]  {$n$};
% Text Node
\draw (97.4,161.5) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={denim}  ,opacity=1 ]  {$n_{\varepsilon }^{\mathtt{d}}$};
% Text Node
\draw (105,144.5) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={denim}  ,opacity=1 ]  {$\nabla u_{\varepsilon }^{\mathtt{d}}\cdot n_{\varepsilon }^{\mathtt{d}} =0$};
% Text Node
\draw (105,54.5) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={denim}  ,opacity=1 ]  {$\nabla u_{\varepsilon }^{\mathtt{d}}\cdot n_{\varepsilon }^{\mathtt{d}} =0$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=1.34pt,y=1.34pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,263); %set diagram left start at 0, and has height of 263

%Shape: Path Data [id:dp9245954314328912] 
\draw  [draw opacity=0][fill={denim}  ,fill opacity=0.2 ] (116.83,129.76) -- (10.44,129.76) -- (10.44,18.03) -- (131.14,89.11) -- (116.83,113.13) -- (116.83,129.76) -- cycle ;
%Shape: Path Data [id:dp3732848928779504] 
\draw  [draw opacity=0][fill={denim}  ,fill opacity=0.2 ] (211.1,26.7) -- (225.08,50.12) -- (225.08,89.88) -- (225.16,89.88) -- (225.16,129.88) -- (117.53,129.88) -- (117.53,113.25) -- (103.55,89.84) -- (150.63,62.2) -- (150.6,62.15) -- (210.56,26.03) -- (211.01,26.76) -- (211.1,26.7) -- cycle ;
%Shape: Path Data [id:dp9310217840893544] 
\draw  [draw opacity=0][fill={denim}  ,fill opacity=0.2 ] (238.93,27.05) -- (319.94,78.55) -- (319.94,129.75) -- (224.39,129.75) -- (224.39,118.5) -- (224.34,118.5) -- (224.34,50.01) -- (238.93,27.05) -- cycle ;
%Straight Lines [id:da20881453565060637] 
\draw [color={denim}  ,draw opacity=1 ]   (117.53,113.25) -- (109.8,100.46) ;
\draw [shift={(108.25,97.9)}, rotate = 58.86] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9993131663488566] 
\draw [color={denim}  ,draw opacity=0.9 ]   (120.08,111.73) -- (112.35,98.94) ;
\draw [shift={(110.8,96.37)}, rotate = 58.86] [fill={denim}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9180593647246795] 
\draw [color={denim}  ,draw opacity=0.8 ]   (122.63,110.2) -- (114.91,97.42) ;
\draw [shift={(113.36,94.85)}, rotate = 58.86] [fill={denim}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4372617579781788] 
\draw [color={denim}  ,draw opacity=0.6 ]   (127.74,107.16) -- (120.01,94.37) ;
\draw [shift={(118.46,91.8)}, rotate = 58.86] [fill={denim}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9338185097938805] 
\draw [color={denim}  ,draw opacity=0.7 ]   (125.18,108.68) -- (117.46,95.9) ;
\draw [shift={(115.91,93.33)}, rotate = 58.86] [fill={denim}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6320395624275088] 
\draw [color={denim}  ,draw opacity=0.5 ]   (130.29,105.64) -- (122.56,92.85) ;
\draw [shift={(121.01,90.28)}, rotate = 58.86] [fill={denim}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7134697401892691] 
\draw [color={denim}  ,draw opacity=0.4 ]   (132.84,104.11) -- (125.12,91.33) ;
\draw [shift={(123.57,88.76)}, rotate = 58.86] [fill={denim}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da32159248238032934] 
\draw [color={denim}  ,draw opacity=0.3 ]   (135.39,102.59) -- (127.67,89.8) ;
\draw [shift={(126.12,87.24)}, rotate = 58.86] [fill={denim}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da640044126280469] 
\draw [color={denim}  ,draw opacity=0.2 ]   (137.95,101.07) -- (130.22,88.28) ;
\draw [shift={(128.67,85.71)}, rotate = 58.86] [fill={denim}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7973211098420205] 
\draw [color={denim}  ,draw opacity=0.1 ]   (140.5,99.55) -- (132.78,86.76) ;
\draw [shift={(131.22,84.19)}, rotate = 58.86] [fill={denim}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da015729081184314486] 
\draw [color={denim}  ,draw opacity=1 ]   (116.9,113.25) -- (124.7,100.36) ;
\draw [shift={(126.25,97.79)}, rotate = 121.17] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da047880424408545785] 
\draw [color={denim}  ,draw opacity=0.9 ]   (114.33,111.72) -- (122.12,98.83) ;
\draw [shift={(123.68,96.26)}, rotate = 121.17] [fill={denim}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2169676124103881] 
\draw [color={denim}  ,draw opacity=0.8 ]   (111.76,110.18) -- (119.55,97.3) ;
\draw [shift={(121.11,94.73)}, rotate = 121.17] [fill={denim}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8093225904249994] 
\draw [color={denim}  ,draw opacity=0.6 ]   (106.61,107.12) -- (114.41,94.23) ;
\draw [shift={(115.96,91.66)}, rotate = 121.17] [fill={denim}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8059503095979437] 
\draw [color={denim}  ,draw opacity=0.7 ]   (109.18,108.65) -- (116.98,95.76) ;
\draw [shift={(118.53,93.2)}, rotate = 121.17] [fill={denim}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4195039766375277] 
\draw [color={denim}  ,draw opacity=0.5 ]   (104.04,105.59) -- (111.83,92.7) ;
\draw [shift={(113.39,90.13)}, rotate = 121.17] [fill={denim}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da343742483662125] 
\draw [color={denim}  ,draw opacity=0.4 ]   (101.47,104.05) -- (109.26,91.17) ;
\draw [shift={(110.82,88.6)}, rotate = 121.17] [fill={denim}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6783862790066044] 
\draw [color={denim}  ,draw opacity=0.3 ]   (98.89,102.52) -- (106.69,89.63) ;
\draw [shift={(108.24,87.07)}, rotate = 121.17] [fill={denim}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da529240904916273] 
\draw [color={denim}  ,draw opacity=0.2 ]   (96.32,100.99) -- (104.12,88.1) ;
\draw [shift={(105.67,85.53)}, rotate = 121.17] [fill={denim}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7717322033254652] 
\draw [color={denim}  ,draw opacity=0.1 ]   (93.75,99.46) -- (101.54,86.57) ;
\draw [shift={(103.1,84)}, rotate = 121.17] [fill={denim}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da5277689706255833] 
\draw [color={denim}  ,draw opacity=1 ]   (224.64,50.22) -- (232.43,37.45) ;
\draw [shift={(233.99,34.89)}, rotate = 121.4] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9897429198383616] 
\draw [color={denim}  ,draw opacity=0.9 ]   (226.81,51.61) -- (234.87,39.03) ;
\draw [shift={(236.49,36.51)}, rotate = 122.65] [fill={denim}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3687267471701259] 
\draw [color={denim}  ,draw opacity=0.8 ]   (229.3,53.23) -- (237.36,40.65) ;
\draw [shift={(238.98,38.12)}, rotate = 122.65] [fill={denim}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da26635657580580685] 
\draw [color={denim}  ,draw opacity=0.6 ]   (234.29,56.46) -- (242.35,43.89) ;
\draw [shift={(243.97,41.36)}, rotate = 122.65] [fill={denim}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6739967720351518] 
\draw [color={denim}  ,draw opacity=0.7 ]   (231.8,54.85) -- (239.86,42.27) ;
\draw [shift={(241.47,39.74)}, rotate = 122.65] [fill={denim}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5133555437492705] 
\draw [color={denim}  ,draw opacity=0.5 ]   (236.78,58.08) -- (244.84,45.5) ;
\draw [shift={(246.46,42.98)}, rotate = 122.65] [fill={denim}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8895560262493514] 
\draw [color={denim}  ,draw opacity=0.4 ]   (239.28,59.7) -- (247.34,47.12) ;
\draw [shift={(248.95,44.6)}, rotate = 122.65] [fill={denim}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da850030866118874] 
\draw [color={denim}  ,draw opacity=0.3 ]   (241.77,61.32) -- (249.83,48.74) ;
\draw [shift={(251.45,46.21)}, rotate = 122.65] [fill={denim}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da29438059846681] 
\draw [color={denim}  ,draw opacity=0.2 ]   (244.26,62.93) -- (252.32,50.36) ;
\draw [shift={(253.94,47.83)}, rotate = 122.65] [fill={denim}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da061429454709524434] 
\draw [color={denim}  ,draw opacity=0.1 ]   (246.76,64.55) -- (254.82,51.97) ;
\draw [shift={(256.44,49.45)}, rotate = 122.65] [fill={denim}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da524963788779226] 
\draw [color={denim}  ,draw opacity=1 ]   (224.64,50.22) -- (217.17,37.13) ;
\draw [shift={(215.69,34.53)}, rotate = 60.31] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3713684003468569] 
\draw [color={denim}  ,draw opacity=0.9 ]   (222.04,51.72) -- (214.58,38.63) ;
\draw [shift={(213.1,36.03)}, rotate = 60.31] [fill={denim}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3545948880258618] 
\draw [color={denim}  ,draw opacity=0.8 ]   (219.45,53.22) -- (211.99,40.13) ;
\draw [shift={(210.51,37.53)}, rotate = 60.31] [fill={denim}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da13329400484650766] 
\draw [color={denim}  ,draw opacity=0.6 ]   (214.27,56.22) -- (206.81,43.14) ;
\draw [shift={(205.32,40.53)}, rotate = 60.31] [fill={denim}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9188473913247608] 
\draw [color={denim}  ,draw opacity=0.7 ]   (216.86,54.72) -- (209.4,41.64) ;
\draw [shift={(207.91,39.03)}, rotate = 60.31] [fill={denim}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4996324436535151] 
\draw [color={denim}  ,draw opacity=0.5 ]   (211.68,57.72) -- (204.22,44.64) ;
\draw [shift={(202.73,42.03)}, rotate = 60.31] [fill={denim}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da09673780767111229] 
\draw [color={denim}  ,draw opacity=0.4 ]   (209.09,59.22) -- (201.63,46.14) ;
\draw [shift={(200.14,43.53)}, rotate = 60.31] [fill={denim}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5679013683801346] 
\draw [color={denim}  ,draw opacity=0.3 ]   (206.49,60.72) -- (199.03,47.64) ;
\draw [shift={(197.55,45.03)}, rotate = 60.31] [fill={denim}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6025672051540036] 
\draw [color={denim}  ,draw opacity=0.2 ]   (203.9,62.22) -- (196.44,49.14) ;
\draw [shift={(194.96,46.53)}, rotate = 60.31] [fill={denim}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da10858178926743522] 
\draw [color={denim}  ,draw opacity=0.1 ]   (201.31,63.72) -- (193.85,50.64) ;
\draw [shift={(192.36,48.03)}, rotate = 60.31] [fill={denim}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Path Data [id:dp2333415156712575] 
\draw  [draw opacity=0][shading=_00xpoda8h,_cbfb50p4s] (319.91,129.74) -- (10.41,129.74) -- (10.41,49.99) -- (117.36,113.19) -- (224.31,49.99) -- (319.91,110.58) -- (319.91,129.74) -- cycle ;
%Straight Lines [id:da7592352231005315] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (10.58,50.06) -- (117.53,113.25) ;
%Straight Lines [id:da27200022393432133] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (117.05,113.34) -- (224.64,50.22) ;
%Straight Lines [id:da4168656699387534] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (224.28,49.98) -- (319.91,110.58) ;
%Shape: Path Data [id:dp7586641378351584] 
\draw  [draw opacity=0][fill={denim}  ,fill opacity=0.2 ] (9.96,255.84) -- (9.96,255.81) -- (10.58,255.81) -- (10.58,144.48) -- (63.04,175.37) -- (103.85,199.96) -- (103.9,199.87) .. controls (109.48,203.35) and (112.57,204.96) .. (117.5,205) .. controls (124.03,205.05) and (128.14,201.55) .. (138.44,195.16) -- (150.16,188.29) -- (150.13,188.24) -- (207.93,153.41) .. controls (209.02,152.72) and (209.82,152.26) .. (210.09,152.11) .. controls (212.33,150.85) and (219.27,148.09) .. (224.27,148.09) .. controls (229.27,148.09) and (236.39,151.68) .. (238.46,153.13) -- (239.64,153.89) .. controls (239.95,154.08) and (240.3,154.3) .. (240.69,154.56) -- (319.46,204.64) -- (320.08,205.03) -- (320.08,255.81) -- (117.05,255.81) -- (117.05,239.34) -- (116.67,238.7) -- (116.36,239.22) -- (116.36,255.81) -- (10.58,255.81) -- (10.58,255.84) -- (9.96,255.84) -- cycle ;
%Straight Lines [id:da666446910916886] 
%\draw [color={denim}  ,draw opacity=1 ]   (224.39,176.22) -- (224.62,160.43) ;
%\draw [shift={(224.67,157.43)}, rotate = 90.86] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6714482219009945] 
\draw [color={denim}  ,draw opacity=0.9 ]   (226.14,177.22) -- (227.49,161.49) ;
\draw [shift={(227.75,158.5)}, rotate = 94.93] [fill={denim}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7579223827914847] 
\draw [color={denim}  ,draw opacity=0.8 ]   (227.89,178.47) -- (230.3,162.72) ;
\draw [shift={(230.75,159.75)}, rotate = 98.7] [fill={denim}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3273755582884157] 
\draw [color={denim}  ,draw opacity=0.7 ]   (229.72,179.53) -- (233.1,164.18) ;
\draw [shift={(233.75,161.25)}, rotate = 102.44] [fill={denim}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5867853201890016] 
\draw [color={denim}  ,draw opacity=0.6 ]   (231.39,180.72) -- (235.88,165.87) ;
\draw [shift={(236.75,163)}, rotate = 106.85] [fill={denim}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da19714557728947057] 
\draw [color={denim}  ,draw opacity=0.5 ]   (232.97,181.53) -- (238.63,167.53) ;
\draw [shift={(239.75,164.75)}, rotate = 112] [fill={denim}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da05138667365882976] 
\draw [color={denim}  ,draw opacity=0.4 ]   (234.5,182.5) -- (241.38,169.17) ;
\draw [shift={(242.75,166.5)}, rotate = 117.28] [fill={denim}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6366098661224993] 
\draw [color={denim}  ,draw opacity=0.3 ]   (236,183.75) -- (243.95,170.57) ;
\draw [shift={(245.5,168)}, rotate = 121.1] [fill={denim}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da14405197428948724] 
\draw [color={denim}  ,draw opacity=0.2 ]   (238.25,185) -- (246.2,171.82) ;
\draw [shift={(247.75,169.25)}, rotate = 121.1] [fill={denim}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da17078681924731454] 
\draw [color={denim}  ,draw opacity=0.1 ]   (240.25,186.5) -- (248.2,173.32) ;
\draw [shift={(249.75,170.75)}, rotate = 121.1] [fill={denim}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da2789764609055623] 
\draw [color={denim}  ,draw opacity=1 ]   (117.53,239.25) -- (117.5,222.25) ;
\draw [shift={(117.5,219.25)}, rotate = 89.93] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4908160924454945] 
\draw [color={white}  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (10.58,50.06) -- (10.58,129.81) ;
%Straight Lines [id:da6261779242977985] 
\draw [color={white}  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (319.91,110.58) -- (319.91,129.74) ;
%Straight Lines [id:da24228148863845056] 
\draw [color={white}  ,draw opacity=1 ]   (10.58,129.81) -- (320.08,129.81) ;
%Straight Lines [id:da8562216164329226] 
\draw [color={denim}  ,draw opacity=0.9 ]   (222.69,176.97) -- (221.35,161.24) ;
\draw [shift={(221.09,158.25)}, rotate = 85.1] [fill={denim}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9097987448495874] 
\draw [color={denim}  ,draw opacity=0.8 ]   (220.96,178.22) -- (218.56,162.47) ;
\draw [shift={(218.11,159.5)}, rotate = 81.36] [fill={denim}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da46784189535105947] 
\draw [color={denim}  ,draw opacity=0.7 ]   (219.14,179.28) -- (215.78,163.93) ;
\draw [shift={(215.13,161)}, rotate = 77.65] [fill={denim}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da02518255699939842] 
\draw [color={denim}  ,draw opacity=0.6 ]   (217.48,180.47) -- (213.02,165.62) ;
\draw [shift={(212.16,162.75)}, rotate = 73.27] [fill={denim}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da1561865016370787] 
\draw [color={denim}  ,draw opacity=0.5 ]   (215.91,181.28) -- (210.29,167.28) ;
\draw [shift={(209.18,164.5)}, rotate = 68.14] [fill={denim}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4734157736972824] 
\draw [color={denim}  ,draw opacity=0.4 ]   (214.39,182.25) -- (207.57,168.92) ;
\draw [shift={(206.2,166.25)}, rotate = 62.89] [fill={denim}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da27700496844036104] 
\draw [color={denim}  ,draw opacity=0.3 ]   (212.9,183.5) -- (205.01,170.32) ;
\draw [shift={(203.47,167.75)}, rotate = 59.09] [fill={denim}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5317514799403971] 
\draw [color={denim}  ,draw opacity=0.2 ]   (210.67,184.75) -- (202.78,171.57) ;
\draw [shift={(201.24,169)}, rotate = 59.09] [fill={denim}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5892610960011571] 
\draw [color={denim}  ,draw opacity=0.1 ]   (208.68,186.25) -- (200.79,173.07) ;
\draw [shift={(199.25,170.5)}, rotate = 59.09] [fill={denim}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da6222993111485118] 
\draw [color={denim}  ,draw opacity=0.9 ]   (120.75,238) -- (119.28,221.99) ;
\draw [shift={(119,219)}, rotate = 84.74] [fill={denim}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da015297574353249965] 
\draw [color={denim}  ,draw opacity=0.8 ]   (123.75,236) -- (120.83,221.19) ;
\draw [shift={(120.25,218.25)}, rotate = 78.85] [fill={denim}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da659676802230017] 
\draw [color={denim}  ,draw opacity=0.7 ]   (126.5,234.25) -- (122.56,220.14) ;
\draw [shift={(121.75,217.25)}, rotate = 74.39] [fill={denim}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da11114193696898234] 
\draw [color={denim}  ,draw opacity=0.6 ]   (129.03,232.5) -- (124.47,219.09) ;
\draw [shift={(123.5,216.25)}, rotate = 71.22] [fill={denim}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4852804069116696] 
\draw [color={denim}  ,draw opacity=0.5 ]   (132,231) -- (126.2,217.75) ;
\draw [shift={(125,215)}, rotate = 66.37] [fill={denim}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da66981132650044] 
\draw [color={denim}  ,draw opacity=0.4 ]   (134.53,229) -- (128.11,216.42) ;
\draw [shift={(126.75,213.75)}, rotate = 62.98] [fill={denim}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4477232534473108] 
\draw [color={denim}  ,draw opacity=0.3 ]   (137.28,227.5) -- (130.23,215.11) ;
\draw [shift={(128.75,212.5)}, rotate = 60.39] [fill={denim}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6808079294067091] 
\draw [color={denim}  ,draw opacity=0.2 ]   (139.78,226) -- (132.51,213.59) ;
\draw [shift={(131,211)}, rotate = 59.67] [fill={denim}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da25696584232631925] 
\draw [color={denim}  ,draw opacity=0.1 ]   (142.53,224.5) -- (134.83,212.05) ;
\draw [shift={(133.25,209.5)}, rotate = 58.27] [fill={denim}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da970769350312471] 
\draw [color={denim}  ,draw opacity=1 ]   (117.47,239.25) -- (117.5,222.25) ;
\draw [shift={(117.5,219.25)}, rotate = 90.07] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da38591793508886885] 
\draw [color={denim}  ,draw opacity=0.9 ]   (114.22,238) -- (115.71,221.99) ;
\draw [shift={(115.99,219)}, rotate = 95.31] [fill={denim}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da44669019062319704] 
\draw [color={denim}  ,draw opacity=0.8 ]   (111.19,236) -- (114.14,221.19) ;
\draw [shift={(114.73,218.25)}, rotate = 101.25] [fill={denim}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da03349066898793196] 
\draw [color={denim}  ,draw opacity=0.7 ]   (108.42,234.25) -- (112.4,220.14) ;
\draw [shift={(113.21,217.25)}, rotate = 105.74] [fill={denim}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3331620914444844] 
\draw [color={denim}  ,draw opacity=0.6 ]   (105.87,232.5) -- (110.47,219.09) ;
\draw [shift={(111.45,216.25)}, rotate = 108.94] [fill={denim}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8993397633963403] 
\draw [color={denim}  ,draw opacity=0.5 ]   (102.87,231) -- (108.72,217.74) ;
\draw [shift={(109.93,215)}, rotate = 113.82] [fill={denim}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3257418722254599] 
\draw [color={denim}  ,draw opacity=0.4 ]   (100.32,229) -- (106.79,216.42) ;
\draw [shift={(108.17,213.75)}, rotate = 117.22] [fill={denim}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da02759822564263037] 
\draw [color={denim}  ,draw opacity=0.3 ]   (97.55,227.5) -- (104.66,215.1) ;
\draw [shift={(106.15,212.5)}, rotate = 119.83] [fill={denim}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3360189210907307] 
\draw [color={denim}  ,draw opacity=0.2 ]   (95.02,226) -- (102.35,213.58) ;
\draw [shift={(103.88,211)}, rotate = 120.55] [fill={denim}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8344917915320802] 
\draw [color={denim}  ,draw opacity=0.1 ]   (92.25,224.5) -- (100.02,212.05) ;
\draw [shift={(101.61,209.5)}, rotate = 121.96] [fill={denim}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Path Data [id:dp5506318878690093] 
\draw  [draw opacity=0][shading=_k6x3mygon,_x35ti359s] (319.99,255.97) -- (10.49,255.97) -- (10.49,176.22) -- (117.44,239.41) -- (224.39,176.22) -- (319.99,236.81) -- (319.99,255.97) -- cycle ;
%Straight Lines [id:da9838687723931041] 
\draw [color={white}  ,draw opacity=1 ]   (10.49,255.97) -- (319.99,255.97) ;
%Straight Lines [id:da7962178503676831] 
\draw [color={white}  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (319.99,236.81) -- (319.99,255.97) ;
%Straight Lines [id:da8203968221276274] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (10.52,176.06) -- (117.47,239.25) ;
%Straight Lines [id:da7410530788146836] 
\draw [color={white}  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (10.58,176.06) -- (10.58,255.81) ;
%Straight Lines [id:da3036215884234126] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (117.44,239.41) -- (224.39,176.22) ;
%Straight Lines [id:da8373270984488694] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (224.35,176.2) -- (319.99,236.81) ;
%Shape: Square [id:dp9534443630971874] 
\draw  [color={darkgray}  ,draw opacity=0.5 ][line width=1]   (99.56,86.81) -- (134.75,86.81) -- (134.75,122) -- (99.56,122) -- cycle ;
%Straight Lines [id:da07892663531018185] 
\draw [color={darkgray}  ,draw opacity=0.5 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (134.75,122) -- (146.75,137.5) ;
%Straight Lines [id:da7090753924847089] 
\draw [color={darkgray}  ,draw opacity=0.5 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (99.56,122) -- (87,137.5) ;
%Straight Lines [id:da4452555696596754] 
\draw [color={darkgray}  ,draw opacity=0.5 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (146.75,197.25) -- (135.39,212.93) ;
%Straight Lines [id:da6878232396452211] 
\draw [color={darkgray}  ,draw opacity=0.5 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (87,197.25) -- (100.2,212.93) ;
%Shape: Square [id:dp7875570056248387] 
\draw  [draw opacity=0][fill={denim}  ,fill opacity=0.2 ] (87,137.5) -- (146.75,137.5) -- (146.75,197.25) -- (87,197.25) -- cycle ;
%Straight Lines [id:da4232502396057445] 
\draw [color={denim}  ,draw opacity=1 ][line width=0.75]    (117.45,180.69) -- (117.5,142) ;
\draw [shift={(117.5,139)}, rotate = 90.07]  [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Path Data [id:dp6334079677285898] 
\draw  [draw opacity=0][shading=_68sxcjr5p,_4hujh30ho] (117.45,180.69) -- (146.75,163.38) -- (146.75,197.25) -- (87,197.25) -- (87,162.7) -- (117.45,180.69) -- cycle ;
%Straight Lines [id:da1047386035827016] 
\draw [color={denim}  ,draw opacity=1 ][line width=0.75]    (117.45,180.69) -- (98.49,148.67) ;
\draw [shift={(96.96,146.09)}, rotate = 59.37] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da45072981838406445] 
\draw [color={denim}  ,draw opacity=1 ][line width=0.75]    (117.45,180.69) -- (135.3,148.38) ;
\draw [shift={(136.75,145.75)}, rotate = 118.91] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da5725860115093904] 
\draw [color={byzantium}  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (98.7,144.97) .. controls (107.66,139.44) and (114.68,139) .. (117.5,139) .. controls (120.32,139) and (126.9,139.22) .. (135.15,144.65) ;
\draw [shift={(136.75,145.75)}, rotate = 215.84] [color={byzantium}  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(96.96,146.09)}, rotate = 326.06] [color={byzantium}  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Square [id:dp20311359386116679] 
\draw [color={darkgray}  ,draw opacity=0.5 ][line width=1]    (100.2,212.93) -- (135.39,212.93) -- (135.39,248.12) -- (100.2,248.12) -- cycle ;
%Straight Lines [id:da1352425224539655] 
\draw [color={shamrockgreen}  ,draw opacity=1 ][line width=1.5]    (117.45,180.69) -- (146.75,163.38) ;
%Straight Lines [id:da3897927888487702] 
\draw [color={shamrockgreen}  ,draw opacity=1 ][line width=1.5]    (87,162.7) -- (117.45,180.69) ;
%Straight Lines [id:da033405775733098775] 
\draw [color={byzantium}  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (123,156.75) -- (117.5,186.25) ;
%Straight Lines [id:da04172188474031202] 
\draw [color={byzantium}  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (111.5,156.75) -- (117.5,186.25) ;
%Shape: Square [id:dp3871265967539139] 
\draw  [color={darkgray}  ,draw opacity=0.5 ][line width=1]  (87,137.5) -- (146.75,137.5) -- (146.75,197.25) -- (87,197.25) -- cycle ;
%Straight Lines [id:da3986960896265712] 
\draw [color={denim}  ,draw opacity=1 ]   (224.39,176.22) -- (224.48,160.5) ;
\draw [shift={(224.5,157.5)}, rotate = 90.35] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

% Text Node
\draw (17.5,36.5) node [anchor=north west][inner sep=0.75pt]  [color={denim}  ,opacity=1 ] [font=\large] {$\Sigma _{I}^{\varepsilon }$};
% Text Node
\draw (17.5,162.5) node [anchor=north west][inner sep=0.75pt]  [color={denim}  ,opacity=1 ] [font=\large] {$\Sigma _{I}^{\varepsilon }$};
% Text Node
\draw (130,75) node [anchor=north west][inner sep=0.75pt]  [color={denim}  ,opacity=1 ]  {$n^{2}$};
% Text Node
\draw (197.5,32.5) node [anchor=north west][inner sep=0.75pt]  [color={denim}  ,opacity=1 ]  {$n^{2}$};
% Text Node
\draw  [fill={white}  ,fill opacity=1 ]  (138.5,24.5) -- (173,24.5) -- (173,35) -- (138.5,35) -- cycle  ;
\draw (140,25) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\Gamma _{I} \in C^{0,1}$};
\draw (41.25,78.48) node [anchor=north west][inner sep=0.75pt]  [color={shamrockgreen}  ,opacity=1 ] [font=\large] {$\Gamma _{I}$};
% Text Node
\draw (219,90) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\Omega $};
% Text Node
\draw (41,204.23) node [anchor=north west][inner sep=0.75pt]  [color={shamrockgreen}  ,opacity=1 ] [font=\large] {$\Gamma _{I}$};
% Text Node
\draw (219,216) node [anchor=north west][inner sep=0.75pt]  [font=\Large]   {$\Omega $};
% Text Node
\draw (242.5,32.5) node [anchor=north west][inner sep=0.75pt]  [color={denim}  ,opacity=1 ]  {$n^{3}$};
% Text Node
\draw (97.5,75) node [anchor=north west][inner sep=0.75pt]  [color={denim}  ,opacity=1 ]  {$n^{1}$};
% Text Node
\draw (115,210) node [anchor=north west][inner sep=0.75pt]  [color={denim}  ,opacity=1 ]  {$k$};
% Text Node
\draw (222,150) node [anchor=north west][inner sep=0.75pt]  [color={denim}  ,opacity=1 ]  {$k$};
% Text Node
\draw (88,150) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={denim}  ,opacity=1 ]  {$n^{1}$};
% Text Node
\draw (136.5,150) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={denim}  ,opacity=1 ]  {$n^{2}$};
% Text Node
\draw (87.5,185) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor{byzantium}{\sphericalangle (k,\hspace{-0.1em}n^{1/2})\hspace{-0.15em}\leq\hspace{-0.15em}\arccos(\kappa)}$};
% Text Node
\draw (109,142) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={denim}  ,opacity=1 ]  {$k$};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=1.5pt,y=1.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,489); %set diagram left start at 0, and has height of 489

%Shape: Path Data [id:dp9592891190187351] 
\draw  [draw opacity=0][fill={denim}  ,fill opacity=0.2 ] (223.17,13.83) .. controls (242.26,13.83) and (281.71,99.37) .. (283.36,112.58) -- (243.99,112.58) .. controls (237.86,112.42) and (230.8,112.4) .. (222.67,112.58) -- (162.69,112.58) .. controls (163.89,100.44) and (203.96,13.83) .. (223.17,13.83) -- cycle ;
%Shape: Path Data [id:dp008680107408659543] 
\draw  [draw opacity=0][fill={denim}  ,fill opacity=0.2 ] (72.79,32.83) -- (90.43,23.94) -- (135.13,112.58) -- (113.01,112.58) -- (72.79,32.83) -- cycle ;
%Shape: Path Data [id:dp024069390958598946] 
\draw  [draw opacity=0][fill={denim}  ,fill opacity=0.2 ] (55.15,23.95) -- (72.79,32.83) -- (32.61,112.58) -- (10.49,112.58) -- (55.15,23.95) -- cycle ;
%Straight Lines [id:da2736376214172338] 
\draw [color={denim}  ,draw opacity=1 ]   (223.29,32.83) -- (223.19,16.83) ;
\draw [shift={(223.17,13.83)}, rotate = 89.62] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4374946483158444] 
\draw [color={denim}  ,draw opacity=0.9 ]   (224.79,35.58) -- (227.67,18.54) ;
\draw [shift={(228.17,15.58)}, rotate = 99.58] [fill={denim}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4350240409042865] 
\draw [color={denim}  ,draw opacity=0.8 ]   (226.29,38.33) -- (231.6,21.49) ;
\draw [shift={(232.5,18.63)}, rotate = 107.48] [fill={denim}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7606419026925884] 
\draw [color={denim}  ,draw opacity=0.7 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ]   (227.54,40.83) -- (234.76,24.86) ;
\draw [shift={(236,22.13)}, rotate = 114.33] [fill={denim}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da47280064386457865] 
\draw [color={denim}  ,draw opacity=0.6 ]   (228.54,43.08) -- (237.66,28.42) ;
\draw [shift={(239.25,25.88)}, rotate = 121.89] [fill={denim}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da30023756772337373] 
\draw [color={denim}  ,draw opacity=0.5 ]   (229.54,45.58) -- (240.17,31.75) ;
\draw [shift={(242,29.38)}, rotate = 127.55] [fill={denim}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5762361923529231] 
\draw [color={denim}  ,draw opacity=0.4 ]   (230.79,47.83) -- (242.47,35.09) ;
\draw [shift={(244.5,32.88)}, rotate = 132.5] [fill={denim}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da09619210903897857] 
\draw [color={denim}  ,draw opacity=0.3 ]   (232.04,50.08) -- (244.34,38.21) ;
\draw [shift={(246.5,36.13)}, rotate = 136.01] [fill={denim}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da037160470709183935] 
\draw [color={denim}  ,draw opacity=0.2 ]   (233.04,52.33) -- (246.58,41.46) ;
\draw [shift={(248.92,39.58)}, rotate = 141.23] [fill={denim}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6329183190020828] 
\draw [color={denim}  ,draw opacity=0.1 ]   (234.29,54.58) -- (248.47,44.56) ;
\draw [shift={(250.92,42.83)}, rotate = 144.75] [fill={denim}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4955947596119823] 
\draw [color={denim}  ,draw opacity=0.9 ]   (221.54,35.58) -- (218.67,18.54) ;
\draw [shift={(218.17,15.58)}, rotate = 80.42] [fill={denim}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8662750921394373] 
\draw [color={denim}  ,draw opacity=0.8 ]   (220.04,38.33) -- (214.87,21.25) ;
\draw [shift={(214,18.38)}, rotate = 73.16] [fill={denim}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da1726012896773499] 
\draw [color={denim}  ,draw opacity=0.7 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ]   (218.79,40.83) -- (211.5,24.85) ;
\draw [shift={(210.25,22.13)}, rotate = 65.46] [fill={denim}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3550490937480708] 
\draw [color={denim}  ,draw opacity=0.6 ]   (217.79,43.08) -- (208.8,28.19) ;
\draw [shift={(207.25,25.63)}, rotate = 58.88] [fill={denim}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3488277418202541] 
\draw [color={denim}  ,draw opacity=0.5 ]   (216.79,45.58) -- (206.31,31.77) ;
\draw [shift={(204.5,29.38)}, rotate = 52.82] [fill={denim}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6339094200800128] 
\draw [color={denim}  ,draw opacity=0.4 ]   (215.54,47.83) -- (203.99,34.87) ;
\draw [shift={(202,32.63)}, rotate = 48.32] [fill={denim}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8596730414298077] 
\draw [color={denim}  ,draw opacity=0.3 ]   (214.29,50.08) -- (201.62,38.37) ;
\draw [shift={(199.42,36.33)}, rotate = 42.75] [fill={denim}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3179651718573828] 
\draw [color={denim}  ,draw opacity=0.2 ]   (213.29,52.33) -- (199.76,41.46) ;
\draw [shift={(197.42,39.58)}, rotate = 38.77] [fill={denim}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9394703497905841] 
\draw [color={denim}  ,draw opacity=0.1 ]   (212.04,54.58) -- (197.87,44.56) ;
\draw [shift={(195.42,42.83)}, rotate = 35.25] [fill={denim}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8873953700050554] 
\draw [color={denim}  ,draw opacity=1 ]   (72.79,32.83) -- (87.75,25.29) ;
\draw [shift={(90.43,23.94)}, rotate = 153.24] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9508432093398285] 
\draw [color={denim}  ,draw opacity=1 ]   (72.79,32.83) -- (57.83,25.3) ;
\draw [shift={(55.15,23.95)}, rotate = 26.74] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8154767729542143] 
\draw [color={denim}  ,draw opacity=0.9 ]   (74.04,34.83) -- (88.82,27.46) ;
\draw [shift={(91.5,26.13)}, rotate = 153.49] [fill={denim}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5638329320189706] 
\draw [color={denim}  ,draw opacity=0.8 ]   (75.04,37.08) -- (89.82,29.71) ;
\draw [shift={(92.5,28.38)}, rotate = 153.49] [fill={denim}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da007331751176764323] 
\draw [color={denim}  ,draw opacity=0.7 ]   (76.29,39.33) -- (91.07,31.96) ;
\draw [shift={(93.75,30.63)}, rotate = 153.49] [fill={denim}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5293512660057738] 
\draw [color={denim}  ,draw opacity=0.6 ]   (77.29,41.58) -- (92.08,33.99) ;
\draw [shift={(94.75,32.63)}, rotate = 152.84] [fill={denim}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3550891911088605] 
\draw [color={denim}  ,draw opacity=0.5 ]   (78.54,43.83) -- (93.33,36.24) ;
\draw [shift={(96,34.88)}, rotate = 152.84] [fill={denim}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da39026678693411765] 
\draw [color={denim}  ,draw opacity=0.4 ]   (79.67,46.08) -- (94.58,38.49) ;
\draw [shift={(97.25,37.13)}, rotate = 153] [fill={denim}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9349854269007112] 
\draw [color={denim}  ,draw opacity=0.3 ]   (80.79,48.33) -- (95.75,40.79) ;
\draw [shift={(98.43,39.44)}, rotate = 153.24] [fill={denim}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6669258740907715] 
\draw [color={denim}  ,draw opacity=0.2 ]   (82.04,50.83) -- (97,43.29) ;
\draw [shift={(99.68,41.94)}, rotate = 153.24] [fill={denim}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4318410224574325] 
\draw [color={denim}  ,draw opacity=0.1 ]   (83.29,53.33) -- (98.25,45.79) ;
\draw [shift={(100.93,44.44)}, rotate = 153.24] [fill={denim}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9425342397343914] 
\draw [color={denim}  ,draw opacity=0.9 ]   (71.3,35.08) -- (56.66,27.5) ;
\draw [shift={(54,26.13)}, rotate = 27.37] [fill={denim}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da11008704764948196] 
\draw [color={denim}  ,draw opacity=0.8 ]   (70.31,37.33) -- (55.44,29.96) ;
\draw [shift={(52.75,28.63)}, rotate = 26.37] [fill={denim}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da26437088045894974] 
\draw [color={denim}  ,draw opacity=0.7 ]   (69.07,39.58) -- (54.43,32.22) ;
\draw [shift={(51.75,30.88)}, rotate = 26.69] [fill={denim}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8610909599578891] 
\draw [color={denim}  ,draw opacity=0.6 ]   (68.08,41.83) -- (53.28,34.3) ;
\draw [shift={(50.61,32.94)}, rotate = 26.98] [fill={denim}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da056108184858989496] 
\draw [color={denim}  ,draw opacity=0.5 ]   (66.85,44.08) -- (52.05,36.55) ;
\draw [shift={(49.37,35.19)}, rotate = 26.98] [fill={denim}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2732043973478404] 
\draw [color={denim}  ,draw opacity=0.4 ]   (65.73,46.33) -- (50.92,38.74) ;
\draw [shift={(48.25,37.38)}, rotate = 27.13] [fill={denim}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da012080345641531265] 
\draw [color={denim}  ,draw opacity=0.3 ]   (64.62,48.58) -- (49.82,41.05) ;
\draw [shift={(47.14,39.69)}, rotate = 26.98] [fill={denim}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da09741441816560181] 
\draw [color={denim}  ,draw opacity=0.2 ]   (63.38,51.08) -- (48.58,43.55) ;
\draw [shift={(45.91,42.19)}, rotate = 26.98] [fill={denim}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da112343791473974] 
\draw [color={denim}  ,draw opacity=0.1 ]   (62.14,53.58) -- (47.34,46.05) ;
\draw [shift={(44.67,44.69)}, rotate = 26.98] [fill={denim}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Triangle [id:dp01734244404907881] 
\path  [shading=_jxwf7ldi5,_ilnl6shss] (223.29,32.83) -- (263.42,112.58) -- (183.17,112.58) -- cycle ; % for fading 
 \draw   (223.29,32.83) -- (263.42,112.58) -- (183.17,112.58) -- cycle ; % for border 

%Straight Lines [id:da3243792110024364] 
\draw [color={white}  ,draw opacity=1 ][line width=1.5]    (162.69,112.58) -- (283.36,112.58) ;
%Shape: Triangle [id:dp9587102243663179] 
\path  [shading=_tlqcj11p0,_clz09natx] (72.7,32.83) -- (112.83,112.58) -- (32.58,112.58) -- cycle ; % for fading 
 \draw   (72.7,32.83) -- (112.83,112.58) -- (32.58,112.58) -- cycle ; % for border 

%Straight Lines [id:da18292617130311828] 
\draw [color={white}  ,draw opacity=1 ][line width=1.5]    (10.49,112.58) -- (135.04,112.58) ;
%Shape: Square [id:dp38903448378006056] 
\draw  [color={darkgray}  ,draw opacity=0.5 ] (65.73,15.7) -- (96.36,15.7) -- (96.36,46.33) -- (65.73,46.33) -- cycle ;
%Shape: Square [id:dp7890530554110897] 
\draw  [color={darkgray}  ,draw opacity=0.5 ]  (216.42,15.58) -- (247.05,15.58) -- (247.05,46.22) -- (216.42,46.22) -- cycle ;
%Straight Lines [id:da26682064617453016] 
\draw [color={darkgray}  ,draw opacity=0.5 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (191.63,15.55) -- (216.42,15.58) ;
%Straight Lines [id:da3754329980365767] 
\draw [color={darkgray}  ,draw opacity=0.5 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (96.36,15.7) -- (120.44,15.55) ;
%Straight Lines [id:da9024368930556055] 
\draw [color={darkgray}  ,draw opacity=0.5 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (96.36,46.33) -- (120.63,86.64) ;
%Straight Lines [id:da404891802236814] 
\draw [color={darkgray}  ,draw opacity=0.5 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (216.79,45.58) -- (191.63,86.74) ;
%Straight Lines [id:da853498123454451] 
\draw [color={denim}  ,draw opacity=0.1 ]   (189.64,86.83) -- (192.67,84.82) ;
%Shape: Rectangle [id:dp7222193057665343] 
\draw  [draw opacity=0][fill={white}  ,fill opacity=1 ] (120.44,15.39) -- (191.69,15.39) -- (191.69,86.74) -- (120.44,86.74) -- cycle ;
%Shape: Path Data [id:dp31300356388711137] 
\draw  [draw opacity=0][fill={denim}  ,fill opacity=0.2 ] (191.63,64.66) -- (191.63,86.74) -- (120.63,86.74) -- (120.63,17.45) .. controls (121.68,16.7) and (122.72,16.01) .. (123.75,15.39) -- (148.27,15.39) .. controls (161.18,23.2) and (176.34,41.55) .. (191.63,64.66) -- cycle ;
%Straight Lines [id:da3639310429576792] 
\draw [color={denim}  ,draw opacity=1 ]   (136.31,55.57) -- (136.21,15.34) ;
%Straight Lines [id:da11323710421097233] 
\draw [color={denim}  ,draw opacity=0.9 ]   (139.63,62.64) -- (147.15,18.35) ;
\draw [shift={(147.66,15.39)}, rotate = 99.65] [fill={denim}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9668856516118425] 
\draw [color={denim}  ,draw opacity=0.8 ]   (142.88,68.89) -- (156.25,25.01) ;
\draw [shift={(157.13,22.14)}, rotate = 106.95] [fill={denim}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da24046359535664474] 
\draw [color={denim}  ,draw opacity=0.6 ]   (148.53,79.44) -- (172,42.3) ;
\draw [shift={(173.6,39.76)}, rotate = 122.29] [fill={denim}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6285003921654428] 
\draw [color={denim}  ,draw opacity=0.5 ]   (150.86,85.27) -- (178.07,50.44) ;
\draw [shift={(179.92,48.07)}, rotate = 128] [fill={denim}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da14002355872566308] 
\draw [color={denim}  ,draw opacity=0.4 ]   (157.94,86.84) -- (183.4,57.89) ;
\draw [shift={(185.38,55.64)}, rotate = 131.32] [fill={denim}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8533783374781658] 
\draw [color={denim}  ,draw opacity=0.3 ]   (166.02,86.84) -- (188.68,65.68) ;
\draw [shift={(190.88,63.64)}, rotate = 136.96] [fill={denim}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7377782191340545] 
\draw [color={denim}  ,draw opacity=0.2 ]   (177.14,86.84) -- (191.5,75) ;
%Straight Lines [id:da6886879014307603] 
\draw [color={denim}  ,draw opacity=0.1 ]   (189.01,86.59) -- (192.04,84.58) ;
%Straight Lines [id:da8449096478746647] 
\draw [color={denim}  ,draw opacity=0.9 ]   (132.93,62.68) -- (124.91,18.34) ;
\draw [shift={(124.37,15.39)}, rotate = 79.74] [fill={denim}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6439311266271492] 
\draw [color={denim}  ,draw opacity=0.8 ]   (130.15,68.72) -- (120.55,38.25) ;
%Straight Lines [id:da3645855345640716] 
\draw [color={denim}  ,draw opacity=0.7 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ]   (127,73.95) -- (120.38,61.39) ;
%Straight Lines [id:da452433173717538] 
\draw [color={denim}  ,draw opacity=0.6 ]   (124.28,78.94) -- (120.75,75.25) ;
%Straight Lines [id:da7237667552235729] 
\draw [color={denim}  ,draw opacity=0.5 ]   (121.55,84.76) -- (120.04,83.57) ;
%Straight Lines [id:da5271188376560314] 
\draw [color={byzantium}  ,draw opacity=1 ]   (146.2,74.2) -- (184.51,54.85) ;
\draw [shift={(187.18,53.5)}, rotate = 153.2] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Path Data [id:dp029692318349477054] 
\path  [shading=_mch5ik1ol,_f5mtjkovw] (136.31,55.57) -- (151.98,86.64) -- (120.63,86.64) -- (136.31,55.57) -- cycle ; % for fading 
 \draw   (136.31,55.57) -- (151.98,86.64) -- (120.63,86.64) -- (136.31,55.57) -- cycle ; % for border 

%Straight Lines [id:da3321263587255596] 
\draw [color={darkgray}  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (166.02,30.7) -- (179.29,57.59) ;
%Straight Lines [id:da04204158129280833] 
\draw [color={darkgray}  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (166.02,30.7) -- (132.04,46.34) ;
 
%Shape: Arc [id:dp9488335826770196] 
\draw  [draw opacity=0] (170.11,61.81) .. controls (169.51,60.53) and (169.17,59.1) .. (169.17,57.59) .. controls (169.17,53.74) and (171.38,50.39) .. (174.61,48.72) -- (179.29,57.59) -- cycle ; \draw  [color={darkgray}  ,draw opacity=1 ] (170.11,61.81) .. controls (169.51,60.53) and (169.17,59.1) .. (169.17,57.59) .. controls (169.17,53.74) and (171.38,50.39) .. (174.61,48.72) ;  
%Shape: Arc [id:dp3422811804996604] 
\draw  [draw opacity=0] (141.39,42.39) .. controls (141.95,43.64) and (142.26,45.01) .. (142.26,46.46) .. controls (142.26,50.51) and (139.82,54) .. (136.31,55.57) -- (132.13,46.46) -- cycle ; \draw  [color={darkgray}  ,draw opacity=1 ] (141.39,42.39) .. controls (141.95,43.64) and (142.26,45.01) .. (142.26,46.46) .. controls (142.26,50.51) and (139.82,54) .. (136.31,55.57) ;  
%Shape: Circle [id:dp9075527550527236] 
\draw  [draw opacity=0][fill={darkgray}  ,fill opacity=1 ] (136.79,48.57) .. controls (136.79,48.17) and (137.12,47.84) .. (137.52,47.84) .. controls (137.92,47.84) and (138.25,48.17) .. (138.25,48.57) .. controls (138.25,48.97) and (137.92,49.3) .. (137.52,49.3) .. controls (137.12,49.3) and (136.79,48.97) .. (136.79,48.57) -- cycle ;
%Shape: Circle [id:dp6871757582416802] 
\draw  [draw opacity=0][fill={darkgray}  ,fill opacity=1 ] (173.29,55.82) .. controls (173.29,55.42) and (173.62,55.09) .. (174.02,55.09) .. controls (174.42,55.09) and (174.75,55.42) .. (174.75,55.82) .. controls (174.75,56.22) and (174.42,56.55) .. (174.02,56.55) .. controls (173.62,56.55) and (173.29,56.22) .. (173.29,55.82) -- cycle ;
%Shape: Arc [id:dp46290614513878237] 
\draw  [draw opacity=0] (150.48,65.14) .. controls (152.38,66.01) and (153.95,67.45) .. (154.99,69.23) -- (146.2,74.2) -- cycle ; \draw  [color={darkgray}  ,draw opacity=1 ] (150.48,65.14) .. controls (152.38,66.01) and (153.95,67.45) .. (154.99,69.23) ;    
%Straight Lines [id:da1326060260650983] 
\draw [color={shamrockgreen}  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ]   (146.2,74.2) -- (164.78,33.43) ;
\draw [shift={(166.02,30.7)}, rotate = 114.5] [fill={shamrockgreen}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Square [id:dp9289457058569053] 
\draw  [color={white}  ,draw opacity=1 ] [line width=1.25] (120.44,15.55) -- (191.63,15.55) -- (191.63,86.74) -- (120.44,86.74) -- cycle ;
%Straight Lines [id:da7918789477239718] 
\draw [color={white}  ,draw opacity=1 ]   (120.63,86.64) -- (151.98,86.64) ;
%Shape: Square [id:dp5339822395561256] 
\draw  [color={darkgray}  ,draw opacity=0.5 ] [line width=1.25] (120.44,15.55) -- (191.63,15.55) -- (191.63,86.74) -- (120.44,86.74) -- cycle ; 
\draw  [color={darkgray}  ,draw opacity=1 ][fill={darkgray}  ,fill opacity=1 ] (143.25,74.75) -- (148,74.75)(145.63,72.25) -- (145.63,77.25) ;
%Straight Lines [id:da3476412991125488] 
\draw [shift={(132.55,47)}, rotate = 335.28] [color={darkgray}  ,draw opacity=1 ][line width=0.75]    (0,1.5) -- (0,-2.5)   ;
\draw [shift={(166.11,30.81)}, rotate = 335.28] [color={darkgray}  ,draw opacity=1 ][line width=0.75]    (0,1.5) -- (0,-2.5)   ;
%Shape: Brace [id:dp9549196973375704] 
\draw  [color={darkgray}  ,draw opacity=1 ] (149,23) .. controls (144.75,21.06) and (141.66,22.21) .. (139.73,26.46) -- (136.91,32.62) .. controls (134.14,38.69) and (130.64,40.75) .. (126.39,38.81) .. controls (130.64,40.75) and (131.38,44.75) .. (128.61,50.82)(129.85,48.09) -- (125.79,56.98) .. controls (123.86,61.22) and (125.01,64.31) .. (129.25,66.25) ;
%Straight Lines [id:da6423963315446943] 
\draw [color={darkgray}  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (129.5,66.25) -- (146.2,74.2) ;
%Straight Lines [id:da44077708432917073] 
\draw [color={darkgray}  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (149.5,23.25) -- (166.11,30.81) ;
%Straight Lines [id:da6849988463837309] 
\draw [color={darkgray}  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (132.13,46.46) -- (136.31,55.57) ;

% Text Node
\draw (170,97.5) node [anchor=north west][inner sep=0.75pt]  [color={denim}  ,opacity=1 ] [font =\Large] {$\Sigma _{I}^{\varepsilon }$};
% Text Node
\draw (20,94.5) node [anchor=north west][inner sep=0.75pt]  [color={denim}  ,opacity=1 ] [font =\Large] {$\widetilde{\Sigma} _{I}^{\varepsilon }$};
% Text Node
\draw (218.5,85) node [anchor=north west][inner sep=0.75pt]  [font =\Large]  {$\Omega $};
% Text Node
\draw (68.5,85) node [anchor=north west][inner sep=0.75pt]   [font =\Large]  {$\Omega $};
% Text Node
\draw (142,32.5) node [anchor=north west][inner sep=0.75pt]  [color={darkgray}  ,opacity=1 ,rotate=-335.65]  {$\varepsilon \tilde{\mathtt{d}}$};
% Text Node
\draw (159,48) node [anchor=north west][inner sep=0.75pt]  [color={shamrockgreen}  ,opacity=1 ,rotate=-24.68]  {$k$};
% Text Node
\draw (167.5,65) node [anchor=north west][inner sep=0.75pt]  [color={byzantium}  ,opacity=1 ,rotate=-63.31]  {$n$};
% Text Node
\draw (140,75) node [anchor=north west][inner sep=0.75pt]    {$s$};
% Text Node
\draw (119.5,39.5) node [anchor=north west][inner sep=0.75pt]  [color={darkgray}  ,opacity=1 ,rotate=-298.43]  {$\varepsilon \mathtt{d}$};

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=1.25pt,y=1.25pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,278); %set diagram left start at 0, and has height of 278

%Shape: Path Data [id:dp4315869771012417] 
\draw  [draw opacity=0][fill={shamrockgreen}  ,fill opacity=0.2 ] (31.27,97.16) -- (81.17,80.15) .. controls (91.68,96.85) and (102.81,117.08) .. (114.12,139.85) -- (46.32,139.85) -- (31.27,97.16) -- cycle ;
%Shape: Path Data [id:dp35860968647211977] 
\draw  [draw opacity=0][fill={denim}  ,fill opacity=0.2 ] (31.05,29.84) .. controls (43.53,29.47) and (61.23,48.46) .. (81.17,80.15) -- (31.27,97.16) -- (30.47,94.88) -- (29.87,96.58) -- (21.2,93.62) -- (21.2,33.29) .. controls (24.74,31.11) and (28.03,29.93) .. (31.05,29.84) -- cycle ;
%Shape: Path Data [id:dp5389763120823208] 
\draw  [draw opacity=0][fill={shamrockgreen}  ,fill opacity=0.2 ] (29.87,96.58) -- (21.2,121.17) -- (21.2,93.62) -- (29.87,96.58) -- cycle ;
%Shape: Path Data [id:dp6811342953518351] 
\draw  [draw opacity=0][shading=_mvaa4mi6d,_wslvnmkzp] (31.19,94.12) -- (47.3,139.85) -- (21.06,139.85) -- (21.06,122.89) -- (31.19,94.12) -- cycle ;
%Curve Lines [id:da5905176114074779] 
%\draw [color={byzantium}  ,draw opacity=1 ] [line width=1.5] [dash pattern={on 1.5pt off 2.51pt}]  (114.12,139.85) .. controls (104.72,120.65) and (90.42,96.24) .. (81.17,80.15) ;
%Straight Lines [id:da9399139005612958] 
\draw [color={denim}  ,draw opacity=0.9 ]   (21.07,65.74) -- (27.44,103.04) ;
%Straight Lines [id:da0002658804504731549] 
\draw [color={denim}  ,draw opacity=0.8 ]   (21.36,99.23) -- (24.56,111.37) ;
%Straight Lines [id:da07313790837497858] 
\draw [color={shamrockgreen}  ,draw opacity=0.7 ]   (35.41,105.23) -- (82.31,87.8) ;
\draw [shift={(85.13,86.75)}, rotate = 159.61] [fill={shamrockgreen}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da5263753988522244] 
\draw [color={shamrockgreen}  ,draw opacity=0.6 ]   (37.89,112.83) -- (86.13,94.31) ;
\draw [shift={(88.93,93.24)}, rotate = 159] [fill={shamrockgreen}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da3019631702752885] 
\draw [color={shamrockgreen}  ,draw opacity=0.5 ]   (40.77,120.78) -- (90.08,101.59) ;
\draw [shift={(92.88,100.5)}, rotate = 158.73] [fill={shamrockgreen}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da32142762653496715] 
\draw [color={shamrockgreen}  ,draw opacity=0.4 ]   (43.44,128.01) -- (94.8,109.52) ;
\draw [shift={(97.63,108.5)}, rotate = 160.2] [fill={shamrockgreen}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da6130087320621478] 
\draw [color={shamrockgreen}  ,draw opacity=0.3 ]   (46.5,137.33) -- (99.07,117.56) ;
\draw [shift={(101.88,116.5)}, rotate = 159.39] [fill={shamrockgreen}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da6474741052133595] 
\draw [color={shamrockgreen}  ,draw opacity=0.2 ][fill={shamrockgreen}  ,fill opacity=1 ]   (62.59,139.8) -- (103.8,125.25) ;
\draw [shift={(106.63,124.25)}, rotate = 160.54] [fill={shamrockgreen}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da48129404293353395] 
\draw [color={shamrockgreen}  ,draw opacity=0.1 ]   (86.88,140) -- (107.54,132.63) ;
\draw [shift={(110.36,131.63)}, rotate = 160.38] [fill={shamrockgreen}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da3339272860465148] 
\draw [color={denim}  ,draw opacity=0.6 ]   (43.44,128.01) -- (72.1,71.06) ;
\draw [shift={(73.45,68.38)}, rotate = 116.71] [fill={denim}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da24578742911647566] 
\draw [color={denim}  ,draw opacity=0.7 ]   (39.88,119.25) -- (64.23,59.82) ;
\draw [shift={(65.37,57.04)}, rotate = 112.28] [fill={denim}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da7524852357842378] 
\draw [color={denim}  ,draw opacity=0.8 ]   (37.39,111.33) -- (55.59,49.18) ;
\draw [shift={(56.44,46.3)}, rotate = 106.33] [fill={denim}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da10985849906662737] 
\draw [color={denim}  ,draw opacity=0.9 ]   (34.41,102.98) -- (45.22,39.12) ;
\draw [shift={(45.72,36.16)}, rotate = 99.61] [fill={denim}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da7378844471402319] 
\draw [color={denim}  ,draw opacity=1 ]   (31.34,95.47) -- (31.06,32.84) ;
\draw [shift={(31.05,29.84)}, rotate = 89.74] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da4028492508914101] 
\draw [color={denim}  ,draw opacity=1 ][fill={denim}  ,fill opacity=1 ]  [line width=1.1] (46.5,137.33) -- (79.62,82.72) ;
\draw [shift={(81.17,80.15)}, rotate = 121.23] [fill={denim}  ,fill opacity=1 ][line width=1.1]  [draw opacity=0] (3.52,-1.72) -- (0,0) -- (3.52,1.72) -- cycle    ;
%Straight Lines [id:da5232840752323218] 
\draw [color={denim}  ,draw opacity=0.4 ]   (53.95,140) -- (86.44,94.43) ;
\draw [shift={(88.18,91.99)}, rotate = 125.49] [fill={denim}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da057287619363207476] 
\draw [color={denim}  ,draw opacity=0.3 ]   (66.26,140.15) -- (94.17,107.77) ;
\draw [shift={(96.13,105.5)}, rotate = 130.76] [fill={denim}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da9749113117861503] 
\draw [color={denim}  ,draw opacity=0.2 ]   (81.99,140.15) -- (101.23,121.35) ;
\draw [shift={(103.38,119.25)}, rotate = 135.66] [fill={denim}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da695880515083944] 
\draw [color={shamrockgreen}  ,draw opacity=1 ][line width=1.5]    (31.19,94.12) -- (21.06,122.89) ;
%Straight Lines [id:da9463962558232455] 
\draw [color={shamrockgreen}  ,draw opacity=1 ][line width=1.5]    (31.19,94.12) -- (47.3,139.85) ;
%Shape: Rectangle [id:dp9579195610635507] 
\draw  [color={white}  ,draw opacity=1 ][line width=1.5]  (21.06,20.23) -- (140.12,20.23) -- (140.12,139.85) -- (21.06,139.85) -- cycle ;
%Straight Lines [id:da8420619909899236] 
\draw [color={shamrockgreen}  ,draw opacity=1 ] [line width=1.1]  (32.63,97) -- (78.34,81.14) ;
\draw [shift={(81.17,80.15)}, rotate = 160.86] [fill={shamrockgreen}  ,fill opacity=1 ][line width=1.1]  [draw opacity=0] (3.52,-1.72) -- (0,0) -- (3.52,1.72) -- cycle    ;
%Straight Lines [id:da7665920775889639] 
\draw [color={denim}  ,draw opacity=0.1 ]   (101.38,139.3) -- (108.13,134.74) ;
\draw [shift={(110.61,133.06)}, rotate = 145.9] [fill={denim}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Curve Lines [id:da05690754301151202] 
\draw [color={byzantium}  ,draw opacity=1 ] [line width=1.5] [dash pattern={on 1pt off 1pt}]  (114.12,139.85) .. controls (104.72,120.65) and (90.42,96.24) .. (81.17,80.15) ;
%Shape: Path Data [id:dp7320135659910216] 
\draw  [draw opacity=0][fill={denim}  ,fill opacity=0.2 ] (242.4,73.3) .. controls (244.29,73.25) and (246.96,75.95) .. (249.97,80.47) -- (242.44,82.89) -- (242.32,82.57) -- (242.23,82.81) -- (235.02,80.48) .. controls (237.93,76.04) and (240.53,73.35) .. (242.4,73.3) -- cycle (223.47,132.99) -- (216.27,123.55) -- (190.07,89.22) -- (183.33,88.91) .. controls (184.59,85.12) and (186.02,82.72) .. (187.55,82.23) .. controls (189.16,81.73) and (191.99,83.09) .. (195.6,85.82) -- (190.2,89.36) -- (211.43,117.16) -- (220.29,111.36) .. controls (220.31,111.39) and (220.34,111.42) .. (220.36,111.45) .. controls (220.38,111.39) and (220.41,111.33) .. (220.43,111.27) -- (230.39,114.48) -- (223.47,132.99) -- cycle (265.58,110.17) -- (264.84,111.16) -- (273.43,116.64) -- (294.16,88.79) -- (261.2,133.09) -- (256.85,121.47) -- (254.27,114.56) -- (264.84,111.16) -- (264.82,111.1) .. controls (265.07,110.79) and (265.33,110.48) .. (265.58,110.17) -- cycle (297.05,82.09) .. controls (298.58,82.48) and (300.02,84.74) .. (301.32,88.36) -- (294.16,88.79) -- (289.24,85.65) .. controls (292.7,83.02) and (295.44,81.69) .. (297.05,82.09) -- cycle (297.4,136.25) -- (294.16,88.79) -- (297.69,139.18) -- (297.63,139.18) -- (297.4,136.25) -- cycle ;
%Shape: Path Data [id:dp48165588473884813] 
\draw  [draw opacity=0][fill={shamrockgreen}  ,fill opacity=0.2 ] (294.18,88.76) -- (273.45,116.65) -- (264.86,111.15) -- (265.6,110.16) .. controls (274.23,99.53) and (282.95,90.42) .. (289.26,85.61) -- (294.18,88.76) -- cycle ;
%Shape: Path Data [id:dp6051338141598837] 
\draw  [draw opacity=0][fill={shamrockgreen}  ,fill opacity=0.2 ] (264.82,111.12) .. controls (264.83,111.12) and (264.84,111.11) .. (264.84,111.1) -- (264.86,111.15) -- (254.29,114.55) -- (242.46,82.89) -- (250,80.47) .. controls (254.68,87.5) and (260.19,98.91) .. (264.82,111.12) -- cycle ;
%Shape: Path Data [id:dp8805506233119655] 
\draw  [draw opacity=0][fill={shamrockgreen}  ,fill opacity=0.2 ] (294.1,88.79) -- (301.32,88.36) .. controls (304.92,98.35) and (307.38,118.7) .. (307.42,138.48) -- (297.67,139.18) -- (294.1,88.79) -- cycle ;
%Shape: Path Data [id:dp6809496683186103] 
\draw  [draw opacity=0][fill={shamrockgreen}  ,fill opacity=0.2 ] (220.05,111.15) -- (220.08,111.09) .. controls (220.1,111.12) and (220.12,111.15) .. (220.14,111.17) -- (220.05,111.15) -- cycle (242.23,82.81) -- (230.39,114.48) -- (220.43,111.27) .. controls (224.97,99) and (230.39,87.54) .. (235.02,80.48) -- (242.23,82.81) -- cycle ;
%Shape: Path Data [id:dp6263458651399656] 
\draw  [draw opacity=0][fill={shamrockgreen}  ,fill opacity=0.2 ] (220.24,111.03) -- (220.22,111.08) -- (220.31,111.11) .. controls (220.36,111.17) and (220.41,111.23) .. (220.46,111.29) -- (211.53,117.08) -- (190.13,89.36) -- (195.57,85.83) .. controls (202.15,90.75) and (211.28,100.14) .. (220.24,111.03) -- cycle ;
%Shape: Path Data [id:dp04661119258563895] 
\draw  [draw opacity=0][fill={shamrockgreen}  ,fill opacity=0.2 ] (183.27,88.91) -- (190.14,89.22) -- (187.33,139.18) -- (177.76,138.64) .. controls (177.61,119.12) and (179.82,99.06) .. (183.27,88.91) -- cycle ;
%Straight Lines [id:da6129895386494211] 
\draw [color={shamrockgreen}  ,draw opacity=0.05 ]   (250.7,105.18) -- (258.12,102.71) ;
\draw [shift={(260.97,101.77)}, rotate = 161.62] [fill={shamrockgreen}  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da06119261781815921] 
\draw [color={shamrockgreen}  ,draw opacity=0.1 ]   (250.25,103.99) -- (257.66,101.58) ;
\draw [shift={(260.52,100.66)}, rotate = 162.04] [fill={shamrockgreen}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da5309194422674157] 
\draw [color={shamrockgreen}  ,draw opacity=0.15 ]   (249.8,102.79) -- (257.13,100.4) ;
\draw [shift={(259.98,99.46)}, rotate = 161.9] [fill={shamrockgreen}  ,fill opacity=0.15 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da8115359877712178] 
\draw [color={shamrockgreen}  ,draw opacity=0.2 ]   (249.35,101.6) -- (256.59,99.21) ;
\draw [shift={(259.44,98.27)}, rotate = 161.75] [fill={shamrockgreen}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da35212159997539505] 
\draw [color={shamrockgreen}  ,draw opacity=0.25 ]   (248.9,100.41) -- (256.05,98.09) ;
\draw [shift={(258.9,97.16)}, rotate = 162.03] [fill={shamrockgreen}  ,fill opacity=0.25 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da8855504353256451] 
\draw [color={shamrockgreen}  ,draw opacity=0.3 ]   (248.45,99.21) -- (255.51,96.9) ;
\draw [shift={(258.36,95.97)}, rotate = 161.88] [fill={shamrockgreen}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da19852847339158797] 
\draw [color={shamrockgreen}  ,draw opacity=0.35 ]   (248,98.02) -- (254.97,95.72) ;
\draw [shift={(257.82,94.78)}, rotate = 161.73] [fill={shamrockgreen}  ,fill opacity=0.35 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da29062528630253537] 
\draw [color={shamrockgreen}  ,draw opacity=0.4 ]   (247.55,96.83) -- (254.35,94.54) ;
\draw [shift={(257.19,93.58)}, rotate = 161.41] [fill={shamrockgreen}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da3535952727282574] 
\draw [color={shamrockgreen}  ,draw opacity=0.45 ]   (247.1,95.63) -- (253.8,93.42) ;
\draw [shift={(256.65,92.48)}, rotate = 161.71] [fill={shamrockgreen}  ,fill opacity=0.45 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da6100041329816579] 
\draw [color={shamrockgreen}  ,draw opacity=0.5 ]   (246.65,94.44) -- (253.27,92.23) ;
\draw [shift={(256.11,91.28)}, rotate = 161.54] [fill={shamrockgreen}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da9122810583342047] 
\draw [color={shamrockgreen}  ,draw opacity=0.55 ]   (246.2,93.25) -- (252.64,91.05) ;
\draw [shift={(255.48,90.09)}, rotate = 161.21] [fill={shamrockgreen}  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da04348391225269177] 
\draw [color={shamrockgreen}  ,draw opacity=0.6 ]   (245.75,92.05) -- (252,90) ;
\draw [shift={(254.85,89.07)}, rotate = 161.83] [fill={shamrockgreen}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da2248738832925472] 
\draw [color={shamrockgreen}  ,draw opacity=0.65 ]   (245.3,90.86) -- (251.38,88.83) ;
\draw [shift={(254.22,87.87)}, rotate = 161.49] [fill={shamrockgreen}  ,fill opacity=0.65 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da26788752812132754] 
\draw [color={shamrockgreen}  ,draw opacity=0.7 ][fill={shamrockgreen}  ,fill opacity=1 ]   (244.85,89.67) -- (250.75,87.71) ;
\draw [shift={(253.59,86.76)}, rotate = 161.64] [fill={shamrockgreen}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da6226917367559113] 
\draw [color={shamrockgreen}  ,draw opacity=0.8 ]   (244.4,88.47) -- (250.21,86.53) ;
\draw [shift={(253.06,85.57)}, rotate = 161.46] [fill={shamrockgreen}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da3795531666091243] 
\draw [color={shamrockgreen}  ,draw opacity=0.85 ]   (243.95,87.28) -- (249.49,85.42) ;
\draw [shift={(252.34,84.46)}, rotate = 161.43] [fill={shamrockgreen}  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;

%Straight Lines [id:da6421040716273667] 
\draw [color={shamrockgreen}  ,draw opacity=0.9 ]   (243.5,86.09) -- (248.87,84.24) ;
\draw [shift={(251.71,83.27)}, rotate = 161.05] [fill={shamrockgreen}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da39141638645597276] 
\draw [color={shamrockgreen}  ,draw opacity=0.95 ]   (243.05,84.89) -- (248.15,83.14) ;
\draw [shift={(250.99,82.16)}, rotate = 161] [fill={shamrockgreen}  ,fill opacity=0.95 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da674409917070897] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (242.6,83.7) -- (247.42,82.09) ;
\draw [shift={(250.27,81.14)}, rotate = 161.52] [fill={shamrockgreen}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;

%Straight Lines [id:da9978788975587132] 
\draw [color={shamrockgreen}  ,draw opacity=0.05 ]   (234.14,105.27) -- (227.03,102.83) ;
\draw [shift={(224.19,101.85)}, rotate = 18.94] [fill={shamrockgreen}  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da14454641087671827] 
\draw [color={shamrockgreen}  ,draw opacity=0.1 ]   (234.57,104.07) -- (227.47,101.7) ;
\draw [shift={(224.63,100.74)}, rotate = 18.5] [fill={shamrockgreen}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da580746329796314] 
\draw [color={shamrockgreen}  ,draw opacity=0.15 ]   (235.01,102.88) -- (227.99,100.51) ;
\draw [shift={(225.15,99.55)}, rotate = 18.65] [fill={shamrockgreen}  ,fill opacity=0.15 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da6074162921082573] 
\draw [color={shamrockgreen}  ,draw opacity=0.2 ]   (235.44,101.69) -- (228.51,99.32) ;
\draw [shift={(225.67,98.36)}, rotate = 18.81] [fill={shamrockgreen}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da10629941005412857] 
\draw [color={shamrockgreen}  ,draw opacity=0.25 ]   (235.88,100.49) -- (229.04,98.2) ;
\draw [shift={(226.19,97.25)}, rotate = 18.51] [fill={shamrockgreen}  ,fill opacity=0.25 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da7798935509900446] 
\draw [color={shamrockgreen}  ,draw opacity=0.3 ]   (236.32,99.3) -- (229.56,97.02) ;
\draw [shift={(226.72,96.06)}, rotate = 18.67] [fill={shamrockgreen}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da04592941297417097] 
\draw [color={shamrockgreen}  ,draw opacity=0.35 ]   (236.75,98.11) -- (230.08,95.83) ;
\draw [shift={(227.24,94.86)}, rotate = 18.83] [fill={shamrockgreen}  ,fill opacity=0.35 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da7847855112100823] 
\draw [color={shamrockgreen}  ,draw opacity=0.4 ]   (237.19,96.91) -- (230.68,94.65) ;
\draw [shift={(227.85,93.67)}, rotate = 19.16] [fill={shamrockgreen}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da35378129487204424] 
\draw [color={shamrockgreen}  ,draw opacity=0.45 ]   (237.62,95.72) -- (231.21,93.53) ;
\draw [shift={(228.37,92.56)}, rotate = 18.85] [fill={shamrockgreen}  ,fill opacity=0.45 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da9248433703107601] 
\draw [color={shamrockgreen}  ,draw opacity=0.5 ]   (238.06,94.53) -- (231.73,92.34) ;
\draw [shift={(228.89,91.37)}, rotate = 19.02] [fill={shamrockgreen}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da1449505776559048] 
\draw [color={shamrockgreen}  ,draw opacity=0.55 ]   (238.49,93.33) -- (232.33,91.17) ;
\draw [shift={(229.5,90.17)}, rotate = 19.36] [fill={shamrockgreen}  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da6342531943373466] 
\draw [color={shamrockgreen}  ,draw opacity=0.6 ]   (238.93,92.14) -- (232.95,90.11) ;
\draw [shift={(230.11,89.15)}, rotate = 18.72] [fill={shamrockgreen}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da41597353537588067] 
\draw [color={shamrockgreen}  ,draw opacity=0.65 ]   (239.36,90.95) -- (233.56,88.94) ;
\draw [shift={(230.72,87.96)}, rotate = 19.07] [fill={shamrockgreen}  ,fill opacity=0.65 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da4914593351776688] 
\draw [color={shamrockgreen}  ,draw opacity=0.7 ][fill={shamrockgreen}  ,fill opacity=1 ]   (239.8,89.75) -- (234.17,87.82) ;
\draw [shift={(231.33,86.85)}, rotate = 18.92] [fill={shamrockgreen}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da18864037464627748] 
\draw [color={shamrockgreen}  ,draw opacity=0.8 ]   (240.23,88.56) -- (234.69,86.64) ;
\draw [shift={(231.85,85.66)}, rotate = 19.11] [fill={shamrockgreen}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da4860273832284143] 
\draw [color={shamrockgreen}  ,draw opacity=0.85 ]   (240.67,87.37) -- (235.39,85.53) ;
\draw [shift={(232.55,84.55)}, rotate = 19.14] [fill={shamrockgreen}  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;

%Straight Lines [id:da6584555975684616] 
\draw [color={shamrockgreen}  ,draw opacity=0.9 ]   (241.1,86.17) -- (235.99,84.36) ;
\draw [shift={(233.16,83.36)}, rotate = 19.53] [fill={shamrockgreen}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da4954877692014368] 
\draw [color={shamrockgreen}  ,draw opacity=0.95 ]   (241.54,84.98) -- (236.68,83.25) ;
\draw [shift={(233.86,82.25)}, rotate = 19.58] [fill={shamrockgreen}  ,fill opacity=0.95 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da9115591342912939] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (241.97,83.79) -- (237.39,82.2) ;
\draw [shift={(234.55,81.22)}, rotate = 19.04] [fill={shamrockgreen}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;

%Straight Lines [id:da33520760250039516] 
\draw [color={shamrockgreen}  ,draw opacity=0.1 ]   (204.89,108.47) -- (210.64,104.63) ;
\draw [shift={(213.13,102.96)}, rotate = 146.23] [fill={shamrockgreen}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da03591911380891255] 
\draw [color={shamrockgreen}  ,draw opacity=0.15 ]   (204.19,107.36) -- (209.84,103.53) ;
\draw [shift={(212.32,101.85)}, rotate = 145.87] [fill={shamrockgreen}  ,fill opacity=0.15 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da16382663933007158] 
\draw [color={shamrockgreen}  ,draw opacity=0.2 ]   (203.4,106.34) -- (208.87,102.54) ;
\draw [shift={(211.33,100.83)}, rotate = 145.21] [fill={shamrockgreen}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da08217122675029254] 
\draw [color={shamrockgreen}  ,draw opacity=0.25 ]   (202.61,105.32) -- (207.97,101.6) ;
\draw [shift={(210.43,99.89)}, rotate = 145.25] [fill={shamrockgreen}  ,fill opacity=0.25 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da590448101920882] 
\draw [color={shamrockgreen}  ,draw opacity=0.3 ]   (201.82,104.3) -- (207.08,100.59) ;
\draw [shift={(209.54,98.87)}, rotate = 144.87] [fill={shamrockgreen}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da9252381768432634] 
\draw [color={shamrockgreen}  ,draw opacity=0.35 ]   (201.03,103.27) -- (206.25,99.71) ;
\draw [shift={(208.73,98.02)}, rotate = 145.65] [fill={shamrockgreen}  ,fill opacity=0.35 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da0582061350534222] 
\draw [color={shamrockgreen}  ,draw opacity=0.4 ]   (200.25,102.25) -- (205.44,98.69) ;
\draw [shift={(207.92,96.99)}, rotate = 145.58] [fill={shamrockgreen}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da006571160433200163] 
\draw [color={shamrockgreen}  ,draw opacity=0.45 ]   (199.46,101.31) -- (204.47,97.78) ;
\draw [shift={(206.93,96.06)}, rotate = 144.87] [fill={shamrockgreen}  ,fill opacity=0.45 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da13361706467640633] 
\draw [color={shamrockgreen}  ,draw opacity=0.5 ]   (198.67,100.2) -- (203.55,96.89) ;
\draw [shift={(206.03,95.2)}, rotate = 145.81] [fill={shamrockgreen}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da5548808190917853] 
\draw [color={shamrockgreen}  ,draw opacity=0.55 ]   (197.88,99.18) -- (202.65,95.95) ;
\draw [shift={(205.13,94.27)}, rotate = 145.87] [fill={shamrockgreen}  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da650306229600113] 
\draw [color={shamrockgreen}  ,draw opacity=0.05 ]   (205.7,109.58) -- (211.45,105.74) ;
\draw [shift={(213.94,104.07)}, rotate = 146.23] [fill={shamrockgreen}  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;

%Straight Lines [id:da7259410105789532] 
\draw [color={shamrockgreen}  ,draw opacity=0.6 ]   (197.09,98.16) -- (201.73,95.07) ;
\draw [shift={(204.23,93.41)}, rotate = 146.4] [fill={shamrockgreen}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da39463168134470705] 
\draw [color={shamrockgreen}  ,draw opacity=0.65 ]   (196.3,97.13) -- (200.83,94.13) ;
\draw [shift={(203.33,92.48)}, rotate = 146.47] [fill={shamrockgreen}  ,fill opacity=0.65 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da5750103368816271] 
\draw [color={shamrockgreen}  ,draw opacity=0.7 ]   (195.52,96.11) -- (199.76,93.29) ;
\draw [shift={(202.25,91.62)}, rotate = 146.34] [fill={shamrockgreen}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da3111591011348773] 
\draw [color={shamrockgreen}  ,draw opacity=0.75 ][fill={shamrockgreen}  ,fill opacity=1 ]   (194.73,95.09) -- (198.77,92.36) ;
\draw [shift={(201.26,90.69)}, rotate = 146.05] [fill={shamrockgreen}  ,fill opacity=0.75 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da15075981338236666] 
\draw [color={shamrockgreen}  ,draw opacity=0.8 ]   (193.94,94.06) -- (197.72,91.45) ;
\draw [shift={(200.18,89.75)}, rotate = 145.36] [fill={shamrockgreen}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da6227327540317729] 
\draw [color={shamrockgreen}  ,draw opacity=0.85 ]   (193.15,93.04) -- (196.74,90.53) ;
\draw [shift={(199.2,88.81)}, rotate = 145.02] [fill={shamrockgreen}  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da2776305670300816] 
\draw [color={shamrockgreen}  ,draw opacity=0.9 ]   (192.36,92.02) -- (195.74,89.67) ;
\draw [shift={(198.21,87.96)}, rotate = 145.22] [fill={shamrockgreen}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da5774100179131285] 
\draw [color={shamrockgreen}  ,draw opacity=0.95 ]   (191.66,91.08) -- (194.76,88.91) ;
\draw [shift={(197.22,87.19)}, rotate = 145.01] [fill={shamrockgreen}  ,fill opacity=0.95 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da21436403791275116] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (190.79,89.97) -- (193.66,88.02) ;
\draw [shift={(196.14,86.34)}, rotate = 145.85] [fill={shamrockgreen}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;

%Straight Lines [id:da8028600223040614] 
\draw [color={shamrockgreen}  ,draw opacity=0.1 ]   (280.07,108.23) -- (274.41,104.32) ;
\draw [shift={(271.94,102.62)}, rotate = 34.61] [fill={shamrockgreen}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da4403795159704016] 
\draw [color={shamrockgreen}  ,draw opacity=0.15 ]   (280.73,107.13) -- (275.28,103.25) ;
\draw [shift={(272.84,101.51)}, rotate = 35.47] [fill={shamrockgreen}  ,fill opacity=0.15 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da8806525898519799] 
\draw [color={shamrockgreen}  ,draw opacity=0.2 ]   (281.48,106.12) -- (276.16,102.25) ;
\draw [shift={(273.74,100.49)}, rotate = 36.05] [fill={shamrockgreen}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da5355150815321967] 
\draw [color={shamrockgreen}  ,draw opacity=0.25 ]   (282.22,105.11) -- (277.06,101.32) ;
\draw [shift={(274.64,99.55)}, rotate = 36.23] [fill={shamrockgreen}  ,fill opacity=0.25 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da37982523876775454] 
\draw [color={shamrockgreen}  ,draw opacity=0.3 ]   (282.97,104.1) -- (277.95,100.39) ;
\draw [shift={(275.53,98.61)}, rotate = 36.42] [fill={shamrockgreen}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da7689393968084661] 
\draw [color={shamrockgreen}  ,draw opacity=0.35 ]   (283.72,103.09) -- (278.78,99.52) ;
\draw [shift={(276.34,97.76)}, rotate = 35.84] [fill={shamrockgreen}  ,fill opacity=0.35 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da8898867695438639] 
\draw [color={shamrockgreen}  ,draw opacity=0.4 ]   (284.46,102.07) -- (279.64,98.62) ;
\draw [shift={(277.2,96.88)}, rotate = 35.57] [fill={shamrockgreen}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da5271480837356401] 
\draw [color={shamrockgreen}  ,draw opacity=0.45 ]   (285.21,101.15) -- (280.55,97.68) ;
\draw [shift={(278.14,95.88)}, rotate = 36.66] [fill={shamrockgreen}  ,fill opacity=0.45 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da08516591086288061] 
\draw [color={shamrockgreen}  ,draw opacity=0.5 ]   (285.96,100.05) -- (281.43,96.84) ;
\draw [shift={(278.99,95.11)}, rotate = 35.34] [fill={shamrockgreen}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da691220300180891] 
\draw [color={shamrockgreen}  ,draw opacity=0.55 ]   (286.71,99.04) -- (282.29,95.91) ;
\draw [shift={(279.84,94.18)}, rotate = 35.28] [fill={shamrockgreen}  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da979227468168195] 
\draw [color={shamrockgreen}  ,draw opacity=0.05 ]   (279.3,109.33) -- (273.67,105.37) ;
\draw [shift={(271.22,103.64)}, rotate = 35.12] [fill={shamrockgreen}  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da6571034055282194] 
\draw [color={shamrockgreen}  ,draw opacity=0.6 ]   (287.45,98.03) -- (283.15,95.04) ;
\draw [shift={(280.69,93.34)}, rotate = 34.74] [fill={shamrockgreen}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;

%Straight Lines [id:da4157130983463617] 
\draw [color={shamrockgreen}  ,draw opacity=0.65 ]   (288.2,97.01) -- (284.01,94.11) ;
\draw [shift={(281.54,92.41)}, rotate = 34.67] [fill={shamrockgreen}  ,fill opacity=0.65 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da16622864121442626] 
\draw [color={shamrockgreen}  ,draw opacity=0.7 ]   (288.95,96) -- (284.99,93.19) ;
\draw [shift={(282.55,91.45)}, rotate = 35.41] [fill={shamrockgreen}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da1738116054895258] 
\draw [color={shamrockgreen}  ,draw opacity=0.75 ][fill={shamrockgreen}  ,fill opacity=1 ]   (289.69,94.99) -- (285.95,92.36) ;
\draw [shift={(283.5,90.64)}, rotate = 35.1] [fill={shamrockgreen}  ,fill opacity=0.75 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da9941383565542703] 
\draw [color={shamrockgreen}  ,draw opacity=0.8 ]   (290.44,93.98) -- (286.96,91.46) ;
\draw [shift={(284.52,89.71)}, rotate = 35.8] [fill={shamrockgreen}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da8757163519906643] 
\draw [color={shamrockgreen}  ,draw opacity=0.85 ]   (291.19,92.97) -- (287.88,90.55) ;
\draw [shift={(285.46,88.78)}, rotate = 36.14] [fill={shamrockgreen}  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da23913134792851132] 
\draw [color={shamrockgreen}  ,draw opacity=0.9 ]   (291.93,91.95) -- (288.83,89.7) ;
\draw [shift={(286.4,87.94)}, rotate = 35.94] [fill={shamrockgreen}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da5962761965286358] 
\draw [color={shamrockgreen}  ,draw opacity=0.95 ]   (292.6,91.03) -- (289.76,88.95) ;
\draw [shift={(287.33,87.18)}, rotate = 36.15] [fill={shamrockgreen}  ,fill opacity=0.95 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da49174342697471873] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (293.43,89.93) -- (290.8,88.07) ;
\draw [shift={(288.36,86.34)}, rotate = 35.3] [fill={shamrockgreen}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;

%Straight Lines [id:da17965072117505088] 
\draw [color={denim}  ,draw opacity=0.1 ]   (250.68,105.32) -- (258.21,102.81) ;
\draw [shift={(261.06,101.86)}, rotate = 161.59] [fill={denim}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da5262797702718194] 
\draw [color={denim}  ,draw opacity=0.15 ]   (250.21,104.03) -- (257.59,101.48) ;
\draw [shift={(260.43,100.5)}, rotate = 160.96] [fill={denim}  ,fill opacity=0.15 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da4607306563811424] 
\draw [color={denim}  ,draw opacity=0.2 ]   (249.75,102.74) -- (257.05,100.21) ;
\draw [shift={(259.89,99.23)}, rotate = 160.91] [fill={denim}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da2614936464114095] 
\draw [color={denim}  ,draw opacity=0.25 ]   (249.29,101.44) -- (256.52,98.94) ;
\draw [shift={(259.35,97.95)}, rotate = 160.85] [fill={denim}  ,fill opacity=0.25 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da31833486561152924] 
\draw [color={denim}  ,draw opacity=0.3 ]   (248.83,100.15) -- (255.89,97.67) ;
\draw [shift={(258.72,96.68)}, rotate = 160.64] [fill={denim}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da17208877182804372] 
\draw [color={denim}  ,draw opacity=0.35 ]   (248.37,98.86) -- (255.19,96.29) ;
\draw [shift={(258,95.23)}, rotate = 159.36] [fill={denim}  ,fill opacity=0.35 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da5010868297965911] 
\draw [color={denim}  ,draw opacity=0.4 ]   (247.9,97.57) -- (254.51,94.85) ;
\draw [shift={(257.28,93.7)}, rotate = 157.58] [fill={denim}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da21296854074983207] 
\draw [color={denim}  ,draw opacity=0.45 ]   (247.44,96.28) -- (253.69,93.23) ;
\draw [shift={(256.38,91.92)}, rotate = 153.99] [fill={denim}  ,fill opacity=0.45 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da11786111115063802] 
\draw [color={denim}  ,draw opacity=0.5 ]   (246.98,94.99) -- (252.83,91.43) ;
\draw [shift={(255.39,89.88)}, rotate = 148.72] [fill={denim}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da6802259118019494] 
\draw [color={denim}  ,draw opacity=0.55 ]   (246.52,93.7) -- (251.9,89.71) ;
\draw [shift={(254.31,87.92)}, rotate = 143.47] [fill={denim}  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da9047469308466904] 
\draw [color={denim}  ,draw opacity=0.05 ]   (251.22,106.6) -- (258.75,104.09) ;
\draw [shift={(261.6,103.14)}, rotate = 161.59] [fill={denim}  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;

%Straight Lines [id:da4069597877398152] 
\draw [color={denim}  ,draw opacity=0.6 ]   (246.05,92.4) -- (251.01,87.9) ;
\draw [shift={(253.24,85.88)}, rotate = 137.74] [fill={denim}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da29090473325600374] 
\draw [color={denim}  ,draw opacity=0.65 ]   (245.59,91.11) -- (250.13,86.14) ;
\draw [shift={(252.16,83.92)}, rotate = 132.4] [fill={denim}  ,fill opacity=0.65 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da07962539335945418] 
\draw [color={denim}  ,draw opacity=0.7 ]   (245.13,89.82) -- (249.24,84.51) ;
\draw [shift={(251.08,82.14)}, rotate = 127.75] [fill={denim}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da5130013065914718] 
\draw [color={denim}  ,draw opacity=0.75 ][fill={shamrockgreen}  ,fill opacity=1 ]   (244.67,88.53) -- (248.28,82.97) ;
\draw [shift={(249.91,80.45)}, rotate = 122.97] [fill={denim}  ,fill opacity=0.75 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da7113289899630704] 
\draw [color={denim}  ,draw opacity=0.8 ]   (244.21,87.24) -- (247.33,81.38) ;
\draw [shift={(248.74,78.74)}, rotate = 118.07] [fill={denim}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da8236269204760969] 
\draw [color={denim}  ,draw opacity=0.85 ]   (243.61,86.13) -- (246.3,79.88) ;
\draw [shift={(247.48,77.12)}, rotate = 113.22] [fill={denim}  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da29613246725053455] 
\draw [color={denim}  ,draw opacity=0.9 ]   (243.25,84.86) -- (245.24,78.46) ;
\draw [shift={(246.13,75.59)}, rotate = 107.25] [fill={denim}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da21213944970970378] 
\draw [color={denim}  ,draw opacity=0.95 ]   (242.8,83.67) -- (243.98,77.1) ;
\draw [shift={(244.51,74.15)}, rotate = 100.17] [fill={denim}  ,fill opacity=0.95 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da7045949445491171] 
\draw [color={denim}  ,draw opacity=1 ]   (242.34,82.6) -- (242.34,76.3) ;
\draw [shift={(242.34,73.3)}, rotate = 89.97] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;

%Straight Lines [id:da9525055842023475] 
\draw [color={denim}  ,draw opacity=0.1 ]   (234.27,105.07) -- (227.06,102.59) ;
\draw [shift={(224.22,101.62)}, rotate = 18.94] [fill={denim}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da8797071318660972] 
\draw [color={denim}  ,draw opacity=0.15 ]   (234.71,103.78) -- (227.65,101.27) ;
\draw [shift={(224.83,100.26)}, rotate = 19.58] [fill={denim}  ,fill opacity=0.15 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da8343830912897008] 
\draw [color={denim}  ,draw opacity=0.2 ]   (235.16,102.49) -- (228.18,100) ;
\draw [shift={(225.35,98.99)}, rotate = 19.64] [fill={denim}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da23782992749360488] 
\draw [color={denim}  ,draw opacity=0.25 ]   (235.61,101.2) -- (228.7,98.73) ;
\draw [shift={(225.87,97.72)}, rotate = 19.69] [fill={denim}  ,fill opacity=0.25 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da24738667447765517] 
\draw [color={denim}  ,draw opacity=0.3 ]   (236.05,99.91) -- (229.3,97.47) ;
\draw [shift={(226.48,96.45)}, rotate = 19.91] [fill={denim}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da4553214866776081] 
\draw [color={denim}  ,draw opacity=0.35 ]   (236.5,98.63) -- (229.97,96.09) ;
\draw [shift={(227.18,95.01)}, rotate = 21.22] [fill={denim}  ,fill opacity=0.35 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da015569243651413878] 
\draw [color={denim}  ,draw opacity=0.4 ]   (236.95,97.34) -- (230.63,94.65) ;
\draw [shift={(227.87,93.48)}, rotate = 23.04] [fill={denim}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da6834561645617501] 
\draw [color={denim}  ,draw opacity=0.45 ]   (237.4,96.05) -- (231.42,93.05) ;
\draw [shift={(228.74,91.7)}, rotate = 26.7] [fill={denim}  ,fill opacity=0.45 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da2968115689893853] 
\draw [color={denim}  ,draw opacity=0.5 ]   (237.84,94.76) -- (232.24,91.25) ;
\draw [shift={(229.7,89.66)}, rotate = 32.05] [fill={denim}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da6313108525078546] 
\draw [color={denim}  ,draw opacity=0.55 ]   (238.29,93.47) -- (233.13,89.53) ;
\draw [shift={(230.74,87.71)}, rotate = 37.36] [fill={denim}  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da29303331737548244] 
\draw [color={denim}  ,draw opacity=0.05 ]   (233.74,106.34) -- (226.54,103.87) ;
\draw [shift={(223.7,102.89)}, rotate = 18.94] [fill={denim}  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;

%Straight Lines [id:da07119357242553814] 
\draw [color={denim}  ,draw opacity=0.6 ]   (238.83,92.44) -- (234.07,87.98) ;
\draw [shift={(231.88,85.93)}, rotate = 43.12] [fill={denim}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da5851286412059244] 
\draw [color={denim}  ,draw opacity=0.65 ]   (239.27,91.15) -- (234.91,86.23) ;
\draw [shift={(232.92,83.98)}, rotate = 48.46] [fill={denim}  ,fill opacity=0.65 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da3974573473910854] 
\draw [color={denim}  ,draw opacity=0.7 ]   (239.72,89.86) -- (235.77,84.6) ;
\draw [shift={(233.97,82.2)}, rotate = 53.09] [fill={denim}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da767211342264432] 
\draw [color={denim}  ,draw opacity=0.75 ][fill={shamrockgreen}  ,fill opacity=1 ]   (240.17,88.57) -- (236.69,83.06) ;
\draw [shift={(235.1,80.52)}, rotate = 57.82] [fill={denim}  ,fill opacity=0.75 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da4932932702651185] 
\draw [color={denim}  ,draw opacity=0.8 ]   (240.61,87.29) -- (237.61,81.47) ;
\draw [shift={(236.23,78.81)}, rotate = 62.64] [fill={denim}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;

%Straight Lines [id:da17704815766202797] 
\draw [color={denim}  ,draw opacity=0.85 ]   (241.19,86.19) -- (238.6,79.97) ;
\draw [shift={(237.45,77.2)}, rotate = 67.4] [fill={denim}  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da8194077624355889] 
\draw [color={denim}  ,draw opacity=0.9 ]   (241.53,84.91) -- (239.62,78.54) ;
\draw [shift={(238.75,75.67)}, rotate = 73.24] [fill={denim}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da9258875928666472] 
\draw [color={denim}  ,draw opacity=0.95 ]   (241.97,83.73) -- (240.83,77.19) ;
\draw [shift={(240.32,74.23)}, rotate = 80.13] [fill={denim}  ,fill opacity=0.95 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;

%Straight Lines [id:da8048022461795692] 
\draw [color={shamrockgreen}  ,draw opacity=0.1 ]   (295.75,112.63) -- (303.07,112.24) ;
\draw [shift={(306.06,112.08)}, rotate = 176.92] [fill={shamrockgreen}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da608868834248687] 
\draw [color={shamrockgreen}  ,draw opacity=0.15 ]   (295.78,111.34) -- (302.89,110.9) ;
\draw [shift={(305.88,110.72)}, rotate = 176.44] [fill={shamrockgreen}  ,fill opacity=0.15 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da6366780955070921] 
\draw [color={shamrockgreen}  ,draw opacity=0.2 ]   (295.7,110.08) -- (302.8,109.63) ;
\draw [shift={(305.79,109.44)}, rotate = 176.36] [fill={shamrockgreen}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da2441308532666444] 
\draw [color={shamrockgreen}  ,draw opacity=0.25 ]   (295.61,108.81) -- (302.62,108.36) ;
\draw [shift={(305.61,108.16)}, rotate = 176.25] [fill={shamrockgreen}  ,fill opacity=0.25 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da9521279853014408] 
\draw [color={shamrockgreen}  ,draw opacity=0.3 ]   (295.52,107.55) -- (302.44,107.14) ;
\draw [shift={(305.43,106.97)}, rotate = 176.62] [fill={shamrockgreen}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da2148770069538839] 
\draw [color={shamrockgreen}  ,draw opacity=0.35 ]   (295.44,106.29) -- (302.26,105.93) ;
\draw [shift={(305.25,105.77)}, rotate = 177] [fill={shamrockgreen}  ,fill opacity=0.35 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da9173953749242054] 
\draw [color={shamrockgreen}  ,draw opacity=0.4 ]   (295.35,105.02) -- (302.08,104.72) ;
\draw [shift={(305.07,104.58)}, rotate = 177.39] [fill={shamrockgreen}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da2049604550127715] 
\draw [color={shamrockgreen}  ,draw opacity=0.45 ]   (295.22,103.83) -- (301.9,103.46) ;
\draw [shift={(304.89,103.3)}, rotate = 176.87] [fill={shamrockgreen}  ,fill opacity=0.45 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da5958954422654894] 
\draw [color={shamrockgreen}  ,draw opacity=0.5 ]   (295.18,102.49) -- (301.63,102.17) ;
\draw [shift={(304.62,102.02)}, rotate = 177.15] [fill={shamrockgreen}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da5769977864158979] 
\draw [color={shamrockgreen}  ,draw opacity=0.55 ]   (295.09,101.23) -- (301.45,100.9) ;
\draw [shift={(304.44,100.74)}, rotate = 177.03] [fill={shamrockgreen}  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da33285693733458244] 
\draw [color={shamrockgreen}  ,draw opacity=0.05 ]   (295.8,113.98) -- (303.16,113.6) ;
\draw [shift={(306.15,113.44)}, rotate = 177.03] [fill={shamrockgreen}  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da4851684247617021] 
\draw [color={shamrockgreen}  ,draw opacity=0.6 ]   (295,99.96) -- (301.27,99.68) ;
\draw [shift={(304.26,99.55)}, rotate = 177.44] [fill={shamrockgreen}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da43664732892268776] 
\draw [color={shamrockgreen}  ,draw opacity=0.65 ]   (294.92,98.7) -- (301,98.47) ;
\draw [shift={(303.99,98.36)}, rotate = 177.84] [fill={shamrockgreen}  ,fill opacity=0.65 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da7140143686889169] 
\draw [color={shamrockgreen}  ,draw opacity=0.7 ]   (294.83,97.43) -- (300.73,97.14) ;
\draw [shift={(303.72,96.99)}, rotate = 177.16] [fill={shamrockgreen}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da1674822512464582] 
\draw [color={shamrockgreen}  ,draw opacity=0.75 ][fill={shamrockgreen}  ,fill opacity=1 ]   (294.74,96.17) -- (300.46,95.87) ;
\draw [shift={(303.45,95.71)}, rotate = 177] [fill={shamrockgreen}  ,fill opacity=0.75 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da5461481921259448] 
\draw [color={shamrockgreen}  ,draw opacity=0.8 ]   (294.66,94.91) -- (300.1,94.6) ;
\draw [shift={(303.09,94.44)}, rotate = 176.81] [fill={shamrockgreen}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da6708663751159447] 
\draw [color={shamrockgreen}  ,draw opacity=0.85 ]   (294.57,93.64) -- (299.83,93.33) ;
\draw [shift={(302.82,93.16)}, rotate = 176.64] [fill={shamrockgreen}  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da4601898592130207] 
\draw [color={shamrockgreen}  ,draw opacity=0.9 ]   (294.48,92.38) -- (299.47,92.07) ;
\draw [shift={(302.46,91.88)}, rotate = 176.43] [fill={shamrockgreen}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da632397830294134] 
\draw [color={shamrockgreen}  ,draw opacity=0.95 ]   (294.42,91.14) -- (299.11,90.81) ;
\draw [shift={(302.1,90.6)}, rotate = 175.94] [fill={shamrockgreen}  ,fill opacity=0.95 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da010895471499138054] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (294.31,89.85) -- (298.66,89.59) ;
\draw [shift={(301.66,89.41)}, rotate = 176.56] [fill={shamrockgreen}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;

%Straight Lines [id:da24761864046184923] 
\draw [color={shamrockgreen}  ,draw opacity=0.1 ]   (188.74,112.89) -- (182,112.51) ;
\draw [shift={(179,112.34)}, rotate = 3.26] [fill={shamrockgreen}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da08833403932643846] 
\draw [color={shamrockgreen}  ,draw opacity=0.15 ]   (188.7,111.6) -- (182.17,111.17) ;
\draw [shift={(179.17,110.97)}, rotate = 3.77] [fill={shamrockgreen}  ,fill opacity=0.15 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da9450070672120274] 
\draw [color={shamrockgreen}  ,draw opacity=0.2 ]   (188.78,110.34) -- (182.25,109.89) ;
\draw [shift={(179.26,109.69)}, rotate = 3.86] [fill={shamrockgreen}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da16630182317071918] 
\draw [color={shamrockgreen}  ,draw opacity=0.25 ]   (188.87,109.07) -- (182.42,108.62) ;
\draw [shift={(179.43,108.41)}, rotate = 3.98] [fill={shamrockgreen}  ,fill opacity=0.25 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da4679585307412051] 
\draw [color={shamrockgreen}  ,draw opacity=0.3 ]   (188.95,107.81) -- (182.59,107.41) ;
\draw [shift={(179.6,107.22)}, rotate = 3.58] [fill={shamrockgreen}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da38752594516364547] 
\draw [color={shamrockgreen}  ,draw opacity=0.35 ]   (189.03,106.54) -- (182.76,106.19) ;
\draw [shift={(179.77,106.03)}, rotate = 3.17] [fill={shamrockgreen}  ,fill opacity=0.35 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da5826587089428745] 
\draw [color={shamrockgreen}  ,draw opacity=0.4 ]   (189.11,105.28) -- (182.93,104.98) ;
\draw [shift={(179.94,104.83)}, rotate = 2.76] [fill={shamrockgreen}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da5815514787046578] 
\draw [color={shamrockgreen}  ,draw opacity=0.45 ]   (189.24,104.08) -- (183.1,103.73) ;
\draw [shift={(180.11,103.56)}, rotate = 3.31] [fill={shamrockgreen}  ,fill opacity=0.45 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da9481372774763406] 
\draw [color={shamrockgreen}  ,draw opacity=0.5 ]   (189.28,102.75) -- (183.36,102.44) ;
\draw [shift={(180.36,102.28)}, rotate = 3.02] [fill={shamrockgreen}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da8326654077685398] 
\draw [color={shamrockgreen}  ,draw opacity=0.55 ]   (189.36,101.48) -- (183.53,101.16) ;
\draw [shift={(180.53,101)}, rotate = 3.14] [fill={shamrockgreen}  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da07932367355906744] 
\draw [color={shamrockgreen}  ,draw opacity=0.05 ]   (188.68,114.24) -- (181.91,113.86) ;
\draw [shift={(178.92,113.7)}, rotate = 3.15] [fill={shamrockgreen}  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da14302812795014908] 
\draw [color={shamrockgreen}  ,draw opacity=0.6 ]   (189.44,100.22) -- (183.7,99.95) ;
\draw [shift={(180.7,99.81)}, rotate = 2.71] [fill={shamrockgreen}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da1647399789645616] 
\draw [color={shamrockgreen}  ,draw opacity=0.65 ]   (189.52,98.95) -- (183.95,98.73) ;
\draw [shift={(180.96,98.61)}, rotate = 2.29] [fill={shamrockgreen}  ,fill opacity=0.65 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da4709956003975311] 
\draw [color={shamrockgreen}  ,draw opacity=0.7 ]   (189.6,97.69) -- (184.21,97.41) ;
\draw [shift={(181.21,97.25)}, rotate = 3.01] [fill={shamrockgreen}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da9114435594150969] 
\draw [color={shamrockgreen}  ,draw opacity=0.75 ][fill={shamrockgreen}  ,fill opacity=1 ]   (189.69,96.43) -- (184.46,96.14) ;
\draw [shift={(181.46,95.97)}, rotate = 3.18] [fill={shamrockgreen}  ,fill opacity=0.75 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da9818712969369412] 
\draw [color={shamrockgreen}  ,draw opacity=0.8 ]   (189.77,95.16) -- (184.8,94.87) ;
\draw [shift={(181.8,94.69)}, rotate = 3.38] [fill={shamrockgreen}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da1960377842773855] 
\draw [color={shamrockgreen}  ,draw opacity=0.85 ]   (189.85,93.9) -- (185.05,93.6) ;
\draw [shift={(182.06,93.41)}, rotate = 3.56] [fill={shamrockgreen}  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da518762386275929] 
\draw [color={shamrockgreen}  ,draw opacity=0.9 ]   (189.93,92.63) -- (185.39,92.33) ;
\draw [shift={(182.4,92.13)}, rotate = 3.78] [fill={shamrockgreen}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da9362174688317084] 
\draw [color={shamrockgreen}  ,draw opacity=0.95 ]   (189.99,91.4) -- (185.73,91.08) ;
\draw [shift={(182.74,90.86)}, rotate = 4.3] [fill={shamrockgreen}  ,fill opacity=0.95 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da45574821522621956] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (190.1,90.1) -- (186.16,89.85) ;
\draw [shift={(183.16,89.66)}, rotate = 3.64] [fill={shamrockgreen}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;

%Straight Lines [id:da5665187317021696] 
\draw [color={denim}  ,draw opacity=0.1 ]   (295.51,111.83) -- (302.97,111.58) ;
\draw [shift={(305.97,111.48)}, rotate = 178.1] [fill={denim}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da6938665155107773] 
\draw [color={denim}  ,draw opacity=0.15 ]   (295.44,110.57) -- (302.79,110.25) ;
\draw [shift={(305.79,110.12)}, rotate = 177.48] [fill={denim}  ,fill opacity=0.15 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da20561460617642902] 
\draw [color={denim}  ,draw opacity=0.2 ]   (295.37,109.32) -- (302.62,108.98) ;
\draw [shift={(305.61,108.84)}, rotate = 177.33] [fill={denim}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da19462069348264177] 
\draw [color={denim}  ,draw opacity=0.25 ]   (295.3,108.06) -- (302.43,107.77) ;
\draw [shift={(305.43,107.65)}, rotate = 177.65] [fill={denim}  ,fill opacity=0.25 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da4732778651400589] 
\draw [color={denim}  ,draw opacity=0.3 ]   (295.23,106.81) -- (302.26,106.44) ;
\draw [shift={(305.25,106.28)}, rotate = 177.01] [fill={denim}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da3966881248478249] 
\draw [color={denim}  ,draw opacity=0.35 ]   (295.16,105.55) -- (302.06,105.07) ;
\draw [shift={(305.05,104.86)}, rotate = 176.02] [fill={denim}  ,fill opacity=0.35 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da9007405015636685] 
\draw [color={denim}  ,draw opacity=0.4 ]   (295.09,104.29) -- (301.82,103.63) ;
\draw [shift={(304.81,103.33)}, rotate = 174.33] [fill={denim}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da3182794835324054] 
\draw [color={denim}  ,draw opacity=0.45 ]   (295.02,103.04) -- (301.57,101.93) ;
\draw [shift={(304.53,101.43)}, rotate = 170.38] [fill={denim}  ,fill opacity=0.45 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da363734354704806] 
\draw [color={denim}  ,draw opacity=0.5 ]   (294.95,101.78) -- (301.26,100.2) ;
\draw [shift={(304.17,99.46)}, rotate = 165.9] [fill={denim}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da42517702316230954] 
\draw [color={denim}  ,draw opacity=0.55 ]   (294.88,100.53) -- (300.98,98.4) ;
\draw [shift={(303.81,97.42)}, rotate = 160.83] [fill={denim}  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da481398498161308] 
\draw [color={denim}  ,draw opacity=0.05 ]   (295.66,113.09) -- (303.06,112.86) ;
\draw [shift={(306.06,112.76)}, rotate = 178.18] [fill={denim}  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da8316118433140234] 
\draw [color={denim}  ,draw opacity=0.6 ]   (294.81,99.27) -- (300.55,96.63) ;
\draw [shift={(303.27,95.37)}, rotate = 155.29] [fill={denim}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da044154720652866075] 
\draw [color={denim}  ,draw opacity=0.65 ]   (294.74,98.01) -- (300.17,94.89) ;
\draw [shift={(302.77,93.4)}, rotate = 150.14] [fill={denim}  ,fill opacity=0.65 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da19998024990618113] 
\draw [color={denim}  ,draw opacity=0.7 ]   (294.67,96.76) -- (299.8,93.24) ;
\draw [shift={(302.27,91.55)}, rotate = 145.59] [fill={denim}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;

%Straight Lines [id:da9206986221518392] 
\draw [color={denim}  ,draw opacity=0.75 ][fill={shamrockgreen}  ,fill opacity=1 ]   (294.6,95.5) -- (299.41,91.63) ;
\draw [shift={(301.75,89.75)}, rotate = 141.17] [fill={denim}  ,fill opacity=0.75 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da9857124261703396] 
\draw [color={denim}  ,draw opacity=0.8 ]   (294.52,94.25) -- (298.88,89.97) ;
\draw [shift={(301.03,87.87)}, rotate = 135.57] [fill={denim}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da7134338176234918] 
\draw [color={denim}  ,draw opacity=0.85 ]   (294.28,93.12) -- (298.42,88.42) ;
\draw [shift={(300.4,86.17)}, rotate = 131.32] [fill={denim}  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da9610619232921431] 
\draw [color={denim}  ,draw opacity=0.9 ]   (294.3,91.91) -- (297.79,86.96) ;
\draw [shift={(299.51,84.51)}, rotate = 125.14] [fill={denim}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da3576641209156035] 
\draw [color={denim}  ,draw opacity=0.95 ]   (294.22,90.74) -- (297.04,85.72) ;
\draw [shift={(298.51,83.1)}, rotate = 119.32] [fill={denim}  ,fill opacity=0.95 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;

%Straight Lines [id:da5658612537005885] 
\draw [color={denim}  ,draw opacity=1 ]   (294.1,89.49) -- (295.94,84.88) ;
\draw [shift={(297.05,82.09)}, rotate = 111.73] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;

%Straight Lines [id:da6853887404780501] 
\draw [color={denim}  ,draw opacity=0.1 ]   (188.92,112) -- (182,111.76) ;
\draw [shift={(179,111.65)}, rotate = 2.01] [fill={denim}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da25022420150538993] 
\draw [color={denim}  ,draw opacity=0.15 ]   (188.98,110.75) -- (182.17,110.43) ;
\draw [shift={(179.17,110.29)}, rotate = 2.66] [fill={denim}  ,fill opacity=0.15 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da4981159646993305] 
\draw [color={denim}  ,draw opacity=0.2 ]   (189.05,109.49) -- (182.34,109.16) ;
\draw [shift={(179.34,109.01)}, rotate = 2.82] [fill={denim}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da12866450821821984] 
\draw [color={denim}  ,draw opacity=0.25 ]   (189.12,108.23) -- (182.51,107.95) ;
\draw [shift={(179.52,107.82)}, rotate = 2.48] [fill={denim}  ,fill opacity=0.25 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da4715583509761023] 
\draw [color={denim}  ,draw opacity=0.3 ]   (189.18,106.98) -- (182.68,106.62) ;
\draw [shift={(179.69,106.45)}, rotate = 3.15] [fill={denim}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da49775447284058316] 
\draw [color={denim}  ,draw opacity=0.35 ]   (189.25,105.72) -- (182.87,105.25) ;
\draw [shift={(179.88,105.03)}, rotate = 4.2] [fill={denim}  ,fill opacity=0.35 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da39890556120818976] 
\draw [color={denim}  ,draw opacity=0.4 ]   (189.32,104.46) -- (183.09,103.81) ;
\draw [shift={(180.11,103.5)}, rotate = 5.98] [fill={denim}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da9637453480581111] 
\draw [color={denim}  ,draw opacity=0.45 ]   (189.38,103.21) -- (183.32,102.12) ;
\draw [shift={(180.37,101.6)}, rotate = 10.14] [fill={denim}  ,fill opacity=0.45 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da17586108932275146] 
\draw [color={denim}  ,draw opacity=0.5 ]   (189.45,101.95) -- (183.61,100.4) ;
\draw [shift={(180.71,99.64)}, rotate = 14.85] [fill={denim}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da055515746373336894] 
\draw [color={denim}  ,draw opacity=0.55 ]   (189.52,100.7) -- (183.86,98.62) ;
\draw [shift={(181.05,97.59)}, rotate = 20.15] [fill={denim}  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da8446079469492014] 
\draw [color={denim}  ,draw opacity=0.05 ]   (188.78,113.26) -- (181.92,113.03) ;
\draw [shift={(178.92,112.93)}, rotate = 1.92] [fill={denim}  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da29984374102169187] 
\draw [color={denim}  ,draw opacity=0.6 ]   (189.58,99.44) -- (184.26,96.85) ;
\draw [shift={(181.56,95.54)}, rotate = 25.91] [fill={denim}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da9828839820778827] 
\draw [color={denim}  ,draw opacity=0.65 ]   (189.65,98.18) -- (184.6,95.12) ;
\draw [shift={(182.03,93.57)}, rotate = 31.22] [fill={denim}  ,fill opacity=0.65 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da42663798965209154] 
\draw [color={denim}  ,draw opacity=0.7 ]   (189.71,96.93) -- (184.94,93.48) ;
\draw [shift={(182.51,91.72)}, rotate = 35.87] [fill={denim}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;

%Straight Lines [id:da2869896739102955] 
\draw [color={denim}  ,draw opacity=0.75 ][fill={shamrockgreen}  ,fill opacity=1 ]   (189.78,95.67) -- (185.29,91.86) ;
\draw [shift={(183.01,89.92)}, rotate = 40.35] [fill={denim}  ,fill opacity=0.75 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da30539148041534436] 
\draw [color={denim}  ,draw opacity=0.8 ]   (189.85,94.42) -- (185.77,90.2) ;
\draw [shift={(183.69,88.04)}, rotate = 45.98] [fill={denim}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da5271037228635849] 
\draw [color={denim}  ,draw opacity=0.85 ]   (190.08,93.29) -- (186.21,88.64) ;
\draw [shift={(184.29,86.34)}, rotate = 50.21] [fill={denim}  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da9353959745060352] 
\draw [color={denim}  ,draw opacity=0.9 ]   (190.06,92.08) -- (186.79,87.17) ;
\draw [shift={(185.12,84.68)}, rotate = 56.31] [fill={denim}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da9163913145292972] 
\draw [color={denim}  ,draw opacity=0.95 ]   (190.14,90.91) -- (187.48,85.92) ;
\draw [shift={(186.07,83.27)}, rotate = 61.99] [fill={denim}  ,fill opacity=0.95 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;

%Straight Lines [id:da08185757002888483] 
\draw [color={denim}  ,draw opacity=1 ]   (190.25,89.66) -- (188.51,85.07) ;
\draw [shift={(187.45,82.26)}, rotate = 69.31] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;

%Straight Lines [id:da006315694278110406] 
\draw [color={denim}  ,draw opacity=0.1 ]   (279.52,108.26) -- (274.1,104.74) ;
\draw [shift={(271.59,103.1)}, rotate = 33.06] [fill={denim}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da8679939975364521] 
\draw [color={denim}  ,draw opacity=0.15 ]   (280.29,107.23) -- (274.99,103.7) ;
\draw [shift={(272.5,102.03)}, rotate = 33.75] [fill={denim}  ,fill opacity=0.15 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da7859171734172374] 
\draw [color={denim}  ,draw opacity=0.2 ]   (281.05,106.21) -- (275.85,102.71) ;
\draw [shift={(273.36,101.03)}, rotate = 33.92] [fill={denim}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da08244133094546635] 
\draw [color={denim}  ,draw opacity=0.25 ]   (281.81,105.18) -- (276.67,101.77) ;
\draw [shift={(274.17,100.11)}, rotate = 33.56] [fill={denim}  ,fill opacity=0.25 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da20820437809687964] 
\draw [color={denim}  ,draw opacity=0.3 ]   (282.57,104.15) -- (277.56,100.73) ;
\draw [shift={(275.08,99.04)}, rotate = 34.28] [fill={denim}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da5524968715153495] 
\draw [color={denim}  ,draw opacity=0.35 ]   (283.34,103.12) -- (278.48,99.67) ;
\draw [shift={(276.04,97.93)}, rotate = 35.39] [fill={denim}  ,fill opacity=0.35 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da005813446478326156] 
\draw [color={denim}  ,draw opacity=0.4 ]   (284.1,102.09) -- (279.58,98.64) ;
\draw [shift={(277.2,96.82)}, rotate = 37.35] [fill={denim}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da1465121105084497] 
\draw [color={denim}  ,draw opacity=0.45 ]   (284.86,101.06) -- (280.78,97.38) ;
\draw [shift={(278.55,95.37)}, rotate = 42] [fill={denim}  ,fill opacity=0.45 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da5437924488374295] 
\draw [color={denim}  ,draw opacity=0.05 ]   (278.7,109.26) -- (273.32,105.77) ;
\draw [shift={(270.8,104.14)}, rotate = 32.97] [fill={denim}  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;

%Straight Lines [id:da07987019176313481] 
\draw [color={denim}  ,draw opacity=0.5 ]   (285.62,100.03) -- (282.02,96.13) ;
\draw [shift={(279.99,93.92)}, rotate = 47.28] [fill={denim}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da7068922723138928] 
\draw [color={denim}  ,draw opacity=0.55 ]   (286.39,99) -- (283.24,94.86) ;
\draw [shift={(281.42,92.48)}, rotate = 52.75] [fill={denim}  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da10485896205661205] 
\draw [color={denim}  ,draw opacity=0.6 ]   (287.15,97.97) -- (284.57,93.61) ;
\draw [shift={(283.04,91.03)}, rotate = 59.41] [fill={denim}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da5903603104222857] 
\draw [color={denim}  ,draw opacity=0.65 ]   (287.91,96.94) -- (285.76,92.38) ;
\draw [shift={(284.48,89.66)}, rotate = 64.77] [fill={denim}  ,fill opacity=0.65 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da05129784384973024] 
\draw [color={denim}  ,draw opacity=0.7 ]   (288.67,95.91) -- (286.95,91.2) ;
\draw [shift={(285.92,88.38)}, rotate = 69.91] [fill={denim}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;

%Straight Lines [id:da2710651007451601] 
\draw [color={denim}  ,draw opacity=0.75 ][fill={shamrockgreen}  ,fill opacity=1 ]   (289.44,94.89) -- (288.13,90) ;
\draw [shift={(287.36,87.11)}, rotate = 75.04] [fill={denim}  ,fill opacity=0.75 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da30572593491789135] 
\draw [color={denim}  ,draw opacity=0.8 ]   (290.2,93.86) -- (289.32,88.87) ;
\draw [shift={(288.8,85.91)}, rotate = 79.99] [fill={denim}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da4669379576402035] 
\draw [color={denim}  ,draw opacity=0.85 ]   (291.02,93.02) -- (290.52,87.88) ;
\draw [shift={(290.24,84.89)}, rotate = 84.49] [fill={denim}  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da19375682265513272] 
\draw [color={denim}  ,draw opacity=0.9 ]   (291.69,91.98) -- (291.68,86.95) ;
\draw [shift={(291.67,83.95)}, rotate = 89.89] [fill={denim}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da5941197714040123] 
\draw [color={denim}  ,draw opacity=0.95 ]   (292.41,91.04) -- (292.91,86.08) ;
\draw [shift={(293.2,83.1)}, rotate = 95.68] [fill={denim}  ,fill opacity=0.95 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da5138406154118766] 
\draw [color={denim}  ,draw opacity=1 ]   (293.12,89.95) -- (294.3,85.25) ;
\draw [shift={(295.03,82.34)}, rotate = 104.09] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;

%Straight Lines [id:da21133426658274623] 
\draw [color={denim}  ,draw opacity=0.1 ]   (205.16,108.72) -- (211.16,105.15) ;
\draw [shift={(213.73,103.61)}, rotate = 149.19] [fill={denim}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da667466202737311] 
\draw [color={denim}  ,draw opacity=0.15 ]   (204.36,107.67) -- (210.22,104.08) ;
\draw [shift={(212.78,102.51)}, rotate = 148.52] [fill={denim}  ,fill opacity=0.15 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da052870102833789234] 
\draw [color={denim}  ,draw opacity=0.2 ]   (203.57,106.61) -- (209.33,103.06) ;
\draw [shift={(211.88,101.48)}, rotate = 148.35] [fill={denim}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da27613256960326216] 
\draw [color={denim}  ,draw opacity=0.25 ]   (202.77,105.55) -- (208.46,102.09) ;
\draw [shift={(211.03,100.53)}, rotate = 148.71] [fill={denim}  ,fill opacity=0.25 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da8581708150619127] 
\draw [color={denim}  ,draw opacity=0.3 ]   (201.97,104.49) -- (207.53,101.02) ;
\draw [shift={(210.08,99.43)}, rotate = 148] [fill={denim}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da6826172116011846] 
\draw [color={denim}  ,draw opacity=0.35 ]   (201.18,103.43) -- (206.56,99.92) ;
\draw [shift={(209.07,98.29)}, rotate = 146.9] [fill={denim}  ,fill opacity=0.35 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da06356935445952483] 
\draw [color={denim}  ,draw opacity=0.4 ]   (200.38,102.37) -- (205.39,98.86) ;
\draw [shift={(207.85,97.14)}, rotate = 144.99] [fill={denim}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da7899368352937515] 
\draw [color={denim}  ,draw opacity=0.45 ]   (199.58,101.32) -- (204.12,97.56) ;
\draw [shift={(206.43,95.64)}, rotate = 140.39] [fill={denim}  ,fill opacity=0.45 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da3017985332946722] 
\draw [color={denim}  ,draw opacity=0.05 ]   (206.02,109.75) -- (211.98,106.21) ;
\draw [shift={(214.56,104.68)}, rotate = 149.28] [fill={denim}  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;

%Straight Lines [id:da6885749358877291] 
\draw [color={denim}  ,draw opacity=0.5 ]   (198.79,100.26) -- (202.8,96.26) ;
\draw [shift={(204.92,94.15)}, rotate = 135.13] [fill={denim}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da9037605646744697] 
\draw [color={denim}  ,draw opacity=0.55 ]   (197.99,99.2) -- (201.5,94.96) ;
\draw [shift={(203.41,92.65)}, rotate = 129.63] [fill={denim}  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da14957480938763745] 
\draw [color={denim}  ,draw opacity=0.6 ]   (197.19,98.14) -- (200.08,93.67) ;
\draw [shift={(201.71,91.15)}, rotate = 122.86] [fill={denim}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da6136894654718141] 
\draw [color={denim}  ,draw opacity=0.65 ]   (196.39,97.08) -- (198.81,92.41) ;
\draw [shift={(200.19,89.74)}, rotate = 117.36] [fill={denim}  ,fill opacity=0.65 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da08059319106147123] 
\draw [color={denim}  ,draw opacity=0.7 ]   (195.6,96.02) -- (197.55,91.2) ;
\draw [shift={(198.68,88.42)}, rotate = 112.04] [fill={denim}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;

%Straight Lines [id:da5545642735937042] 
\draw [color={denim}  ,draw opacity=0.75 ][fill={shamrockgreen}  ,fill opacity=1 ]   (194.8,94.97) -- (196.3,89.97) ;
\draw [shift={(197.16,87.1)}, rotate = 106.7] [fill={denim}  ,fill opacity=0.75 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da7554535369228832] 
\draw [color={denim}  ,draw opacity=0.8 ]   (194,93.91) -- (195.04,88.8) ;
\draw [shift={(195.64,85.86)}, rotate = 101.52] [fill={denim}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da3667200885028301] 
\draw [color={denim}  ,draw opacity=0.85 ]   (193.14,93.04) -- (193.77,87.78) ;
\draw [shift={(194.12,84.8)}, rotate = 96.8] [fill={denim}  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da3296186667386449] 
\draw [color={denim}  ,draw opacity=0.9 ]   (192.44,91.98) -- (192.54,86.82) ;
\draw [shift={(192.6,83.82)}, rotate = 91.12] [fill={denim}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da8638570106795866] 
\draw [color={denim}  ,draw opacity=0.95 ]   (191.69,91.01) -- (191.24,85.92) ;
\draw [shift={(190.98,82.93)}, rotate = 85.02] [fill={denim}  ,fill opacity=0.95 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Straight Lines [id:da8595289389159717] 
\draw [color={denim}  ,draw opacity=1 ]   (190.96,89.89) -- (189.97,85.27) ;
\draw [shift={(189.35,82.33)}, rotate = 78] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.5,-1.25) -- (0,0) -- (3.5,1.25) -- cycle    ;
%Shape: Path Data [id:dp7439546284083665] 
\draw  [draw opacity=0][shading=_vj61ft4ip,_x4dxa1qze] (190.26,89.11) -- (223.63,132.88) -- (242.45,82.46) -- (261.3,132.98) -- (294.22,88.68) -- (297.46,136.14) -- (297.69,139.18) -- (187.5,139.18) -- (190.26,89.11) -- cycle ;
%Straight Lines [id:da4484257775873237] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (190.26,89.11) -- (187.5,139.18) ;
%Straight Lines [id:da29368430728439465] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (190.26,89.11) -- (211.53,117.08) ;
%Straight Lines [id:da29086273330730106] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (242.45,82.46) -- (230.39,114.48) ;
%Straight Lines [id:da4835926865191995] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (242.45,82.46) -- (254.29,114.55) ;
%Straight Lines [id:da7244465988115802] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (294.22,88.68) -- (273.43,116.64) ;
%Straight Lines [id:da17536794318112414] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (294.22,88.68) -- (297.69,139.18) ;
%Straight Lines [id:da5883752121848433] 
\draw [color={denim}  ,draw opacity=1 ]   (211.53,117.08) -- (223.63,132.88) ;
%Straight Lines [id:da05158885908823874] 
\draw [color={denim}  ,draw opacity=1 ]   (230.39,114.48) -- (223.47,132.99) ;
%Straight Lines [id:da06235880608049316] 
\draw [color={denim}  ,draw opacity=1 ]   (254.27,114.56) -- (261.3,132.98) ;
%Straight Lines [id:da8802382813684693] 
\draw [color={denim}  ,draw opacity=1 ]   (273.43,116.64) -- (261.3,132.98) ;
%Curve Lines [id:da79464043946801] 
\draw [color={byzantium}  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (177.82,138.64) .. controls (177.63,112.34) and (181.32,93.92) .. (183.33,88.91) ;
%Curve Lines [id:da4082544160656605] 
\draw [color={byzantium}  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (307.5,137.99) .. controls (306.6,110.55) and (303.09,93.07) .. (301.32,88.36) ;
%Curve Lines [id:da4932232935341474] 
\draw [color={byzantium}  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (220.46,111.29) .. controls (226.31,94.44) and (234.22,81.74) .. (235.02,80.48) ;
%Curve Lines [id:da3069756442369207] 
\draw [color={byzantium}  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (264.84,111.16) .. controls (272.79,101.17) and (279.45,93.84) .. (289.26,85.61) ;
%Curve Lines [id:da6124543753098959] 
\draw [color={byzantium}  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (220.46,111.29) .. controls (204.73,93.07) and (206.61,95.54) .. (195.6,85.82) ;
%Curve Lines [id:da04605982899148353] 
\draw [color={byzantium}  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (264.82,111.1) .. controls (262.18,103.64) and (255.98,90.17) .. (249.91,80.45) ;
%Shape: Rectangle [id:dp6621301465243836] 
\draw  [color={darkgray}  ,draw opacity=0.4 ] (240.99,72) -- (258.82,72) -- (258.82,88.9) -- (240.99,88.9) -- cycle ;
%Shape: Rectangle [id:dp8814404961422229] 
\draw  [color={darkgray}  ,draw opacity=0.5 ][line width=1.5]  (21.06,20.23) -- (140.12,20.23) -- (140.12,139.85) -- (21.06,139.85) -- cycle ;
%Straight Lines [id:da7447911989187677] 
\draw [color={darkgray}  ,draw opacity=0.5 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (140.12,20.23) -- (240.99,72) ;
%Straight Lines [id:da9828207105813851] 
\draw [color={darkgray}  ,draw opacity=0.5 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (140.12,139.85) -- (240.99,88.9) ;
%Straight Lines [id:da003642078896535006] 
\draw [color={darkgray}  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (46.5,137.33) -- (37.5,132.5) ;
\draw [shift={(46.5,137.33)}, rotate = 248.68] [color={darkgray}  ,draw opacity=1 ][line width=0.75]    (-2.24,0) -- (2.24,0)(0,2.24) -- (0,-2.24)   ;
%Straight Lines [id:da41286640282900056] 
\draw [color={darkgray}  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (32.63,97) -- (55,35) ;
\draw [shift={(32.63,97)}, rotate = 144.46] [color={darkgray}  ,draw opacity=1 ][line width=0.75]    (-2.24,0) -- (2.24,0)(0,2.24) -- (0,-2.24)   ;

% Text Node
\draw (42.5,79) node [anchor=north west][inner sep=0.75pt]  [color={shamrockgreen}  ,opacity=1 ,rotate=-340.74] [font=\large] {$\tilde{\mathtt{d}}(s)$};
% Text Node
\draw (78.5,108.5) node [anchor=north west][inner sep=0.75pt]  [color={denim}  ,opacity=1 ,rotate=-120.93] [font=\large] {$\mathtt{d}(s)$};
% Text Node
\draw (31.5,129) node [anchor=north west][inner sep=0.75pt]  [color={darkgray}  ,opacity=1 ] [font=\large] {$s$};
% Text Node
\draw (55,28) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={darkgray}  ,opacity=1 ] [font=\large] {$\phi _{\varepsilon '}^{\ell }( s)$};

\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[x=1.05pt,y=1.05pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Path Data [id:dp8294322311370115] 
\draw  [draw opacity=0][fill={denim}  ,fill opacity=0.2 ] (212.14,6.5) .. controls (217.38,6.35) and (224.81,14.29) .. (233.19,27.53) -- (212.23,34.64) -- (211.89,33.69) -- (211.64,34.4) -- (191.59,27.58) .. controls (199.69,14.56) and (206.92,6.66) .. (212.14,6.5) -- cycle (159.5,181.57) -- (139.48,153.9) -- (66.62,53.2) -- (47.88,52.31) .. controls (51.39,41.19) and (55.35,34.13) .. (59.63,32.71) .. controls (64.1,31.24) and (71.98,35.23) .. (81.99,43.22) -- (66.99,53.6) -- (126.03,135.16) -- (150.65,118.13) .. controls (150.72,118.22) and (150.79,118.3) .. (150.85,118.39) .. controls (150.91,118.21) and (150.98,118.04) .. (151.04,117.86) -- (178.73,127.29) -- (159.5,181.57) -- cycle (276.56,114.65) -- (274.52,117.54) -- (298.41,133.63) -- (356.03,51.94) -- (264.39,181.88) -- (252.31,147.8) -- (245.13,127.51) -- (274.52,117.54) -- (274.47,117.38) .. controls (275.17,116.47) and (275.87,115.55) .. (276.56,114.65) -- cycle (364.08,32.3) .. controls (368.33,33.42) and (372.34,40.05) .. (375.94,50.67) -- (356.03,51.94) -- (342.37,42.73) .. controls (351.97,35.03) and (359.58,31.11) .. (364.08,32.3) -- cycle (365.04,191.14) -- (356.03,51.94) -- (365.86,199.75) -- (365.67,199.75) -- (365.04,191.14) -- cycle ;
%Shape: Path Data [id:dp6054771726297576] 
\draw  [draw opacity=0][fill={shamrockgreen}  ,fill opacity=0.2 ] (356.09,51.84) -- (298.47,133.64) -- (274.58,117.53) -- (276.62,114.63) .. controls (300.63,83.44) and (324.86,56.71) .. (342.42,42.62) -- (356.09,51.84) -- cycle ;
%Shape: Path Data [id:dp9196444983828487] 
\draw  [draw opacity=0][fill={shamrockgreen}  ,fill opacity=0.2 ] (274.46,117.45) .. controls (274.48,117.42) and (274.5,117.39) .. (274.52,117.37) -- (274.58,117.53) -- (245.18,127.5) -- (212.29,34.63) -- (233.24,27.53) .. controls (246.28,48.14) and (261.59,81.62) .. (274.46,117.45) -- cycle ;
%Shape: Path Data [id:dp9052073535811531] 
\draw  [draw opacity=0][fill={shamrockgreen}  ,fill opacity=0.2 ] (355.88,51.94) -- (375.94,50.67) .. controls (385.95,79.98) and (392.8,139.67) .. (392.89,197.68) -- (365.79,199.74) -- (355.88,51.94) -- cycle ;
%Shape: Path Data [id:dp40215955809356907] 
\draw  [draw opacity=0][fill={shamrockgreen}  ,fill opacity=0.2 ] (150,117.51) -- (150.05,117.35) .. controls (150.12,117.43) and (150.18,117.51) .. (150.24,117.59) -- (150,117.51) -- cycle (211.64,34.4) -- (178.73,127.29) -- (151.04,117.86) .. controls (163.67,81.88) and (178.73,48.27) .. (191.59,27.58) -- (211.64,34.4) -- cycle ;
%Shape: Path Data [id:dp8365352003278204] 
\draw  [draw opacity=0][fill={shamrockgreen}  ,fill opacity=0.2 ] (150.52,117.16) -- (150.46,117.32) -- (150.71,117.4) .. controls (150.84,117.58) and (150.98,117.76) .. (151.12,117.94) -- (126.3,134.92) -- (66.8,53.6) -- (81.92,43.25) .. controls (100.21,57.7) and (125.59,85.24) .. (150.52,117.16) -- cycle ;
%Shape: Path Data [id:dp385453828799468] 
\draw  [draw opacity=0][fill={shamrockgreen}  ,fill opacity=0.2 ] (47.71,52.31) -- (66.82,53.2) -- (59,199.73) -- (32.39,198.16) .. controls (31.99,140.9) and (38.14,82.07) .. (47.71,52.31) -- cycle ;
%Straight Lines [id:da969009385676062] 
\draw [color={shamrockgreen}  ,draw opacity=0.05 ]   (235.19,100.01) -- (260.92,90.99) ;
\draw [shift={(263.75,90)}, rotate = 160.68] [fill={shamrockgreen}  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5980336618072359] 
\draw [color={shamrockgreen}  ,draw opacity=0.1 ]   (233.94,96.51) -- (259.66,87.72) ;
\draw [shift={(262.5,86.75)}, rotate = 161.13] [fill={shamrockgreen}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da049392155219737166] 
\draw [color={shamrockgreen}  ,draw opacity=0.15 ]   (232.69,93.01) -- (258.16,84.23) ;
\draw [shift={(261,83.25)}, rotate = 160.97] [fill={shamrockgreen}  ,fill opacity=0.15 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5294553126266648] 
\draw [color={shamrockgreen}  ,draw opacity=0.2 ]   (231.44,89.51) -- (256.67,80.74) ;
\draw [shift={(259.5,79.75)}, rotate = 160.82] [fill={shamrockgreen}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9596543901229331] 
\draw [color={shamrockgreen}  ,draw opacity=0.25 ]   (230.19,86.01) -- (255.16,77.47) ;
\draw [shift={(258,76.5)}, rotate = 161.12] [fill={shamrockgreen}  ,fill opacity=0.25 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6399984145379869] 
\draw [color={shamrockgreen}  ,draw opacity=0.3 ]   (228.94,82.51) -- (253.66,73.98) ;
\draw [shift={(256.5,73)}, rotate = 160.96] [fill={shamrockgreen}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4108509120136019] 
\draw [color={shamrockgreen}  ,draw opacity=0.35 ]   (227.69,79.01) -- (252.17,70.49) ;
\draw [shift={(255,69.5)}, rotate = 160.79] [fill={shamrockgreen}  ,fill opacity=0.35 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da564527792157435] 
\draw [color={shamrockgreen}  ,draw opacity=0.4 ]   (226.44,75.51) -- (250.42,67) ;
\draw [shift={(253.25,66)}, rotate = 160.46] [fill={shamrockgreen}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9283303115772701] 
\draw [color={shamrockgreen}  ,draw opacity=0.45 ]   (225.19,72.01) -- (248.92,63.74) ;
\draw [shift={(251.75,62.75)}, rotate = 160.77] [fill={shamrockgreen}  ,fill opacity=0.45 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da27685168198527954] 
\draw [color={shamrockgreen}  ,draw opacity=0.5 ]   (223.94,68.51) -- (247.42,60.25) ;
\draw [shift={(250.25,59.25)}, rotate = 160.6] [fill={shamrockgreen}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da24783868530858544] 
\draw [color={shamrockgreen}  ,draw opacity=0.55 ]   (222.69,65.01) -- (245.68,56.76) ;
\draw [shift={(248.5,55.75)}, rotate = 160.26] [fill={shamrockgreen}  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6007667632775213] 
\draw [color={shamrockgreen}  ,draw opacity=0.6 ]   (221.44,61.51) -- (243.92,53.73) ;
\draw [shift={(246.75,52.75)}, rotate = 160.9] [fill={shamrockgreen}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9606657416295632] 
\draw [color={shamrockgreen}  ,draw opacity=0.65 ]   (220.19,58.01) -- (242.17,50.25) ;
\draw [shift={(245,49.25)}, rotate = 160.55] [fill={shamrockgreen}  ,fill opacity=0.65 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da27037169461763066] 
\draw [color={shamrockgreen}  ,draw opacity=0.7 ][fill={shamrockgreen}  ,fill opacity=1 ]   (218.94,54.51) -- (240.42,46.99) ;
\draw [shift={(243.25,46)}, rotate = 160.7] [fill={shamrockgreen}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5386098889778947] 
\draw [color={shamrockgreen}  ,draw opacity=0.8 ]   (217.69,51.01) -- (238.92,43.5) ;
\draw [shift={(241.75,42.5)}, rotate = 160.51] [fill={shamrockgreen}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4723523502347078] 
\draw [color={shamrockgreen}  ,draw opacity=0.85 ]   (216.44,47.51) -- (236.92,40.25) ;
\draw [shift={(239.75,39.25)}, rotate = 160.48] [fill={shamrockgreen}  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da9986001321421554] 
\draw [color={shamrockgreen}  ,draw opacity=0.9 ]   (215.19,44.01) -- (235.18,36.77) ;
\draw [shift={(238,35.75)}, rotate = 160.09] [fill={shamrockgreen}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2739247983990609] 
\draw [color={shamrockgreen}  ,draw opacity=0.95 ]   (213.94,40.51) -- (233.18,33.52) ;
\draw [shift={(236,32.5)}, rotate = 160.04] [fill={shamrockgreen}  ,fill opacity=0.95 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8821999246359544] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (212.69,37.01) -- (231.17,30.5) ;
\draw [shift={(234,29.5)}, rotate = 160.58] [fill={shamrockgreen}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da9781635573442291] 
\draw [color={shamrockgreen}  ,draw opacity=0.05 ]   (189.15,100.26) -- (164.32,91.27) ;
\draw [shift={(161.5,90.25)}, rotate = 19.9] [fill={shamrockgreen}  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9694503127698815] 
\draw [color={shamrockgreen}  ,draw opacity=0.1 ]   (190.36,96.76) -- (165.54,88) ;
\draw [shift={(162.71,87)}, rotate = 19.44] [fill={shamrockgreen}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da165628451918858] 
\draw [color={shamrockgreen}  ,draw opacity=0.15 ]   (191.57,93.26) -- (166.99,84.51) ;
\draw [shift={(164.16,83.5)}, rotate = 19.6] [fill={shamrockgreen}  ,fill opacity=0.15 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da16540276636983542] 
\draw [color={shamrockgreen}  ,draw opacity=0.2 ]   (192.79,89.76) -- (168.44,81.01) ;
\draw [shift={(165.62,80)}, rotate = 19.76] [fill={shamrockgreen}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5371124193502981] 
\draw [color={shamrockgreen}  ,draw opacity=0.25 ]   (194,86.26) -- (169.9,77.75) ;
\draw [shift={(167.07,76.75)}, rotate = 19.46] [fill={shamrockgreen}  ,fill opacity=0.25 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9163325174075945] 
\draw [color={shamrockgreen}  ,draw opacity=0.3 ]   (195.21,82.76) -- (171.35,74.26) ;
\draw [shift={(168.52,73.25)}, rotate = 19.62] [fill={shamrockgreen}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6027741401260425] 
\draw [color={shamrockgreen}  ,draw opacity=0.35 ]   (196.42,79.26) -- (172.8,70.77) ;
\draw [shift={(169.97,69.75)}, rotate = 19.79] [fill={shamrockgreen}  ,fill opacity=0.35 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7900952969652362] 
\draw [color={shamrockgreen}  ,draw opacity=0.4 ]   (197.63,75.76) -- (174.48,67.28) ;
\draw [shift={(171.67,66.25)}, rotate = 20.12] [fill={shamrockgreen}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da363196140603667] 
\draw [color={shamrockgreen}  ,draw opacity=0.45 ]   (198.84,72.26) -- (175.94,64.02) ;
\draw [shift={(173.12,63)}, rotate = 19.81] [fill={shamrockgreen}  ,fill opacity=0.45 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da852069175148676] 
\draw [color={shamrockgreen}  ,draw opacity=0.5 ]   (200.05,68.76) -- (177.39,60.53) ;
\draw [shift={(174.57,59.5)}, rotate = 19.98] [fill={shamrockgreen}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da27656773120734846] 
\draw [color={shamrockgreen}  ,draw opacity=0.55 ]   (201.26,65.26) -- (179.08,57.04) ;
\draw [shift={(176.27,56)}, rotate = 20.34] [fill={shamrockgreen}  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4226652590435449] 
\draw [color={shamrockgreen}  ,draw opacity=0.6 ]   (202.47,61.76) -- (180.79,54.01) ;
\draw [shift={(177.96,53)}, rotate = 19.67] [fill={shamrockgreen}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2527589100831553] 
\draw [color={shamrockgreen}  ,draw opacity=0.65 ]   (203.68,58.26) -- (182.47,50.53) ;
\draw [shift={(179.66,49.5)}, rotate = 20.04] [fill={shamrockgreen}  ,fill opacity=0.65 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6750585438416141] 
\draw [color={shamrockgreen}  ,draw opacity=0.7 ][fill={shamrockgreen}  ,fill opacity=1 ]   (204.89,54.76) -- (184.17,47.27) ;
\draw [shift={(181.35,46.25)}, rotate = 19.88] [fill={shamrockgreen}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7866130048558055] 
\draw [color={shamrockgreen}  ,draw opacity=0.8 ]   (206.1,51.26) -- (185.62,43.78) ;
\draw [shift={(182.8,42.75)}, rotate = 20.07] [fill={shamrockgreen}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9918744081598059] 
\draw [color={shamrockgreen}  ,draw opacity=0.85 ]   (207.31,47.76) -- (187.56,40.53) ;
\draw [shift={(184.74,39.5)}, rotate = 20.11] [fill={shamrockgreen}  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da45718005380667814] 
\draw [color={shamrockgreen}  ,draw opacity=0.9 ]   (208.52,44.26) -- (189.24,37.05) ;
\draw [shift={(186.43,36)}, rotate = 20.51] [fill={shamrockgreen}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da0916020421168815] 
\draw [color={shamrockgreen}  ,draw opacity=0.95 ]   (209.73,40.76) -- (191.18,33.8) ;
\draw [shift={(188.37,32.75)}, rotate = 20.56] [fill={shamrockgreen}  ,fill opacity=0.95 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6943598779532403] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (210.94,37.26) -- (193.13,30.78) ;
\draw [shift={(190.31,29.75)}, rotate = 20.01] [fill={shamrockgreen}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da017034389024983776] 
\draw [color={shamrockgreen}  ,draw opacity=0.1 ]   (107.82,109.67) -- (128.3,95.23) ;
\draw [shift={(130.75,93.5)}, rotate = 144.8] [fill={shamrockgreen}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7458979421362819] 
\draw [color={shamrockgreen}  ,draw opacity=0.15 ]   (105.88,106.42) -- (126.06,91.99) ;
\draw [shift={(128.5,90.25)}, rotate = 144.44] [fill={shamrockgreen}  ,fill opacity=0.15 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4611822128047407] 
\draw [color={shamrockgreen}  ,draw opacity=0.2 ]   (103.69,103.42) -- (123.33,89.02) ;
\draw [shift={(125.75,87.25)}, rotate = 143.76] [fill={shamrockgreen}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7798559736836739] 
\draw [color={shamrockgreen}  ,draw opacity=0.25 ]   (101.5,100.42) -- (120.83,86.27) ;
\draw [shift={(123.25,84.5)}, rotate = 143.8] [fill={shamrockgreen}  ,fill opacity=0.25 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5021473398525063] 
\draw [color={shamrockgreen}  ,draw opacity=0.3 ]   (99.31,97.42) -- (118.34,83.29) ;
\draw [shift={(120.75,81.5)}, rotate = 143.41] [fill={shamrockgreen}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da11741570809460788] 
\draw [color={shamrockgreen}  ,draw opacity=0.35 ]   (97.11,94.42) -- (116.07,80.75) ;
\draw [shift={(118.5,79)}, rotate = 144.21] [fill={shamrockgreen}  ,fill opacity=0.35 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da95105724687617] 
\draw [color={shamrockgreen}  ,draw opacity=0.4 ]   (94.92,91.41) -- (113.82,77.76) ;
\draw [shift={(116.25,76)}, rotate = 144.14] [fill={shamrockgreen}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5591963987417341] 
\draw [color={shamrockgreen}  ,draw opacity=0.45 ]   (92.73,88.66) -- (111.09,75.04) ;
\draw [shift={(113.5,73.25)}, rotate = 143.42] [fill={shamrockgreen}  ,fill opacity=0.45 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2906557574012145] 
\draw [color={shamrockgreen}  ,draw opacity=0.5 ]   (90.54,85.41) -- (108.56,72.5) ;
\draw [shift={(111,70.75)}, rotate = 144.38] [fill={shamrockgreen}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9765955504505852] 
\draw [color={shamrockgreen}  ,draw opacity=0.55 ]   (88.35,82.41) -- (106.06,69.74) ;
\draw [shift={(108.5,68)}, rotate = 144.43] [fill={shamrockgreen}  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da22707850220428605] 
\draw [color={shamrockgreen}  ,draw opacity=0.05 ]   (110.07,112.92) -- (130.55,98.48) ;
\draw [shift={(133,96.75)}, rotate = 144.8] [fill={shamrockgreen}  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da4594522368810352] 
\draw [color={shamrockgreen}  ,draw opacity=0.6 ]   (86.15,79.41) -- (103.54,67.22) ;
\draw [shift={(106,65.5)}, rotate = 144.97] [fill={shamrockgreen}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da16706268744702468] 
\draw [color={shamrockgreen}  ,draw opacity=0.65 ]   (83.96,76.41) -- (101.04,64.47) ;
\draw [shift={(103.5,62.75)}, rotate = 145.04] [fill={shamrockgreen}  ,fill opacity=0.65 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7578922050872821] 
\draw [color={shamrockgreen}  ,draw opacity=0.7 ]   (81.77,73.41) -- (98.05,61.97) ;
\draw [shift={(100.5,60.25)}, rotate = 144.91] [fill={shamrockgreen}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5429571132389084] 
\draw [color={shamrockgreen}  ,draw opacity=0.75 ][fill={shamrockgreen}  ,fill opacity=1 ]   (79.58,70.41) -- (95.3,59.24) ;
\draw [shift={(97.75,57.5)}, rotate = 144.62] [fill={shamrockgreen}  ,fill opacity=0.75 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3357372419136595] 
\draw [color={shamrockgreen}  ,draw opacity=0.8 ]   (77.39,67.4) -- (92.33,56.52) ;
\draw [shift={(94.75,54.75)}, rotate = 143.92] [fill={shamrockgreen}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6755768600836058] 
\draw [color={shamrockgreen}  ,draw opacity=0.85 ]   (75.19,64.4) -- (89.59,53.78) ;
\draw [shift={(92,52)}, rotate = 143.57] [fill={shamrockgreen}  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da74504664900342] 
\draw [color={shamrockgreen}  ,draw opacity=0.9 ]   (73,61.4) -- (86.83,51.27) ;
\draw [shift={(89.25,49.5)}, rotate = 143.78] [fill={shamrockgreen}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4117322541692059] 
\draw [color={shamrockgreen}  ,draw opacity=0.95 ]   (71.06,58.65) -- (84.09,49.03) ;
\draw [shift={(86.5,47.25)}, rotate = 143.56] [fill={shamrockgreen}  ,fill opacity=0.95 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5096371572796494] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (68.62,55.4) -- (81.06,46.5) ;
\draw [shift={(83.5,44.75)}, rotate = 144.41] [fill={shamrockgreen}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da8796655566177771] 
\draw [color={shamrockgreen}  ,draw opacity=0.1 ]   (316.85,108.96) -- (296.68,94.27) ;
\draw [shift={(294.25,92.5)}, rotate = 36.06] [fill={shamrockgreen}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8973381341273909] 
\draw [color={shamrockgreen}  ,draw opacity=0.15 ]   (318.69,105.74) -- (299.15,91.05) ;
\draw [shift={(296.75,89.25)}, rotate = 36.93] [fill={shamrockgreen}  ,fill opacity=0.15 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7400194080398399] 
\draw [color={shamrockgreen}  ,draw opacity=0.2 ]   (320.77,102.77) -- (301.63,88.08) ;
\draw [shift={(299.25,86.25)}, rotate = 37.52] [fill={shamrockgreen}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da42243208963683454] 
\draw [color={shamrockgreen}  ,draw opacity=0.25 ]   (322.85,99.81) -- (304.12,85.33) ;
\draw [shift={(301.75,83.5)}, rotate = 37.7] [fill={shamrockgreen}  ,fill opacity=0.25 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9967931725420125] 
\draw [color={shamrockgreen}  ,draw opacity=0.3 ]   (324.92,96.84) -- (306.62,82.59) ;
\draw [shift={(304.25,80.75)}, rotate = 37.89] [fill={shamrockgreen}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da46307979781244235] 
\draw [color={shamrockgreen}  ,draw opacity=0.35 ]   (327,93.87) -- (308.89,80.07) ;
\draw [shift={(306.5,78.25)}, rotate = 37.3] [fill={shamrockgreen}  ,fill opacity=0.35 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da957660733039515] 
\draw [color={shamrockgreen}  ,draw opacity=0.4 ]   (329.08,90.9) -- (311.26,77.46) ;
\draw [shift={(308.87,75.66)}, rotate = 37.03] [fill={shamrockgreen}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6790344931365588] 
\draw [color={shamrockgreen}  ,draw opacity=0.45 ]   (331.15,88.18) -- (313.86,74.6) ;
\draw [shift={(311.5,72.75)}, rotate = 38.14] [fill={shamrockgreen}  ,fill opacity=0.45 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8794196517519417] 
\draw [color={shamrockgreen}  ,draw opacity=0.5 ]   (333.23,84.97) -- (316.25,72.26) ;
\draw [shift={(313.84,70.46)}, rotate = 36.8] [fill={shamrockgreen}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5213006481194709] 
\draw [color={shamrockgreen}  ,draw opacity=0.55 ]   (335.31,82) -- (318.62,69.54) ;
\draw [shift={(316.21,67.74)}, rotate = 36.74] [fill={shamrockgreen}  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9247222584253618] 
\draw [color={shamrockgreen}  ,draw opacity=0.05 ]   (314.72,112.17) -- (294.66,97.29) ;
\draw [shift={(292.25,95.5)}, rotate = 36.57] [fill={shamrockgreen}  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9936888924189407] 
\draw [color={shamrockgreen}  ,draw opacity=0.6 ]   (337.39,79.03) -- (321,67.04) ;
\draw [shift={(318.58,65.27)}, rotate = 36.19] [fill={shamrockgreen}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da12369371086709746] 
\draw [color={shamrockgreen}  ,draw opacity=0.65 ]   (339.46,76.06) -- (323.37,64.32) ;
\draw [shift={(320.95,62.55)}, rotate = 36.12] [fill={shamrockgreen}  ,fill opacity=0.65 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5223143568693238] 
\draw [color={shamrockgreen}  ,draw opacity=0.7 ]   (341.54,73.09) -- (326.15,61.55) ;
\draw [shift={(323.75,59.75)}, rotate = 36.87] [fill={shamrockgreen}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7147480458478954] 
\draw [color={shamrockgreen}  ,draw opacity=0.75 ][fill={shamrockgreen}  ,fill opacity=1 ]   (343.62,70.12) -- (328.81,59.15) ;
\draw [shift={(326.4,57.36)}, rotate = 36.55] [fill={shamrockgreen}  ,fill opacity=0.75 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da16846967881260722] 
\draw [color={shamrockgreen}  ,draw opacity=0.8 ]   (345.69,67.16) -- (331.63,56.46) ;
\draw [shift={(329.24,54.64)}, rotate = 37.26] [fill={shamrockgreen}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2161215145799662] 
\draw [color={shamrockgreen}  ,draw opacity=0.85 ]   (347.77,64.19) -- (334.22,53.75) ;
\draw [shift={(331.85,51.92)}, rotate = 37.61] [fill={shamrockgreen}  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da17396607295527522] 
\draw [color={shamrockgreen}  ,draw opacity=0.9 ]   (349.85,61.22) -- (336.83,51.27) ;
\draw [shift={(334.45,49.45)}, rotate = 37.4] [fill={shamrockgreen}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9465923204723268] 
\draw [color={shamrockgreen}  ,draw opacity=0.95 ]   (351.69,58.5) -- (339.43,49.05) ;
\draw [shift={(337.06,47.22)}, rotate = 37.62] [fill={shamrockgreen}  ,fill opacity=0.95 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da18513404659150723] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (354,55.28) -- (342.3,46.55) ;
\draw [shift={(339.9,44.75)}, rotate = 36.76] [fill={shamrockgreen}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da06886024256144374] 
\draw [color={denim}  ,draw opacity=0.1 ]   (235.13,100.42) -- (261.17,91.28) ;
\draw [shift={(264,90.29)}, rotate = 160.65] [fill={denim}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5027806187591146] 
\draw [color={denim}  ,draw opacity=0.15 ]   (233.85,96.64) -- (259.43,87.32) ;
\draw [shift={(262.25,86.3)}, rotate = 160] [fill={denim}  ,fill opacity=0.15 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da525114428010558] 
\draw [color={denim}  ,draw opacity=0.2 ]   (232.56,92.85) -- (257.93,83.58) ;
\draw [shift={(260.75,82.55)}, rotate = 159.94] [fill={denim}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7778697917122479] 
\draw [color={denim}  ,draw opacity=0.25 ]   (231.28,89.06) -- (256.43,79.85) ;
\draw [shift={(259.25,78.81)}, rotate = 159.89] [fill={denim}  ,fill opacity=0.25 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5008754439020373] 
\draw [color={denim}  ,draw opacity=0.3 ]   (229.99,85.27) -- (254.69,76.12) ;
\draw [shift={(257.5,75.07)}, rotate = 159.66] [fill={denim}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da32097257170294924] 
\draw [color={denim}  ,draw opacity=0.35 ]   (228.71,81.48) -- (252.71,71.94) ;
\draw [shift={(255.5,70.83)}, rotate = 158.33] [fill={denim}  ,fill opacity=0.35 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5706304609896207] 
\draw [color={denim}  ,draw opacity=0.4 ]   (227.43,77.69) -- (250.75,67.54) ;
\draw [shift={(253.5,66.35)}, rotate = 156.48] [fill={denim}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da10549448209050016] 
\draw [color={denim}  ,draw opacity=0.45 ]   (226.14,73.9) -- (248.33,62.48) ;
\draw [shift={(251,61.11)}, rotate = 152.77] [fill={denim}  ,fill opacity=0.45 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da38920020066076977] 
\draw [color={denim}  ,draw opacity=0.5 ]   (224.86,70.12) -- (245.72,56.74) ;
\draw [shift={(248.25,55.12)}, rotate = 147.35] [fill={denim}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da690496273939071] 
\draw [color={denim}  ,draw opacity=0.55 ]   (223.57,66.33) -- (242.89,51.24) ;
\draw [shift={(245.25,49.39)}, rotate = 142] [fill={denim}  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4975397715147776] 
\draw [color={denim}  ,draw opacity=0.05 ]   (236.63,104.16) -- (262.67,95.02) ;
\draw [shift={(265.5,94.03)}, rotate = 160.65] [fill={denim}  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da4441389730962564] 
\draw [color={denim}  ,draw opacity=0.6 ]   (222.29,62.54) -- (240.08,45.48) ;
\draw [shift={(242.25,43.4)}, rotate = 136.22] [fill={denim}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da27412167599142867] 
\draw [color={denim}  ,draw opacity=0.65 ]   (221,58.75) -- (237.29,39.94) ;
\draw [shift={(239.25,37.67)}, rotate = 130.88] [fill={denim}  ,fill opacity=0.65 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7040924446787158] 
\draw [color={denim}  ,draw opacity=0.7 ]   (219.72,54.96) -- (234.48,34.85) ;
\draw [shift={(236.25,32.43)}, rotate = 126.27] [fill={denim}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3601450538876627] 
\draw [color={denim}  ,draw opacity=0.75 ][fill={shamrockgreen}  ,fill opacity=1 ]   (218.43,51.17) -- (231.43,30.03) ;
\draw [shift={(233,27.48)}, rotate = 121.58] [fill={denim}  ,fill opacity=0.75 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2846661315484462] 
\draw [color={denim}  ,draw opacity=0.8 ]   (217.15,47.39) -- (228.4,25.13) ;
\draw [shift={(229.75,22.46)}, rotate = 116.82] [fill={denim}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da49411341032744205] 
\draw [color={denim}  ,draw opacity=0.85 ]   (215.5,44.15) -- (225.12,20.5) ;
\draw [shift={(226.25,17.72)}, rotate = 112.13] [fill={denim}  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5039713045799656] 
\draw [color={denim}  ,draw opacity=0.9 ]   (214.5,40.41) -- (221.65,16.11) ;
\draw [shift={(222.5,13.23)}, rotate = 106.4] [fill={denim}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da661417166776411] 
\draw [color={denim}  ,draw opacity=0.95 ]   (213.25,36.92) -- (217.5,11.95) ;
\draw [shift={(218,8.99)}, rotate = 99.65] [fill={denim}  ,fill opacity=0.95 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da04926623627082116] 
\draw [color={denim}  ,draw opacity=1 ]   (211.96,33.78) -- (211.95,9.5) ;
\draw [shift={(211.95,6.5)}, rotate = 89.98] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da8851989230926534] 
\draw [color={denim}  ,draw opacity=0.1 ]   (189.51,99.68) -- (164.4,90.59) ;
\draw [shift={(161.58,89.57)}, rotate = 19.9] [fill={denim}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8698919969669952] 
\draw [color={denim}  ,draw opacity=0.15 ]   (190.75,95.9) -- (166.08,86.65) ;
\draw [shift={(163.27,85.59)}, rotate = 20.57] [fill={denim}  ,fill opacity=0.15 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da37283103324555] 
\draw [color={denim}  ,draw opacity=0.2 ]   (191.99,92.13) -- (167.53,82.92) ;
\draw [shift={(164.72,81.86)}, rotate = 20.63] [fill={denim}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6511998360323301] 
\draw [color={denim}  ,draw opacity=0.25 ]   (193.24,88.35) -- (168.98,79.19) ;
\draw [shift={(166.17,78.13)}, rotate = 20.68] [fill={denim}  ,fill opacity=0.25 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6302936489778612] 
\draw [color={denim}  ,draw opacity=0.3 ]   (194.48,84.57) -- (170.67,75.47) ;
\draw [shift={(167.87,74.4)}, rotate = 20.91] [fill={denim}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8876476161298748] 
\draw [color={denim}  ,draw opacity=0.35 ]   (195.72,80.79) -- (172.58,71.31) ;
\draw [shift={(169.8,70.17)}, rotate = 22.28] [fill={denim}  ,fill opacity=0.35 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da880576090442426] 
\draw [color={denim}  ,draw opacity=0.4 ]   (196.97,77.01) -- (174.47,66.92) ;
\draw [shift={(171.74,65.69)}, rotate = 24.16] [fill={denim}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da19345083266000507] 
\draw [color={denim}  ,draw opacity=0.45 ]   (198.21,73.23) -- (176.81,61.88) ;
\draw [shift={(174.15,60.47)}, rotate = 27.95] [fill={denim}  ,fill opacity=0.45 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7846318596081929] 
\draw [color={denim}  ,draw opacity=0.5 ]   (199.45,69.45) -- (179.32,56.15) ;
\draw [shift={(176.82,54.5)}, rotate = 33.45] [fill={denim}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da791533613566249] 
\draw [color={denim}  ,draw opacity=0.55 ]   (200.7,65.67) -- (182.05,50.66) ;
\draw [shift={(179.72,48.78)}, rotate = 38.85] [fill={denim}  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da03650188964889822] 
\draw [color={denim}  ,draw opacity=0.05 ]   (188.06,103.41) -- (162.95,94.32) ;
\draw [shift={(160.13,93.3)}, rotate = 19.9] [fill={denim}  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da07503066249152934] 
\draw [color={denim}  ,draw opacity=0.6 ]   (202.19,62.65) -- (185,45.67) ;
\draw [shift={(182.87,43.56)}, rotate = 44.65] [fill={denim}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da0014453056277310417] 
\draw [color={denim}  ,draw opacity=0.65 ]   (203.43,58.87) -- (187.7,40.14) ;
\draw [shift={(185.77,37.84)}, rotate = 49.98] [fill={denim}  ,fill opacity=0.65 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7926558076887429] 
\draw [color={denim}  ,draw opacity=0.7 ]   (204.67,55.09) -- (190.41,35.06) ;
\draw [shift={(188.67,32.62)}, rotate = 54.55] [fill={denim}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da08957277068769054] 
\draw [color={denim}  ,draw opacity=0.75 ][fill={shamrockgreen}  ,fill opacity=1 ]   (205.92,51.31) -- (193.36,30.25) ;
\draw [shift={(191.82,27.67)}, rotate = 59.19] [fill={denim}  ,fill opacity=0.75 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9404877632748616] 
\draw [color={denim}  ,draw opacity=0.8 ]   (207.16,47.53) -- (196.28,25.36) ;
\draw [shift={(194.96,22.67)}, rotate = 63.87] [fill={denim}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da6183428132903133] 
\draw [color={denim}  ,draw opacity=0.85 ]   (208.75,44.31) -- (199.45,20.73) ;
\draw [shift={(198.35,17.94)}, rotate = 68.47] [fill={denim}  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5522860157849581] 
\draw [color={denim}  ,draw opacity=0.9 ]   (209.72,40.57) -- (202.8,16.35) ;
\draw [shift={(201.98,13.46)}, rotate = 74.07] [fill={denim}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5553315416966009] 
\draw [color={denim}  ,draw opacity=0.95 ]   (210.93,37.09) -- (206.82,12.2) ;
\draw [shift={(206.33,9.24)}, rotate = 80.63] [fill={denim}  ,fill opacity=0.95 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da41488141740608] 
\draw [color={shamrockgreen}  ,draw opacity=0.1 ]   (360.45,121.88) -- (386.13,120.42) ;
\draw [shift={(389.13,120.25)}, rotate = 176.75] [fill={shamrockgreen}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da055311689036395384] 
\draw [color={shamrockgreen}  ,draw opacity=0.15 ]   (360.55,118.09) -- (385.63,116.45) ;
\draw [shift={(388.63,116.25)}, rotate = 176.25] [fill={shamrockgreen}  ,fill opacity=0.15 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3006630134281163] 
\draw [color={shamrockgreen}  ,draw opacity=0.2 ]   (360.31,114.38) -- (385.38,112.7) ;
\draw [shift={(388.38,112.5)}, rotate = 176.16] [fill={shamrockgreen}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da292477253852234] 
\draw [color={shamrockgreen}  ,draw opacity=0.25 ]   (360.07,110.67) -- (384.88,108.96) ;
\draw [shift={(387.88,108.75)}, rotate = 176.04] [fill={shamrockgreen}  ,fill opacity=0.25 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da1995402822260186] 
\draw [color={shamrockgreen}  ,draw opacity=0.3 ]   (359.83,106.97) -- (384.38,105.44) ;
\draw [shift={(387.38,105.25)}, rotate = 176.44] [fill={shamrockgreen}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da45539439347043165] 
\draw [color={shamrockgreen}  ,draw opacity=0.35 ]   (359.59,103.26) -- (383.88,101.92) ;
\draw [shift={(386.88,101.75)}, rotate = 176.84] [fill={shamrockgreen}  ,fill opacity=0.35 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2744437464288698] 
\draw [color={shamrockgreen}  ,draw opacity=0.4 ]   (359.35,99.55) -- (383.38,98.39) ;
\draw [shift={(386.38,98.25)}, rotate = 177.25] [fill={shamrockgreen}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da43987372625043886] 
\draw [color={shamrockgreen}  ,draw opacity=0.45 ]   (358.97,96.05) -- (382.88,94.67) ;
\draw [shift={(385.88,94.5)}, rotate = 176.7] [fill={shamrockgreen}  ,fill opacity=0.45 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da1305779329122163] 
\draw [color={shamrockgreen}  ,draw opacity=0.5 ]   (358.86,92.13) -- (382.13,90.91) ;
\draw [shift={(385.13,90.75)}, rotate = 176.99] [fill={shamrockgreen}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5894379350708179] 
\draw [color={shamrockgreen}  ,draw opacity=0.55 ]   (358.62,88.42) -- (381.63,87.16) ;
\draw [shift={(384.63,87)}, rotate = 176.87] [fill={shamrockgreen}  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9918046344216322] 
\draw [color={shamrockgreen}  ,draw opacity=0.05 ]   (360.61,125.83) -- (386.38,124.41) ;
\draw [shift={(389.38,124.25)}, rotate = 176.86] [fill={shamrockgreen}  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7297099613606335] 
\draw [color={shamrockgreen}  ,draw opacity=0.6 ]   (358.38,84.71) -- (381.13,83.64) ;
\draw [shift={(384.13,83.5)}, rotate = 177.3] [fill={shamrockgreen}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da017135651453927148] 
\draw [color={shamrockgreen}  ,draw opacity=0.65 ]   (358.14,81) -- (380.38,80.12) ;
\draw [shift={(383.38,80)}, rotate = 177.72] [fill={shamrockgreen}  ,fill opacity=0.65 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da35490940719010466] 
\draw [color={shamrockgreen}  ,draw opacity=0.7 ]   (357.9,77.3) -- (379.63,76.16) ;
\draw [shift={(382.63,76)}, rotate = 177] [fill={shamrockgreen}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4015589023272841] 
\draw [color={shamrockgreen}  ,draw opacity=0.75 ][fill={shamrockgreen}  ,fill opacity=1 ]   (357.66,73.59) -- (378.88,72.42) ;
\draw [shift={(381.88,72.25)}, rotate = 176.84] [fill={shamrockgreen}  ,fill opacity=0.75 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da25912123837427226] 
\draw [color={shamrockgreen}  ,draw opacity=0.8 ]   (357.41,69.88) -- (377.88,68.68) ;
\draw [shift={(380.88,68.5)}, rotate = 176.64] [fill={shamrockgreen}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5991477658844364] 
\draw [color={shamrockgreen}  ,draw opacity=0.85 ]   (357.17,66.17) -- (377.13,64.94) ;
\draw [shift={(380.13,64.75)}, rotate = 176.46] [fill={shamrockgreen}  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da16975855094163594] 
\draw [color={shamrockgreen}  ,draw opacity=0.9 ]   (356.93,62.46) -- (376.13,61.2) ;
\draw [shift={(379.13,61)}, rotate = 176.23] [fill={shamrockgreen}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5272983559001143] 
\draw [color={shamrockgreen}  ,draw opacity=0.95 ]   (356.77,58.85) -- (375.13,57.47) ;
\draw [shift={(378.13,57.25)}, rotate = 175.72] [fill={shamrockgreen}  ,fill opacity=0.95 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da959962289911444] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (356.45,55.04) -- (373.88,53.94) ;
\draw [shift={(376.88,53.75)}, rotate = 176.37] [fill={shamrockgreen}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da9925403508279071] 
\draw [color={shamrockgreen}  ,draw opacity=0.1 ]   (62.92,122.63) -- (38.86,121.18) ;
\draw [shift={(35.86,121)}, rotate = 3.44] [fill={shamrockgreen}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5368908130688916] 
\draw [color={shamrockgreen}  ,draw opacity=0.15 ]   (62.83,118.84) -- (39.33,117.21) ;
\draw [shift={(36.33,117)}, rotate = 3.98] [fill={shamrockgreen}  ,fill opacity=0.15 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da13027338229416152] 
\draw [color={shamrockgreen}  ,draw opacity=0.2 ]   (63.05,115.13) -- (39.56,113.46) ;
\draw [shift={(36.57,113.25)}, rotate = 4.07] [fill={shamrockgreen}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6277319232966327] 
\draw [color={shamrockgreen}  ,draw opacity=0.25 ]   (63.28,111.42) -- (40.03,109.72) ;
\draw [shift={(37.04,109.5)}, rotate = 4.19] [fill={shamrockgreen}  ,fill opacity=0.25 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da19570263659127107] 
\draw [color={shamrockgreen}  ,draw opacity=0.3 ]   (63.51,107.72) -- (40.51,106.2) ;
\draw [shift={(37.51,106)}, rotate = 3.78] [fill={shamrockgreen}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da21139545957852146] 
\draw [color={shamrockgreen}  ,draw opacity=0.35 ]   (63.74,104.01) -- (40.98,102.68) ;
\draw [shift={(37.98,102.5)}, rotate = 3.35] [fill={shamrockgreen}  ,fill opacity=0.35 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da03212416742253921] 
\draw [color={shamrockgreen}  ,draw opacity=0.4 ]   (63.97,100.3) -- (41.45,99.15) ;
\draw [shift={(38.46,99)}, rotate = 2.91] [fill={shamrockgreen}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da025900151824673312] 
\draw [color={shamrockgreen}  ,draw opacity=0.45 ]   (64.32,96.8) -- (41.92,95.43) ;
\draw [shift={(38.93,95.25)}, rotate = 3.49] [fill={shamrockgreen}  ,fill opacity=0.45 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6608485780100872] 
\draw [color={shamrockgreen}  ,draw opacity=0.5 ]   (64.42,92.88) -- (42.63,91.67) ;
\draw [shift={(39.64,91.5)}, rotate = 3.19] [fill={shamrockgreen}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3825954351363998] 
\draw [color={shamrockgreen}  ,draw opacity=0.55 ]   (64.65,89.17) -- (43.1,87.92) ;
\draw [shift={(40.11,87.75)}, rotate = 3.32] [fill={shamrockgreen}  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6575209352008047] 
\draw [color={shamrockgreen}  ,draw opacity=0.05 ]   (62.78,126.58) -- (38.62,125.17) ;
\draw [shift={(35.63,125)}, rotate = 3.32] [fill={shamrockgreen}  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6703733663298317] 
\draw [color={shamrockgreen}  ,draw opacity=0.6 ]   (64.88,85.46) -- (43.58,84.4) ;
\draw [shift={(40.58,84.25)}, rotate = 2.86] [fill={shamrockgreen}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da0992062216015055] 
\draw [color={shamrockgreen}  ,draw opacity=0.65 ]   (65.1,81.75) -- (44.28,80.88) ;
\draw [shift={(41.29,80.75)}, rotate = 2.42] [fill={shamrockgreen}  ,fill opacity=0.65 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9942090867482922] 
\draw [color={shamrockgreen}  ,draw opacity=0.7 ]   (65.33,78.05) -- (44.99,76.92) ;
\draw [shift={(42,76.75)}, rotate = 3.18] [fill={shamrockgreen}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da68866555005293] 
\draw [color={shamrockgreen}  ,draw opacity=0.75 ][fill={shamrockgreen}  ,fill opacity=1 ]   (65.56,74.34) -- (45.7,73.18) ;
\draw [shift={(42.7,73)}, rotate = 3.35] [fill={shamrockgreen}  ,fill opacity=0.75 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da255713708579246] 
\draw [color={shamrockgreen}  ,draw opacity=0.8 ]   (65.79,70.63) -- (46.64,69.44) ;
\draw [shift={(43.65,69.25)}, rotate = 3.56] [fill={shamrockgreen}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3181550057069378] 
\draw [color={shamrockgreen}  ,draw opacity=0.85 ]   (66.02,66.92) -- (47.35,65.7) ;
\draw [shift={(44.35,65.5)}, rotate = 3.75] [fill={shamrockgreen}  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da21150006639113172] 
\draw [color={shamrockgreen}  ,draw opacity=0.9 ]   (66.24,63.21) -- (48.29,61.96) ;
\draw [shift={(45.3,61.75)}, rotate = 3.99] [fill={shamrockgreen}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6521575160545379] 
\draw [color={shamrockgreen}  ,draw opacity=0.95 ]   (66.4,59.6) -- (49.23,58.24) ;
\draw [shift={(46.24,58)}, rotate = 4.53] [fill={shamrockgreen}  ,fill opacity=0.95 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da35591909838488855] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (66.7,55.79) -- (50.42,54.7) ;
\draw [shift={(47.42,54.5)}, rotate = 3.84] [fill={shamrockgreen}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da8921042575244555] 
\draw [color={denim}  ,draw opacity=0.1 ]   (359.79,119.52) -- (385.88,118.61) ;
\draw [shift={(388.88,118.5)}, rotate = 177.99] [fill={denim}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9127993183986434] 
\draw [color={denim}  ,draw opacity=0.15 ]   (359.59,115.84) -- (385.38,114.64) ;
\draw [shift={(388.38,114.5)}, rotate = 177.34] [fill={denim}  ,fill opacity=0.15 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da38924544230455993] 
\draw [color={denim}  ,draw opacity=0.2 ]   (359.4,112.15) -- (384.88,110.9) ;
\draw [shift={(387.88,110.75)}, rotate = 177.18] [fill={denim}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3513458762193493] 
\draw [color={denim}  ,draw opacity=0.25 ]   (359.2,108.47) -- (384.38,107.38) ;
\draw [shift={(387.38,107.25)}, rotate = 177.53] [fill={denim}  ,fill opacity=0.25 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9630290031734023] 
\draw [color={denim}  ,draw opacity=0.3 ]   (359,104.78) -- (383.88,103.41) ;
\draw [shift={(386.88,103.25)}, rotate = 176.85] [fill={denim}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9152484262398501] 
\draw [color={denim}  ,draw opacity=0.35 ]   (358.81,101.1) -- (383.32,99.3) ;
\draw [shift={(386.31,99.08)}, rotate = 175.8] [fill={denim}  ,fill opacity=0.35 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da1500762974315053] 
\draw [color={denim}  ,draw opacity=0.4 ]   (358.61,97.42) -- (382.65,94.9) ;
\draw [shift={(385.64,94.59)}, rotate = 174.02] [fill={denim}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da38339801784769434] 
\draw [color={denim}  ,draw opacity=0.45 ]   (358.42,93.73) -- (381.92,89.53) ;
\draw [shift={(384.88,89)}, rotate = 169.86] [fill={denim}  ,fill opacity=0.45 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5730697917636627] 
\draw [color={denim}  ,draw opacity=0.5 ]   (358.22,90.05) -- (380.98,84.02) ;
\draw [shift={(383.88,83.25)}, rotate = 165.16] [fill={denim}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5286433062424183] 
\draw [color={denim}  ,draw opacity=0.55 ]   (358.03,86.36) -- (380.06,78.28) ;
\draw [shift={(382.88,77.25)}, rotate = 159.86] [fill={denim}  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da47712736565989133] 
\draw [color={denim}  ,draw opacity=0.05 ]   (360.19,123.22) -- (386.13,122.35) ;
\draw [shift={(389.13,122.25)}, rotate = 178.08] [fill={denim}  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6896055107821157] 
\draw [color={denim}  ,draw opacity=0.6 ]   (357.83,82.68) -- (378.68,72.56) ;
\draw [shift={(381.38,71.25)}, rotate = 154.11] [fill={denim}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da992505455724848] 
\draw [color={denim}  ,draw opacity=0.65 ]   (357.64,78.99) -- (377.42,67.01) ;
\draw [shift={(379.98,65.46)}, rotate = 148.8] [fill={denim}  ,fill opacity=0.65 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da20636468859695922] 
\draw [color={denim}  ,draw opacity=0.7 ]   (357.44,75.31) -- (376.15,61.79) ;
\draw [shift={(378.58,60.03)}, rotate = 144.14] [fill={denim}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da22352241909561643] 
\draw [color={denim}  ,draw opacity=0.75 ][fill={shamrockgreen}  ,fill opacity=1 ]   (357.25,71.63) -- (374.84,56.69) ;
\draw [shift={(377.13,54.75)}, rotate = 139.67] [fill={denim}  ,fill opacity=0.75 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da10457290297540389] 
\draw [color={denim}  ,draw opacity=0.8 ]   (357.05,67.94) -- (373.04,51.41) ;
\draw [shift={(375.13,49.25)}, rotate = 134.04] [fill={denim}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2932245027866065] 
\draw [color={denim}  ,draw opacity=0.85 ]   (356.38,64.65) -- (371.45,46.55) ;
\draw [shift={(373.38,44.25)}, rotate = 129.81] [fill={denim}  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da11806467917060526] 
\draw [color={denim}  ,draw opacity=0.9 ]   (356.43,61.08) -- (369.25,41.87) ;
\draw [shift={(370.92,39.37)}, rotate = 123.71] [fill={denim}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4011274816473269] 
\draw [color={denim}  ,draw opacity=0.95 ]   (356.19,57.67) -- (366.72,37.9) ;
\draw [shift={(368.13,35.25)}, rotate = 118.03] [fill={denim}  ,fill opacity=0.95 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da1461663683333121] 
\draw [color={denim}  ,draw opacity=1 ]   (355.88,54) -- (363.02,35.1) ;
\draw [shift={(364.08,32.3)}, rotate = 110.7] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da8634407070236603] 
\draw [color={denim}  ,draw opacity=0.1 ]   (63.42,120.02) -- (38.86,119.11) ;
\draw [shift={(35.86,119)}, rotate = 2.12] [fill={denim}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8853466910947427] 
\draw [color={denim}  ,draw opacity=0.15 ]   (63.6,116.34) -- (39.33,115.15) ;
\draw [shift={(36.34,115)}, rotate = 2.8] [fill={denim}  ,fill opacity=0.15 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da22246361122069258] 
\draw [color={denim}  ,draw opacity=0.2 ]   (63.79,112.65) -- (39.81,111.41) ;
\draw [shift={(36.81,111.25)}, rotate = 2.97] [fill={denim}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3602959543518589] 
\draw [color={denim}  ,draw opacity=0.25 ]   (63.98,108.97) -- (40.28,107.89) ;
\draw [shift={(37.28,107.75)}, rotate = 2.61] [fill={denim}  ,fill opacity=0.25 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da30347468401223754] 
\draw [color={denim}  ,draw opacity=0.3 ]   (64.16,105.28) -- (40.75,103.92) ;
\draw [shift={(37.76,103.75)}, rotate = 3.32] [fill={denim}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da1365496159855717] 
\draw [color={denim}  ,draw opacity=0.35 ]   (64.35,101.6) -- (41.28,99.81) ;
\draw [shift={(38.29,99.58)}, rotate = 4.43] [fill={denim}  ,fill opacity=0.35 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7005550694080549] 
\draw [color={denim}  ,draw opacity=0.4 ]   (64.53,97.92) -- (41.91,95.42) ;
\draw [shift={(38.93,95.09)}, rotate = 6.31] [fill={denim}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6760099216731799] 
\draw [color={denim}  ,draw opacity=0.45 ]   (64.72,94.23) -- (42.6,90.06) ;
\draw [shift={(39.65,89.5)}, rotate = 10.69] [fill={denim}  ,fill opacity=0.45 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da833210562858151] 
\draw [color={denim}  ,draw opacity=0.5 ]   (64.9,90.55) -- (43.49,84.56) ;
\draw [shift={(40.6,83.75)}, rotate = 15.63] [fill={denim}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da39619029927271576] 
\draw [color={denim}  ,draw opacity=0.55 ]   (65.09,86.86) -- (44.34,78.83) ;
\draw [shift={(41.55,77.75)}, rotate = 21.16] [fill={denim}  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da21459669191680075] 
\draw [color={denim}  ,draw opacity=0.05 ]   (63.03,123.72) -- (38.62,122.86) ;
\draw [shift={(35.62,122.75)}, rotate = 2.03] [fill={denim}  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da06533888132492272] 
\draw [color={denim}  ,draw opacity=0.6 ]   (65.27,83.18) -- (45.64,73.12) ;
\draw [shift={(42.97,71.75)}, rotate = 27.13] [fill={denim}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4504592814566595] 
\draw [color={denim}  ,draw opacity=0.65 ]   (65.46,79.49) -- (46.81,67.57) ;
\draw [shift={(44.28,65.96)}, rotate = 32.59] [fill={denim}  ,fill opacity=0.65 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8140776993460905] 
\draw [color={denim}  ,draw opacity=0.7 ]   (65.64,75.81) -- (48,62.35) ;
\draw [shift={(45.61,60.53)}, rotate = 37.34] [fill={denim}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da8294337351758012] 
\draw [color={denim}  ,draw opacity=0.75 ][fill={shamrockgreen}  ,fill opacity=1 ]   (65.83,72.13) -- (49.23,57.25) ;
\draw [shift={(46.99,55.25)}, rotate = 41.86] [fill={denim}  ,fill opacity=0.75 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da23466649285133068] 
\draw [color={denim}  ,draw opacity=0.8 ]   (66.01,68.44) -- (50.91,51.96) ;
\draw [shift={(48.89,49.75)}, rotate = 47.51] [fill={denim}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8752346077413522] 
\draw [color={denim}  ,draw opacity=0.85 ]   (66.65,65.15) -- (52.41,47.1) ;
\draw [shift={(50.55,44.75)}, rotate = 51.71] [fill={denim}  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5882014383247078] 
\draw [color={denim}  ,draw opacity=0.9 ]   (66.6,61.58) -- (54.48,42.41) ;
\draw [shift={(52.88,39.87)}, rotate = 57.7] [fill={denim}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9268143902749049] 
\draw [color={denim}  ,draw opacity=0.95 ]   (66.83,58.17) -- (56.87,38.43) ;
\draw [shift={(55.52,35.75)}, rotate = 63.24] [fill={denim}  ,fill opacity=0.95 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da36736716602911357] 
\draw [color={denim}  ,draw opacity=1 ]   (67.13,54.5) -- (60.37,35.62) ;
\draw [shift={(59.36,32.8)}, rotate = 70.3] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da9593833956760098] 
\draw [color={denim}  ,draw opacity=0.1 ]   (315.34,109.06) -- (295.76,95.61) ;
\draw [shift={(293.28,93.91)}, rotate = 34.47] [fill={denim}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8284365402444336] 
\draw [color={denim}  ,draw opacity=0.15 ]   (317.46,106.04) -- (298.26,92.5) ;
\draw [shift={(295.81,90.77)}, rotate = 35.18] [fill={denim}  ,fill opacity=0.15 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da11056347803205746] 
\draw [color={denim}  ,draw opacity=0.2 ]   (319.58,103.02) -- (300.65,89.59) ;
\draw [shift={(298.2,87.85)}, rotate = 35.35] [fill={denim}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8039385064171183] 
\draw [color={denim}  ,draw opacity=0.25 ]   (321.7,100) -- (302.92,86.86) ;
\draw [shift={(300.46,85.14)}, rotate = 34.98] [fill={denim}  ,fill opacity=0.25 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5376601629677316] 
\draw [color={denim}  ,draw opacity=0.3 ]   (323.82,96.98) -- (305.42,83.75) ;
\draw [shift={(302.98,82)}, rotate = 35.71] [fill={denim}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6513597829422266] 
\draw [color={denim}  ,draw opacity=0.35 ]   (325.94,93.96) -- (308.05,80.55) ;
\draw [shift={(305.65,78.75)}, rotate = 36.85] [fill={denim}  ,fill opacity=0.35 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4655133896456958] 
\draw [color={denim}  ,draw opacity=0.4 ]   (328.06,90.95) -- (311.21,77.38) ;
\draw [shift={(308.88,75.5)}, rotate = 38.83] [fill={denim}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da08632490390557845] 
\draw [color={denim}  ,draw opacity=0.45 ]   (330.18,87.93) -- (314.8,73.32) ;
\draw [shift={(312.63,71.25)}, rotate = 43.53] [fill={denim}  ,fill opacity=0.45 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8553572575510828] 
\draw [color={denim}  ,draw opacity=0.05 ]   (313.05,111.99) -- (293.56,98.65) ;
\draw [shift={(291.09,96.96)}, rotate = 34.38] [fill={denim}  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da14523934284775497] 
\draw [color={denim}  ,draw opacity=0.5 ]   (332.3,84.91) -- (318.6,69.26) ;
\draw [shift={(316.63,67)}, rotate = 48.8] [fill={denim}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da24933478236709128] 
\draw [color={denim}  ,draw opacity=0.55 ]   (334.42,81.89) -- (322.38,65.18) ;
\draw [shift={(320.63,62.75)}, rotate = 54.21] [fill={denim}  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da04215741911475135] 
\draw [color={denim}  ,draw opacity=0.6 ]   (336.54,78.87) -- (326.59,61.12) ;
\draw [shift={(325.13,58.5)}, rotate = 60.73] [fill={denim}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6956281098719481] 
\draw [color={denim}  ,draw opacity=0.65 ]   (338.66,75.85) -- (330.35,57.24) ;
\draw [shift={(329.13,54.5)}, rotate = 65.93] [fill={denim}  ,fill opacity=0.65 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8277239106747751] 
\draw [color={denim}  ,draw opacity=0.7 ]   (340.78,72.84) -- (334.11,53.58) ;
\draw [shift={(333.13,50.75)}, rotate = 70.88] [fill={denim}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da7940834363546703] 
\draw [color={denim}  ,draw opacity=0.75 ][fill={shamrockgreen}  ,fill opacity=1 ]   (342.9,69.82) -- (337.86,49.91) ;
\draw [shift={(337.13,47)}, rotate = 75.79] [fill={denim}  ,fill opacity=0.75 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da19755329668701682] 
\draw [color={denim}  ,draw opacity=0.8 ]   (345.02,66.8) -- (341.62,46.46) ;
\draw [shift={(341.13,43.5)}, rotate = 80.5] [fill={denim}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da35300071701552316] 
\draw [color={denim}  ,draw opacity=0.85 ]   (347.31,64.35) -- (345.4,43.49) ;
\draw [shift={(345.13,40.5)}, rotate = 84.77] [fill={denim}  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da19434313152458893] 
\draw [color={denim}  ,draw opacity=0.9 ]   (349.17,61.31) -- (349.13,40.75) ;
\draw [shift={(349.13,37.75)}, rotate = 89.89] [fill={denim}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5485565550338831] 
\draw [color={denim}  ,draw opacity=0.95 ]   (351.18,58.54) -- (353.09,38.24) ;
\draw [shift={(353.38,35.25)}, rotate = 95.39] [fill={denim}  ,fill opacity=0.95 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4243484516847229] 
\draw [color={denim}  ,draw opacity=1 ]   (353.13,55.34) -- (357.75,35.94) ;
\draw [shift={(358.44,33.02)}, rotate = 103.38] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da22331446270774968] 
\draw [color={denim}  ,draw opacity=0.1 ]   (108.58,110.41) -- (129.88,97.01) ;
\draw [shift={(132.42,95.41)}, rotate = 147.83] [fill={denim}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7776745846627073] 
\draw [color={denim}  ,draw opacity=0.15 ]   (106.37,107.3) -- (127.26,93.81) ;
\draw [shift={(129.78,92.18)}, rotate = 147.14] [fill={denim}  ,fill opacity=0.15 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8140899158729691] 
\draw [color={denim}  ,draw opacity=0.2 ]   (104.15,104.2) -- (124.75,90.8) ;
\draw [shift={(127.27,89.17)}, rotate = 146.96] [fill={denim}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4835925608371059] 
\draw [color={denim}  ,draw opacity=0.25 ]   (101.94,101.09) -- (122.38,87.99) ;
\draw [shift={(124.9,86.37)}, rotate = 147.33] [fill={denim}  ,fill opacity=0.25 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9196923080965844] 
\draw [color={denim}  ,draw opacity=0.3 ]   (99.72,97.99) -- (119.75,84.79) ;
\draw [shift={(122.25,83.14)}, rotate = 146.61] [fill={denim}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da10101420123843607] 
\draw [color={denim}  ,draw opacity=0.35 ]   (97.51,94.89) -- (116.99,81.49) ;
\draw [shift={(119.46,79.79)}, rotate = 145.49] [fill={denim}  ,fill opacity=0.35 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6059046283772607] 
\draw [color={denim}  ,draw opacity=0.4 ]   (95.29,91.78) -- (113.65,78.21) ;
\draw [shift={(116.07,76.43)}, rotate = 143.54] [fill={denim}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7028414240006304] 
\draw [color={denim}  ,draw opacity=0.45 ]   (93.08,88.68) -- (109.87,74.02) ;
\draw [shift={(112.13,72.05)}, rotate = 138.88] [fill={denim}  ,fill opacity=0.45 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da1253335517325449] 
\draw [color={denim}  ,draw opacity=0.05 ]   (110.99,113.42) -- (132.18,100.14) ;
\draw [shift={(134.72,98.54)}, rotate = 147.92] [fill={denim}  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da394313688872461] 
\draw [color={denim}  ,draw opacity=0.5 ]   (90.86,85.57) -- (105.85,69.83) ;
\draw [shift={(107.92,67.66)}, rotate = 133.6] [fill={denim}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5236264182751857] 
\draw [color={denim}  ,draw opacity=0.55 ]   (88.64,82.47) -- (101.87,65.63) ;
\draw [shift={(103.72,63.27)}, rotate = 128.13] [fill={denim}  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8064773290113962] 
\draw [color={denim}  ,draw opacity=0.6 ]   (86.43,79.37) -- (97.41,61.43) ;
\draw [shift={(98.98,58.87)}, rotate = 121.48] [fill={denim}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6300558937698355] 
\draw [color={denim}  ,draw opacity=0.65 ]   (84.21,76.26) -- (93.45,57.43) ;
\draw [shift={(94.77,54.74)}, rotate = 116.13] [fill={denim}  ,fill opacity=0.65 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da23503438526877996] 
\draw [color={denim}  ,draw opacity=0.7 ]   (82,73.16) -- (89.48,53.66) ;
\draw [shift={(90.56,50.86)}, rotate = 111] [fill={denim}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da20722957347755222] 
\draw [color={denim}  ,draw opacity=0.75 ][fill={shamrockgreen}  ,fill opacity=1 ]   (79.78,70.05) -- (85.52,49.86) ;
\draw [shift={(86.34,46.98)}, rotate = 105.87] [fill={denim}  ,fill opacity=0.75 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2579690568046542] 
\draw [color={denim}  ,draw opacity=0.8 ]   (77.57,66.95) -- (81.56,46.29) ;
\draw [shift={(82.13,43.35)}, rotate = 100.94] [fill={denim}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4311754821810778] 
\draw [color={denim}  ,draw opacity=0.85 ]   (75.17,64.42) -- (77.56,43.21) ;
\draw [shift={(77.9,40.23)}, rotate = 96.45] [fill={denim}  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7278184398194272] 
\draw [color={denim}  ,draw opacity=0.9 ]   (73.23,61.3) -- (73.61,40.36) ;
\draw [shift={(73.67,37.37)}, rotate = 91.06] [fill={denim}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4282569557283178] 
\draw [color={denim}  ,draw opacity=0.95 ]   (71.12,58.45) -- (69.42,37.74) ;
\draw [shift={(69.17,34.75)}, rotate = 85.28] [fill={denim}  ,fill opacity=0.95 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5247337006238204] 
\draw [color={denim}  ,draw opacity=1 ]   (69.09,55.16) -- (65.22,35.94) ;
\draw [shift={(64.63,33)}, rotate = 78.61] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Path Data [id:dp8057533008315996] 
\draw  [draw opacity=0][shading=_nflpc24eh,_a2qpj8h0l] (67.17,52.88) -- (159.93,181.25) -- (212.25,33.36) -- (264.68,181.56) -- (356.21,51.61) -- (365.2,190.81) -- (365.86,199.75) -- (59.49,199.75) -- (67.17,52.88) -- cycle ;
%Straight Lines [id:da44638209543117857] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (67.17,52.88) -- (59.49,199.75) ;
%Straight Lines [id:da05835410756273052] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (67.17,52.88) -- (126.3,134.92) ;
%Straight Lines [id:da7094183114324759] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (212.25,33.36) -- (178.73,127.29) ;
%Straight Lines [id:da05953172599318424] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (212.25,33.36) -- (245.18,127.5) ;
%Straight Lines [id:da2846106916937592] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (356.21,51.61) -- (298.41,133.63) ;
%Straight Lines [id:da2931424596049237] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (356.21,51.61) -- (365.86,199.75) ;
%Straight Lines [id:da32417588025411104] 
\draw [color={denim}  ,draw opacity=1 ]   (126.3,134.92) -- (159.93,181.25) ;
%Straight Lines [id:da1872832457590674] 
\draw [color={denim}  ,draw opacity=1 ]   (178.73,127.29) -- (159.5,181.57) ;
%Straight Lines [id:da1894617154463527] 
\draw [color={denim}  ,draw opacity=1 ]   (245.13,127.51) -- (264.68,181.56) ;
%Straight Lines [id:da18446703680949406] 
\draw [color={denim}  ,draw opacity=1 ]   (298.41,133.63) -- (264.68,181.56) ;
%Curve Lines [id:da8009248717402897] 
\draw [color={byzantium}  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (32.57,198.16) .. controls (32.05,121) and (42.3,67) .. (47.88,52.31) ;
%Curve Lines [id:da04671537112783586] 
\draw [color={byzantium}  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (393.38,196.5) .. controls (390.88,116) and (380.88,64.5) .. (375.94,50.67) ;
%Curve Lines [id:da7346584072697913] 
\draw [color={byzantium}  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (151.12,117.94) .. controls (167.38,68.5) and (189.38,31.25) .. (191.59,27.58) ;
%Curve Lines [id:da8970096036016315] 
\draw [color={byzantium}  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (274.52,117.54) .. controls (296.63,88.25) and (315.13,66.75) .. (342.42,42.62) ;
%Curve Lines [id:da820879743771656] 
\draw [color={byzantium}  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (151.12,117.94) .. controls (107.38,64.5) and (112.63,71.75) .. (81.99,43.22) ;
%Curve Lines [id:da7975119028060882] 
\draw [color={byzantium}  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (274.47,117.38) .. controls (267.13,95.5) and (249.88,56) .. (233,27.48) ;

% Text Node
\draw (208,170) node [anchor=north west][inner sep=0.75pt] [font=\large]   {$\Omega $};
% Text Node
\draw (63,185) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={shamrockgreen}  ,opacity=1 ]  {$\Gamma _{I}^{\varepsilon'\!,\ell\hspace{-0.05em}-\hspace{-0.05em}3}$};
% Text Node
\draw (92.5,123.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={shamrockgreen}  ,opacity=1 ]  {$\Gamma _{I}^{\varepsilon'\!,\ell\hspace{-0.05em}-\hspace{-0.05em}2}$};
% Text Node
\draw (184.25,113) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={shamrockgreen}  ,opacity=1 ]  {$\Gamma _{I}^{\varepsilon'\!,\ell \hspace{-0.05em}-\hspace{-0.05em}1}$};
% Text Node
\draw (337.5,185) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={shamrockgreen}  ,opacity=1 ]  {$\Gamma _{I}^{\varepsilon'\!,\ell \hspace{-0.05em}+\hspace{-0.05em}2}$};
% Text Node
\draw (307.6,121.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={shamrockgreen}  ,opacity=1 ]  {$\Gamma _{I}^{\varepsilon'\!,\ell \hspace{-0.05em}+\hspace{-0.05em}1}$};
% Text Node
\draw (222,113) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={shamrockgreen}  ,opacity=1 ]  {$\Gamma _{I}^{\varepsilon'\!,\ell }$};
% Text Node
\draw (382.5,50) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={byzantium}  ,opacity=1 ]  {$\widetilde{\Gamma }_{I}^{\varepsilon'\!,\ell \hspace{-0.05em}+\hspace{-0.05em}2}$};
% Text Node
\draw (307.5,42.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={byzantium}  ,opacity=1 ]  {$\widetilde{\Gamma }_{I}^{\varepsilon'\!,\ell \hspace{-0.05em}+\hspace{-0.05em}1}$};
% Text Node
\draw (242.5,27.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={byzantium}  ,opacity=1 ]  {$\widetilde{\Gamma }_{I}^{\varepsilon'\!,\ell }$};
% Text Node
\draw (160,27.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={byzantium}  ,opacity=1 ]  {$\widetilde{\Gamma }_{I}^{\varepsilon'\!,\ell \hspace{-0.05em}-\hspace{-0.05em}1}$};
% Text Node
\draw (95,42) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={byzantium}  ,opacity=1 ]  {$\widetilde{\Gamma }_{I}^{\varepsilon'\!,\ell \hspace{-0.05em}-\hspace{-0.05em}2}$};
% Text Node
\draw (17.5,53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={byzantium}  ,opacity=1 ]  {$\widetilde{\Gamma }_{I}^{\varepsilon'\!,\ell \hspace{-0.05em}-\hspace{-0.05em}3}$};
% Text Node
\draw (366.5,183) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={shamrockgreen}  ,opacity=1 ]  {$\widetilde{\Sigma }_{I}^{\varepsilon'\!,\ell\hspace{-0.05em}-\hspace{-0.05em}2}$};
% Text Node
\draw (284,110.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={shamrockgreen}  ,opacity=1 ]  {$\widetilde{\Sigma }_{I}^{\varepsilon'\!,\ell \hspace{-0.05em}+\hspace{-0.05em}1}$};
% Text Node
\draw (248,105.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={shamrockgreen}  ,opacity=1 ]  {$\widetilde{\Sigma }_{I}^{\varepsilon'\!,\ell }$};
% Text Node
\draw (158,105.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={shamrockgreen}  ,opacity=1 ]  {$\widetilde{\Sigma }_{I}^{\varepsilon'\!,\ell \hspace{-0.05em}-\hspace{-0.05em}1}$};
% Text Node
\draw (120,112) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={shamrockgreen}  ,opacity=1 ]  {$\widetilde{\Sigma }_{I}^{\varepsilon'\!,\ell \hspace{-0.05em}-\hspace{-0.05em}2}$};
% Text Node
\draw (34,183) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={shamrockgreen}  ,opacity=1 ]  {$\widetilde{\Sigma }_{I}^{\varepsilon'\!,\ell\hspace{-0.05em}-\hspace{-0.05em}3}$};

\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[x=1.05pt,y=1.05pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,210); %set diagram left start at 0, and has height of 210

%Shape: Path Data [id:dp4415292086836886] 
\draw  [draw opacity=0][fill={denim}  ,fill opacity=0.2 ] (212.07,6.53) .. controls (217.31,6.38) and (224.73,14.31) .. (233.1,27.54) -- (233.17,27.51) .. controls (233.88,28.63) and (234.59,29.79) .. (235.3,30.98) -- (219.6,54.08) -- (241.25,115.85) -- (269.66,105.89) -- (269.64,105.84) -- (269.96,105.72) .. controls (271.44,109.65) and (272.91,113.61) .. (274.34,117.61) -- (274.46,117.57) -- (274.4,117.41) .. controls (275.1,116.5) and (275.8,115.59) .. (276.5,114.68) -- (274.46,117.57) -- (274.5,117.6) -- (276.5,114.77) .. controls (278.84,111.72) and (281.2,108.71) .. (283.54,105.75) -- (306.53,122.06) -- (316.74,107.66) -- (298.34,133.78) -- (298.29,133.74) -- (264.32,181.91) -- (252.25,147.83) -- (245.28,128.16) -- (245.15,128.2) -- (212.16,34.67) -- (211.82,33.72) -- (211.57,34.43) -- (204.82,53.49) -- (189.31,31.26) .. controls (190.06,30.01) and (190.79,28.79) .. (191.53,27.61) .. controls (199.62,14.59) and (206.85,6.69) .. (212.07,6.53) -- cycle (178.67,127.32) -- (159.7,180.86) -- (159.74,181.13) -- (159.65,181) -- (159.44,181.6) -- (139.41,153.93) -- (68.06,55.32) -- (66.9,53.73) -- (65.81,74.2) -- (65.62,74.19) -- (45.93,58.74) .. controls (46.54,56.48) and (47.17,54.34) .. (47.81,52.34) .. controls (51.32,41.22) and (55.29,34.16) .. (59.56,32.74) .. controls (64.03,31.27) and (71.91,35.26) .. (81.92,43.25) .. controls (83.48,44.48) and (85.08,45.8) .. (86.73,47.21) -- (79.83,70.41) -- (80.02,70.46) -- (117.29,122.32) -- (141.03,105.25) .. controls (144.19,109.14) and (147.36,113.12) .. (150.52,117.16) -- (150.46,117.32) -- (150.71,117.4) .. controls (150.81,117.53) and (150.91,117.66) .. (151.01,117.79) .. controls (152.27,114.18) and (153.57,110.59) .. (154.88,107.04) .. controls (154.9,106.99) and (154.92,106.94) .. (154.94,106.89) -- (154.94,106.89) .. controls (155.2,106.18) and (155.46,105.47) .. (155.73,104.75) -- (183.14,114.68) -- (182.38,116.83) -- (182.38,116.83) -- (182.38,116.83) -- (182.38,116.83) -- (178.67,127.32) -- cycle (342.3,42.76) -- (355.9,51.94) -- (355.92,51.94) -- (342.3,42.76) .. controls (351.9,35.06) and (359.52,31.14) .. (364.01,32.33) .. controls (368.26,33.45) and (372.27,40.08) .. (375.87,50.7) .. controls (376.67,53.02) and (377.46,55.53) .. (378.22,58.22) -- (357.91,74.34) -- (365.21,194.46) -- (364.97,191.17) -- (364.56,184.85) -- (355.54,52.58) -- (344.35,68.46) -- (339.57,45.01) .. controls (340.49,44.22) and (341.4,43.48) .. (342.3,42.76) -- cycle (125.96,135.19) -- (126.32,134.94) -- (126.3,134.92) -- (75.73,65.8) -- (125.96,135.19) -- cycle (150.78,118.42) .. controls (150.82,118.31) and (150.86,118.2) .. (150.9,118.09) -- (150.66,118.26) .. controls (150.7,118.31) and (150.74,118.37) .. (150.78,118.42) -- cycle ;
%Straight Lines [id:da9593833956760098] 
\draw [color={denim}  ,draw opacity=0.1 ]   (316.29,108.61) -- (296.71,95.16) ;
\draw [shift={(294.23,93.46)}, rotate = 34.47] [fill={denim}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8284365402444336] 
\draw [color={denim}  ,draw opacity=0.15 ]   (318.41,105.59) -- (299.21,92.05) ;
\draw [shift={(296.76,90.32)}, rotate = 35.18] [fill={denim}  ,fill opacity=0.15 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da11056347803205746] 
\draw [color={denim}  ,draw opacity=0.2 ]   (320.53,102.57) -- (301.6,89.14) ;
\draw [shift={(299.15,87.4)}, rotate = 35.35] [fill={denim}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8039385064171183] 
\draw [color={denim}  ,draw opacity=0.25 ]   (322.65,99.55) -- (303.87,86.41) ;
\draw [shift={(301.41,84.69)}, rotate = 34.98] [fill={denim}  ,fill opacity=0.25 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5376601629677316] 
\draw [color={denim}  ,draw opacity=0.3 ]   (324.77,96.53) -- (306.37,83.3) ;
\draw [shift={(303.93,81.55)}, rotate = 35.71] [fill={denim}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6513597829422266] 
\draw [color={denim}  ,draw opacity=0.35 ]   (326.89,93.51) -- (309,80.1) ;
\draw [shift={(306.6,78.3)}, rotate = 36.85] [fill={denim}  ,fill opacity=0.35 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4655133896456958] 
\draw [color={denim}  ,draw opacity=0.4 ]   (329.01,90.5) -- (312.16,76.93) ;
\draw [shift={(309.83,75.05)}, rotate = 38.83] [fill={denim}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da08632490390557845] 
\draw [color={denim}  ,draw opacity=0.45 ]   (331.13,87.48) -- (315.75,72.87) ;
\draw [shift={(313.58,70.8)}, rotate = 43.53] [fill={denim}  ,fill opacity=0.45 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8553572575510828] 
\draw [color={denim}  ,draw opacity=0.05 ]   (314,111.54) -- (294.51,98.2) ;
\draw [shift={(292.04,96.51)}, rotate = 34.38] [fill={denim}  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da14523934284775497] 
\draw [color={denim}  ,draw opacity=0.5 ]   (333.25,84.46) -- (319.55,68.81) ;
\draw [shift={(317.58,66.55)}, rotate = 48.8] [fill={denim}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da24933478236709128] 
\draw [color={denim}  ,draw opacity=0.55 ]   (335.37,81.44) -- (323.33,64.73) ;
\draw [shift={(321.58,62.3)}, rotate = 54.21] [fill={denim}  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da04215741911475135] 
\draw [color={denim}  ,draw opacity=0.6 ]   (337.49,78.42) -- (327.54,60.67) ;
\draw [shift={(326.08,58.05)}, rotate = 60.73] [fill={denim}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6956281098719481] 
\draw [color={denim}  ,draw opacity=0.65 ]   (339.61,75.4) -- (331.3,56.79) ;
\draw [shift={(330.08,54.05)}, rotate = 65.93] [fill={denim}  ,fill opacity=0.65 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8277239106747751] 
\draw [color={denim}  ,draw opacity=0.7 ]   (341.73,72.39) -- (335.06,53.13) ;
\draw [shift={(334.08,50.3)}, rotate = 70.88] [fill={denim}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da7940834363546703] 
\draw [color={denim}  ,draw opacity=0.75 ][fill={shamrockgreen}  ,fill opacity=1 ]   (343.85,69.37) -- (338.81,49.46) ;
\draw [shift={(338.08,46.55)}, rotate = 75.79] [fill={denim}  ,fill opacity=0.75 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da19755329668701682] 
\draw [color={denim}  ,draw opacity=0.8 ]   (345.97,66.35) -- (342.57,46.01) ;
\draw [shift={(342.08,43.05)}, rotate = 80.5] [fill={denim}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da35300071701552316] 
\draw [color={denim}  ,draw opacity=0.85 ]   (348.26,63.9) -- (346.35,43.04) ;
\draw [shift={(346.08,40.05)}, rotate = 84.77] [fill={denim}  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da19434313152458893] 
\draw [color={denim}  ,draw opacity=0.9 ]   (350.12,60.86) -- (350.08,40.3) ;
\draw [shift={(350.08,37.3)}, rotate = 89.89] [fill={denim}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5485565550338831] 
\draw [color={denim}  ,draw opacity=0.95 ]   (352.13,58.09) -- (354.04,37.79) ;
\draw [shift={(354.33,34.8)}, rotate = 95.39] [fill={denim}  ,fill opacity=0.95 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4243484516847229] 
\draw [color={denim}  ,draw opacity=1 ]   (354.08,54.89) -- (358.7,35.49) ;
\draw [shift={(359.39,32.57)}, rotate = 103.38] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Path Data [id:dp8118381365795269] 
\draw  [draw opacity=0][fill={shamrockgreen}  ,fill opacity=0.2 ] (393.05,197.45) -- (365.77,199.49) -- (365.79,199.79) -- (365.6,199.79) -- (365.58,199.5) -- (365.56,199.51) -- (365.25,194.96) -- (365.21,194.46) -- (357.92,74.18) -- (378.21,58.04) .. controls (387.07,89.26) and (392.97,144.06) .. (393.05,197.45) -- cycle ;
%Shape: Path Data [id:dp371248566619514] 
\draw  [draw opacity=0][fill={shamrockgreen}  ,fill opacity=0.2 ] (306.53,122.06) -- (283.54,105.75) .. controls (303.96,80.01) and (324.05,58.08) .. (339.57,45.01) -- (344.35,68.46) -- (316.74,107.66) -- (306.53,122.06) -- cycle ;
%Shape: Path Data [id:dp20246907228779443] 
\draw  [draw opacity=0][fill={shamrockgreen}  ,fill opacity=0.2 ] (204.82,53.49) -- (183.14,114.68) -- (155.73,104.75) .. controls (166.52,75.85) and (178.57,49.41) .. (189.31,31.26) -- (204.82,53.49) -- cycle ;
%Straight Lines [id:da947063325276227] 
\draw [color={denim}  ,draw opacity=1 ]   (212.25,33.36) -- (204.82,53.49) ;
%Straight Lines [id:da9056189737334992] 
\draw [color={denim}  ,draw opacity=1 ]   (212.25,33.36) -- (219.6,54.08) ;
%Shape: Path Data [id:dp6576576243119097] 
\draw  [draw opacity=0][fill={shamrockgreen}  ,fill opacity=0.2 ] (117.29,122.32) -- (80.02,70.46) -- (79.83,70.41) -- (86.73,47.21) .. controls (102.05,60.3) and (121.39,81.07) .. (141.03,105.25) -- (117.29,122.32) -- cycle ;
%Shape: Path Data [id:dp5712281332235929] 
\draw  [draw opacity=0][fill={shamrockgreen}  ,fill opacity=0.2 ] (269.68,105.95) -- (241.27,115.91) -- (227.96,78.19) -- (228.04,78.17) -- (219.62,54.14) -- (235.32,31.04) .. controls (245.16,47.4) and (256.11,70.54) .. (266.25,96.16) .. controls (267.51,99.33) and (268.75,102.54) .. (269.98,105.78) -- (269.66,105.89) -- (269.68,105.95) -- cycle ;
%Shape: Path Data [id:dp8945629618115134] 
\draw  [draw opacity=0][fill={shamrockgreen}  ,fill opacity=0.2 ] (59.11,199.76) -- (32.5,198.2) .. controls (32.13,144.79) and (37.45,90.02) .. (45.93,58.74) -- (65.62,74.19) -- (65.81,74.2) -- (59.11,199.76) -- cycle ;
%Straight Lines [id:da6976064684192711] 
\draw [color={denim}  ,draw opacity=1 ]   (67.17,52.88) -- (65.81,74.2) ;
%Straight Lines [id:da7541706752874624] 
\draw [color={denim}  ,draw opacity=0.1 ]   (64.17,119.67) -- (38.72,118.76) ;
\draw [shift={(35.72,118.65)}, rotate = 2.05] [fill={denim}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da31637157098812363] 
\draw [color={denim}  ,draw opacity=0.15 ]   (64.37,115.99) -- (39.21,114.79) ;
\draw [shift={(36.21,114.65)}, rotate = 2.72] [fill={denim}  ,fill opacity=0.15 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6714353831768485] 
\draw [color={denim}  ,draw opacity=0.2 ]   (64.56,112.3) -- (39.69,111.05) ;
\draw [shift={(36.7,110.9)}, rotate = 2.88] [fill={denim}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da42855651242114456] 
\draw [color={denim}  ,draw opacity=0.25 ]   (64.75,108.62) -- (40.18,107.53) ;
\draw [shift={(37.19,107.4)}, rotate = 2.53] [fill={denim}  ,fill opacity=0.25 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8210957145309283] 
\draw [color={denim}  ,draw opacity=0.3 ]   (64.94,104.93) -- (40.67,103.57) ;
\draw [shift={(37.68,103.4)}, rotate = 3.22] [fill={denim}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5055549437727687] 
\draw [color={denim}  ,draw opacity=0.35 ]   (65.13,101.25) -- (41.22,99.46) ;
\draw [shift={(38.23,99.23)}, rotate = 4.29] [fill={denim}  ,fill opacity=0.35 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2549213255369407] 
\draw [color={denim}  ,draw opacity=0.4 ]   (65.32,97.57) -- (41.87,95.05) ;
\draw [shift={(38.89,94.74)}, rotate = 6.11] [fill={denim}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9249112815161169] 
\draw [color={denim}  ,draw opacity=0.45 ]   (65.51,93.88) -- (42.58,89.69) ;
\draw [shift={(39.63,89.15)}, rotate = 10.36] [fill={denim}  ,fill opacity=0.45 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3089325290968592] 
\draw [color={denim}  ,draw opacity=0.5 ]   (65.7,90.2) -- (43.51,84.18) ;
\draw [shift={(40.61,83.4)}, rotate = 15.16] [fill={denim}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8772244766611754] 
\draw [color={denim}  ,draw opacity=0.55 ]   (65.89,86.51) -- (44.4,78.45) ;
\draw [shift={(41.59,77.4)}, rotate = 20.55] [fill={denim}  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6302558252934789] 
\draw [color={denim}  ,draw opacity=0.05 ]   (63.78,123.37) -- (38.47,122.5) ;
\draw [shift={(35.48,122.4)}, rotate = 1.96] [fill={denim}  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6134954526925462] 
\draw [color={denim}  ,draw opacity=0.6 ]   (66.09,82.83) -- (45.74,72.73) ;
\draw [shift={(43.06,71.4)}, rotate = 26.39] [fill={denim}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8680231433257177] 
\draw [color={denim}  ,draw opacity=0.65 ]   (66.28,79.14) -- (46.97,67.19) ;
\draw [shift={(44.42,65.61)}, rotate = 31.77] [fill={denim}  ,fill opacity=0.65 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da514605731015481] 
\draw [color={denim}  ,draw opacity=0.7 ]   (66.47,75.46) -- (48.2,61.96) ;
\draw [shift={(45.79,60.18)}, rotate = 36.46] [fill={denim}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da19233219917703415] 
\draw [color={denim}  ,draw opacity=0.75 ][fill={shamrockgreen}  ,fill opacity=1 ]   (66.66,71.78) -- (49.48,56.87) ;
\draw [shift={(47.21,54.9)}, rotate = 40.95] [fill={denim}  ,fill opacity=0.75 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8572080628659418] 
\draw [color={denim}  ,draw opacity=0.8 ]   (66.85,68.09) -- (51.23,51.58) ;
\draw [shift={(49.17,49.4)}, rotate = 46.59] [fill={denim}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6776403520287997] 
\draw [color={denim}  ,draw opacity=0.85 ]   (67.51,64.8) -- (52.78,46.73) ;
\draw [shift={(50.88,44.4)}, rotate = 50.81] [fill={denim}  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da33463658561719845] 
\draw [color={denim}  ,draw opacity=0.9 ]   (67.46,61.23) -- (54.93,42.04) ;
\draw [shift={(53.29,39.52)}, rotate = 56.87] [fill={denim}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6848326136862688] 
\draw [color={denim}  ,draw opacity=0.95 ]   (67.69,57.82) -- (57.4,38.06) ;
\draw [shift={(56.02,35.4)}, rotate = 62.49] [fill={denim}  ,fill opacity=0.95 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da4570990279307994] 
\draw [color={denim}  ,draw opacity=1 ]   (68,54.15) -- (61.02,35.26) ;
\draw [shift={(59.98,32.45)}, rotate = 69.71] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da23882233476466808] 
\draw [color={denim}  ,draw opacity=0.1 ]   (108.34,110.16) -- (129.56,96.64) ;
\draw [shift={(132.09,95.03)}, rotate = 147.52] [fill={denim}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7568714761017936] 
\draw [color={denim}  ,draw opacity=0.15 ]   (106.1,107.07) -- (126.92,93.46) ;
\draw [shift={(129.43,91.82)}, rotate = 146.83] [fill={denim}  ,fill opacity=0.15 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da21391544217924285] 
\draw [color={denim}  ,draw opacity=0.2 ]   (103.87,103.97) -- (124.4,90.47) ;
\draw [shift={(126.91,88.82)}, rotate = 146.65] [fill={denim}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9952645347378719] 
\draw [color={denim}  ,draw opacity=0.25 ]   (101.64,100.88) -- (122,87.67) ;
\draw [shift={(124.52,86.03)}, rotate = 147.02] [fill={denim}  ,fill opacity=0.25 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da15832756483498023] 
\draw [color={denim}  ,draw opacity=0.3 ]   (99.41,97.79) -- (119.36,84.48) ;
\draw [shift={(121.86,82.82)}, rotate = 146.3] [fill={denim}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da98068155967501] 
\draw [color={denim}  ,draw opacity=0.35 ]   (97.17,94.7) -- (116.58,81.2) ;
\draw [shift={(119.04,79.49)}, rotate = 145.18] [fill={denim}  ,fill opacity=0.35 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da35385984604945575] 
\draw [color={denim}  ,draw opacity=0.4 ]   (94.94,91.61) -- (113.23,77.94) ;
\draw [shift={(115.63,76.14)}, rotate = 143.23] [fill={denim}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da013290242753674963] 
\draw [color={denim}  ,draw opacity=0.45 ]   (92.71,88.52) -- (109.42,73.77) ;
\draw [shift={(111.67,71.78)}, rotate = 138.57] [fill={denim}  ,fill opacity=0.45 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9324880499768238] 
\draw [color={denim}  ,draw opacity=0.05 ]   (110.75,113.16) -- (131.88,99.76) ;
\draw [shift={(134.41,98.16)}, rotate = 147.61] [fill={denim}  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da5309836167135142] 
\draw [color={denim}  ,draw opacity=0.5 ]   (90.48,85.42) -- (105.39,69.6) ;
\draw [shift={(107.44,67.41)}, rotate = 133.29] [fill={denim}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da35559012851219984] 
\draw [color={denim}  ,draw opacity=0.55 ]   (88.24,82.33) -- (101.38,65.42) ;
\draw [shift={(103.21,63.05)}, rotate = 127.82] [fill={denim}  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da11331662625026206] 
\draw [color={denim}  ,draw opacity=0.6 ]   (86.01,79.24) -- (96.9,61.24) ;
\draw [shift={(98.45,58.68)}, rotate = 121.17] [fill={denim}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4508203516842324] 
\draw [color={denim}  ,draw opacity=0.65 ]   (83.78,76.15) -- (92.91,57.27) ;
\draw [shift={(94.22,54.56)}, rotate = 115.82] [fill={denim}  ,fill opacity=0.65 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5936288803688909] 
\draw [color={denim}  ,draw opacity=0.7 ]   (81.55,73.06) -- (88.93,53.51) ;
\draw [shift={(89.99,50.71)}, rotate = 110.69] [fill={denim}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da7060637848045652] 
\draw [color={denim}  ,draw opacity=0.75 ][fill={shamrockgreen}  ,fill opacity=1 ]   (79.81,69.96) -- (85.45,49.74) ;
\draw [shift={(86.25,46.85)}, rotate = 105.56] [fill={denim}  ,fill opacity=0.75 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7077618344181345] 
\draw [color={denim}  ,draw opacity=0.8 ]   (77.58,66.87) -- (81.46,46.19) ;
\draw [shift={(82.02,43.24)}, rotate = 100.63] [fill={denim}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da22742298051728316] 
\draw [color={denim}  ,draw opacity=0.85 ]   (75.17,64.35) -- (77.45,43.13) ;
\draw [shift={(77.77,40.15)}, rotate = 96.14] [fill={denim}  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da05244463797636345] 
\draw [color={denim}  ,draw opacity=0.9 ]   (73.21,61.24) -- (73.49,40.31) ;
\draw [shift={(73.53,37.31)}, rotate = 90.75] [fill={denim}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2517275172945843] 
\draw [color={denim}  ,draw opacity=0.95 ]   (71.09,58.4) -- (69.27,37.7) ;
\draw [shift={(69.01,34.71)}, rotate = 84.97] [fill={denim}  ,fill opacity=0.95 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9835035460326942] 
\draw [color={denim}  ,draw opacity=1 ]   (69.04,55.13) -- (65.07,35.93) ;
\draw [shift={(64.46,32.99)}, rotate = 78.3] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da8210049833882613] 
\draw [color={denim}  ,draw opacity=0.1 ]   (189.56,99.73) -- (164.75,90.65) ;
\draw [shift={(161.94,89.62)}, rotate = 20.11] [fill={denim}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2681132086175051] 
\draw [color={denim}  ,draw opacity=0.15 ]   (190.79,95.95) -- (166.42,86.71) ;
\draw [shift={(163.61,85.64)}, rotate = 20.78] [fill={denim}  ,fill opacity=0.15 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da33985385371228505] 
\draw [color={denim}  ,draw opacity=0.2 ]   (192.02,92.18) -- (167.85,82.98) ;
\draw [shift={(165.05,81.91)}, rotate = 20.83] [fill={denim}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9347158656059416] 
\draw [color={denim}  ,draw opacity=0.25 ]   (193.25,88.4) -- (169.28,79.25) ;
\draw [shift={(166.48,78.18)}, rotate = 20.89] [fill={denim}  ,fill opacity=0.25 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9242324032002414] 
\draw [color={denim}  ,draw opacity=0.3 ]   (194.48,84.62) -- (170.95,75.53) ;
\draw [shift={(168.16,74.45)}, rotate = 21.12] [fill={denim}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8743269275875407] 
\draw [color={denim}  ,draw opacity=0.35 ]   (195.71,80.84) -- (172.84,71.37) ;
\draw [shift={(170.07,70.22)}, rotate = 22.5] [fill={denim}  ,fill opacity=0.35 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8780107291182384] 
\draw [color={denim}  ,draw opacity=0.4 ]   (196.94,77.06) -- (174.72,66.98) ;
\draw [shift={(171.98,65.74)}, rotate = 24.4] [fill={denim}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5739125823554114] 
\draw [color={denim}  ,draw opacity=0.45 ]   (198.17,73.28) -- (177.02,61.94) ;
\draw [shift={(174.38,60.52)}, rotate = 28.21] [fill={denim}  ,fill opacity=0.45 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4208450436455704] 
\draw [color={denim}  ,draw opacity=0.5 ]   (199.4,69.5) -- (179.5,56.22) ;
\draw [shift={(177.01,54.55)}, rotate = 33.74] [fill={denim}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6422872977489318] 
\draw [color={denim}  ,draw opacity=0.55 ]   (200.63,65.72) -- (182.21,50.72) ;
\draw [shift={(179.88,48.83)}, rotate = 39.16] [fill={denim}  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da15533648807506917] 
\draw [color={denim}  ,draw opacity=0.05 ]   (188.13,103.46) -- (163.32,94.38) ;
\draw [shift={(160.5,93.35)}, rotate = 20.11] [fill={denim}  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da7669093944072942] 
\draw [color={denim}  ,draw opacity=0.6 ]   (202.1,62.7) -- (185.12,45.73) ;
\draw [shift={(183,43.61)}, rotate = 44.97] [fill={denim}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9663254120121574] 
\draw [color={denim}  ,draw opacity=0.65 ]   (203.33,58.92) -- (187.78,40.2) ;
\draw [shift={(185.87,37.89)}, rotate = 50.29] [fill={denim}  ,fill opacity=0.65 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da37519589961807487] 
\draw [color={denim}  ,draw opacity=0.7 ]   (204.56,55.14) -- (190.47,35.12) ;
\draw [shift={(188.74,32.67)}, rotate = 54.85] [fill={denim}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8263937555658292] 
\draw [color={denim}  ,draw opacity=0.75 ][fill={shamrockgreen}  ,fill opacity=1 ]   (205.79,51.36) -- (193.37,30.31) ;
\draw [shift={(191.85,27.72)}, rotate = 59.46] [fill={denim}  ,fill opacity=0.75 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7323125642630244] 
\draw [color={denim}  ,draw opacity=0.8 ]   (207.02,47.58) -- (196.27,25.42) ;
\draw [shift={(194.96,22.72)}, rotate = 64.12] [fill={denim}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da8970241012670486] 
\draw [color={denim}  ,draw opacity=0.85 ]   (208.6,44.36) -- (199.4,20.79) ;
\draw [shift={(198.31,17.99)}, rotate = 68.68] [fill={denim}  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4469679802274982] 
\draw [color={denim}  ,draw opacity=0.9 ]   (209.55,40.62) -- (202.71,16.4) ;
\draw [shift={(201.9,13.51)}, rotate = 74.23] [fill={denim}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8579695580639148] 
\draw [color={denim}  ,draw opacity=0.95 ]   (210.75,37.14) -- (206.69,12.25) ;
\draw [shift={(206.2,9.29)}, rotate = 80.73] [fill={denim}  ,fill opacity=0.95 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da8936702724212549] 
\draw [color={denim}  ,draw opacity=0.1 ]   (235.43,100.72) -- (261.47,91.58) ;
\draw [shift={(264.3,90.59)}, rotate = 160.65] [fill={denim}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da16412602176792523] 
\draw [color={denim}  ,draw opacity=0.15 ]   (234.15,96.94) -- (259.73,87.62) ;
\draw [shift={(262.55,86.6)}, rotate = 160] [fill={denim}  ,fill opacity=0.15 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da32324500196400274] 
\draw [color={denim}  ,draw opacity=0.2 ]   (232.86,93.15) -- (258.23,83.88) ;
\draw [shift={(261.05,82.85)}, rotate = 159.94] [fill={denim}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da43566192279775473] 
\draw [color={denim}  ,draw opacity=0.25 ]   (231.58,89.36) -- (256.73,80.15) ;
\draw [shift={(259.55,79.11)}, rotate = 159.89] [fill={denim}  ,fill opacity=0.25 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6191274687745996] 
\draw [color={denim}  ,draw opacity=0.3 ]   (230.29,85.57) -- (254.99,76.42) ;
\draw [shift={(257.8,75.37)}, rotate = 159.66] [fill={denim}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da38944155829563387] 
\draw [color={denim}  ,draw opacity=0.35 ]   (229.01,81.78) -- (253.01,72.24) ;
\draw [shift={(255.8,71.13)}, rotate = 158.33] [fill={denim}  ,fill opacity=0.35 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da05352389090434051] 
\draw [color={denim}  ,draw opacity=0.4 ]   (227.73,77.99) -- (251.05,67.84) ;
\draw [shift={(253.8,66.65)}, rotate = 156.48] [fill={denim}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3482139367360422] 
\draw [color={denim}  ,draw opacity=0.45 ]   (226.44,74.2) -- (248.63,62.78) ;
\draw [shift={(251.3,61.41)}, rotate = 152.77] [fill={denim}  ,fill opacity=0.45 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4971137250936657] 
\draw [color={denim}  ,draw opacity=0.5 ]   (225.16,70.42) -- (246.02,57.04) ;
\draw [shift={(248.55,55.42)}, rotate = 147.35] [fill={denim}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6149128354384912] 
\draw [color={denim}  ,draw opacity=0.55 ]   (223.87,66.63) -- (243.19,51.54) ;
\draw [shift={(245.55,49.69)}, rotate = 142] [fill={denim}  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5880311078534601] 
\draw [color={denim}  ,draw opacity=0.05 ]   (236.93,104.46) -- (262.97,95.32) ;
\draw [shift={(265.8,94.33)}, rotate = 160.65] [fill={denim}  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da30576244259588314] 
\draw [color={denim}  ,draw opacity=0.6 ]   (222.59,62.84) -- (240.38,45.78) ;
\draw [shift={(242.55,43.7)}, rotate = 136.22] [fill={denim}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6141575851373902] 
\draw [color={denim}  ,draw opacity=0.65 ]   (221.3,59.05) -- (237.59,40.24) ;
\draw [shift={(239.55,37.97)}, rotate = 130.88] [fill={denim}  ,fill opacity=0.65 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3454930381975929] 
\draw [color={denim}  ,draw opacity=0.7 ]   (220.02,55.26) -- (234.78,35.15) ;
\draw [shift={(236.55,32.73)}, rotate = 126.27] [fill={denim}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da16383849677076712] 
\draw [color={denim}  ,draw opacity=0.75 ][fill={shamrockgreen}  ,fill opacity=1 ]   (218.73,51.47) -- (231.73,30.33) ;
\draw [shift={(233.3,27.78)}, rotate = 121.58] [fill={denim}  ,fill opacity=0.75 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9453165784117104] 
\draw [color={denim}  ,draw opacity=0.8 ]   (217.45,47.69) -- (228.7,25.43) ;
\draw [shift={(230.05,22.76)}, rotate = 116.82] [fill={denim}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7600052194539089] 
\draw [color={denim}  ,draw opacity=0.85 ]   (215.8,44.45) -- (225.42,20.8) ;
\draw [shift={(226.55,18.02)}, rotate = 112.13] [fill={denim}  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da1285208540090359] 
\draw [color={denim}  ,draw opacity=0.9 ]   (214.8,40.71) -- (221.95,16.41) ;
\draw [shift={(222.8,13.53)}, rotate = 106.4] [fill={denim}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8262644046616057] 
\draw [color={denim}  ,draw opacity=0.95 ]   (213.55,37.22) -- (217.8,12.25) ;
\draw [shift={(218.3,9.29)}, rotate = 99.65] [fill={denim}  ,fill opacity=0.95 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2657714744151367] 
\draw [color={denim}  ,draw opacity=1 ]   (212.26,34.08) -- (212.25,9.8) ;
\draw [shift={(212.25,6.8)}, rotate = 89.98] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da4588943906918761] 
\draw [color={denim}  ,draw opacity=0.1 ]   (359.94,119.92) -- (386.03,119.01) ;
\draw [shift={(389.03,118.9)}, rotate = 177.99] [fill={denim}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da28753657991698933] 
\draw [color={denim}  ,draw opacity=0.15 ]   (359.74,116.24) -- (385.53,115.04) ;
\draw [shift={(388.53,114.9)}, rotate = 177.34] [fill={denim}  ,fill opacity=0.15 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da477661046501495] 
\draw [color={denim}  ,draw opacity=0.2 ]   (359.55,112.55) -- (385.03,111.3) ;
\draw [shift={(388.03,111.15)}, rotate = 177.18] [fill={denim}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da45460084440970205] 
\draw [color={denim}  ,draw opacity=0.25 ]   (359.35,108.87) -- (384.53,107.78) ;
\draw [shift={(387.53,107.65)}, rotate = 177.53] [fill={denim}  ,fill opacity=0.25 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da21775725185888084] 
\draw [color={denim}  ,draw opacity=0.3 ]   (359.15,105.18) -- (384.03,103.81) ;
\draw [shift={(387.03,103.65)}, rotate = 176.85] [fill={denim}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9711628832160983] 
\draw [color={denim}  ,draw opacity=0.35 ]   (358.96,101.5) -- (383.47,99.7) ;
\draw [shift={(386.46,99.48)}, rotate = 175.8] [fill={denim}  ,fill opacity=0.35 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4984951842304197] 
\draw [color={denim}  ,draw opacity=0.4 ]   (358.76,97.82) -- (382.8,95.3) ;
\draw [shift={(385.79,94.99)}, rotate = 174.02] [fill={denim}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7157680020892621] 
\draw [color={denim}  ,draw opacity=0.45 ]   (358.57,94.13) -- (382.07,89.93) ;
\draw [shift={(385.03,89.4)}, rotate = 169.86] [fill={denim}  ,fill opacity=0.45 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7541444346680592] 
\draw [color={denim}  ,draw opacity=0.5 ]   (358.37,90.45) -- (381.13,84.42) ;
\draw [shift={(384.03,83.65)}, rotate = 165.16] [fill={denim}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da02507465348844362] 
\draw [color={denim}  ,draw opacity=0.55 ]   (358.18,86.76) -- (380.21,78.68) ;
\draw [shift={(383.03,77.65)}, rotate = 159.86] [fill={denim}  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6499324296697573] 
\draw [color={denim}  ,draw opacity=0.05 ]   (360.34,123.62) -- (386.28,122.75) ;
\draw [shift={(389.28,122.65)}, rotate = 178.08] [fill={denim}  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9895961719390605] 
\draw [color={denim}  ,draw opacity=0.6 ]   (357.98,83.08) -- (378.83,72.96) ;
\draw [shift={(381.53,71.65)}, rotate = 154.11] [fill={denim}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da40129521375037047] 
\draw [color={denim}  ,draw opacity=0.65 ]   (357.79,79.39) -- (377.57,67.41) ;
\draw [shift={(380.13,65.86)}, rotate = 148.8] [fill={denim}  ,fill opacity=0.65 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8191292632243241] 
\draw [color={denim}  ,draw opacity=0.7 ]   (357.59,75.71) -- (376.3,62.19) ;
\draw [shift={(378.73,60.43)}, rotate = 144.14] [fill={denim}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da8055122449783274] 
\draw [color={denim}  ,draw opacity=0.75 ][fill={shamrockgreen}  ,fill opacity=1 ]   (357.4,72.03) -- (374.99,57.09) ;
\draw [shift={(377.28,55.15)}, rotate = 139.67] [fill={denim}  ,fill opacity=0.75 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6310551388400976] 
\draw [color={denim}  ,draw opacity=0.8 ]   (357.2,68.34) -- (373.19,51.81) ;
\draw [shift={(375.28,49.65)}, rotate = 134.04] [fill={denim}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9837048744938841] 
\draw [color={denim}  ,draw opacity=0.85 ]   (356.53,65.05) -- (371.6,46.95) ;
\draw [shift={(373.53,44.65)}, rotate = 129.81] [fill={denim}  ,fill opacity=0.85 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7346107840269245] 
\draw [color={denim}  ,draw opacity=0.9 ]   (356.58,61.48) -- (369.4,42.27) ;
\draw [shift={(371.07,39.77)}, rotate = 123.71] [fill={denim}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8195538027594156] 
\draw [color={denim}  ,draw opacity=0.95 ]   (356.34,58.07) -- (366.87,38.3) ;
\draw [shift={(368.28,35.65)}, rotate = 118.03] [fill={denim}  ,fill opacity=0.95 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da35326161593246996] 
\draw [color={denim}  ,draw opacity=1 ]   (356.03,54.4) -- (363.17,35.5) ;
\draw [shift={(364.23,32.7)}, rotate = 110.7] [fill={denim}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Path Data [id:dp0038610178973528253] 
\draw  [draw opacity=0][shading=_wua27sj6k,_gvbm46y6a] (66.94,52.49) -- (159.7,180.86) -- (212.02,32.98) -- (264.45,181.17) -- (355.97,51.22) -- (364.97,190.43) -- (365.63,199.36) -- (59.26,199.36) -- (66.94,52.49) -- cycle ;
%Straight Lines [id:da22767253789862862] 
\draw [color={darkgray}  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (371,1) -- (315.75,199.25) ;
%Straight Lines [id:da04846677943354427] 
\draw [color={darkgray}  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (293.75,0.5) -- (264.32,181.91) ;
%Straight Lines [id:da25791288016150316] 
\draw [color={darkgray}  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (132.5,0.75) -- (159.7,180.86) ;
%Straight Lines [id:da027959401982195375] 
\draw [color={darkgray}  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (50.75,0.25) -- (112.5,199.25) ;
%Straight Lines [id:da5933309696487774] 
\draw [color={darkgray}  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (212.25,0.75) -- (213,168.5) ;
%Straight Lines [id:da01041650661764959] 
\draw [color={denim}  ,draw opacity=1 ]   (66.94,52.49) -- (79.81,69.96) ;
%Straight Lines [id:da5863577257343648] 
\draw [color={denim}  ,draw opacity=1 ]   (66.77,52.5) -- (65.81,74.2) ;
%Straight Lines [id:da743804847390803] 
\draw [color={denim}  ,draw opacity=1 ]   (183.14,114.68) -- (159.7,180.86) ;
%Straight Lines [id:da6860231754952868] 
\draw [color={denim}  ,draw opacity=1 ]   (117.29,122.32) -- (159.7,180.86) ;
%Straight Lines [id:da11797696335394026] 
\draw [color={denim}  ,draw opacity=1 ]   (241.25,115.85) -- (264.45,181.17) ;
%Straight Lines [id:da6933448260779254] 
\draw [color={denim}  ,draw opacity=1 ]   (306.53,122.06) -- (264.32,181.91) ;
%Straight Lines [id:da9954077765624825] 
\draw [color={denim}  ,draw opacity=1 ]   (212.25,33.36) -- (219.62,54.14) ;
%Straight Lines [id:da11461486876221083] 
\draw [color={denim}  ,draw opacity=1 ]   (212.02,32.98) -- (204.82,53.49) ;
%Straight Lines [id:da20726813697596458] 
\draw [color={denim}  ,draw opacity=1 ]   (355.97,51.22) -- (357.92,74.18) ;
%Straight Lines [id:da5256063773839144] 
\draw [color={denim}  ,draw opacity=1 ]   (355.97,51.22) -- (344.35,68.46) ;
%Straight Lines [id:da27332466425314594] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (344.35,68.46) -- (306.53,122.06) ;
%Shape: Circle [id:dp43837468560211157] 
%\draw  [color={byzantium}  ,draw opacity=1 ][fill={byzantium}  ,fill opacity=0.2 ] (337.31,68.46) .. controls (337.31,64.57) and (340.46,61.42) .. (344.35,61.42) .. controls (348.24,61.42) and (351.39,64.57) .. (351.39,68.46) .. controls (351.39,72.35) and (348.24,75.5) .. (344.35,75.5) .. controls (340.46,75.5) and (337.31,72.35) .. (337.31,68.46) -- cycle ;
%Straight Lines [id:da6141295723568581] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (357.92,74.18) -- (365.77,199.49) ;
%Shape: Circle [id:dp47569777109002387] 
%\draw  [color={byzantium}  ,draw opacity=1 ][fill={byzantium}  ,fill opacity=0.2 ] (350.87,74.18) .. controls (350.87,70.29) and (354.03,67.14) .. (357.92,67.14) .. controls (361.8,67.14) and (364.96,70.29) .. (364.96,74.18) .. controls (364.96,78.07) and (361.8,81.22) .. (357.92,81.22) .. controls (354.03,81.22) and (350.87,78.07) .. (350.87,74.18) -- cycle ;
%Shape: Circle [id:dp5559973224808972] 
%\draw  [color={byzantium}  ,draw opacity=1 ][fill={byzantium}  ,fill opacity=0.2 ] (276.5,105.75) .. controls (276.5,101.86) and (279.65,98.71) .. (283.54,98.71) .. controls (287.43,98.71) and (290.58,101.86) .. (290.58,105.75) .. controls (290.58,109.64) and (287.43,112.79) .. (283.54,112.79) .. controls (279.65,112.79) and (276.5,109.64) .. (276.5,105.75) -- cycle ;
%Shape: Circle [id:dp6540094314465938] 
%\draw  [color={byzantium}  ,draw opacity=1 ][fill={byzantium}  ,fill opacity=0.2 ] (262.64,105.95) .. controls (262.64,102.07) and (265.8,98.91) .. (269.68,98.91) .. controls (273.57,98.91) and (276.73,102.07) .. (276.73,105.95) .. controls (276.73,109.84) and (273.57,112.99) .. (269.68,112.99) .. controls (265.8,112.99) and (262.64,109.84) .. (262.64,105.95) -- cycle ;
%Straight Lines [id:da4015591784779464] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (219.6,54.08) -- (241.25,115.85) ;
%Shape: Circle [id:dp19901731921517474] 
%\draw  [color={byzantium}  ,draw opacity=1 ][fill={byzantium}  ,fill opacity=0.2 ] (212.58,54.14) .. controls (212.58,50.25) and (215.73,47.1) .. (219.62,47.1) .. controls (223.51,47.1) and (226.66,50.25) .. (226.66,54.14) .. controls (226.66,58.03) and (223.51,61.18) .. (219.62,61.18) .. controls (215.73,61.18) and (212.58,58.03) .. (212.58,54.14) -- cycle ;
%Straight Lines [id:da22092302360799243] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (204.82,53.49) -- (183.14,114.68) ;
%Shape: Circle [id:dp03823078680950753] 
%\draw  [color={byzantium}  ,draw opacity=1 ][fill={byzantium}  ,fill opacity=0.2 ] (197.78,53.49) .. controls (197.78,49.61) and (200.93,46.45) .. (204.82,46.45) .. controls (208.71,46.45) and (211.86,49.61) .. (211.86,53.49) .. controls (211.86,57.38) and (208.71,60.53) .. (204.82,60.53) .. controls (200.93,60.53) and (197.78,57.38) .. (197.78,53.49) -- cycle ;
%Shape: Circle [id:dp19502886586812473] 
%\draw  [color={byzantium}  ,draw opacity=1 ][fill={byzantium}  ,fill opacity=0.2 ] (148.69,104.75) .. controls (148.69,100.87) and (151.84,97.71) .. (155.73,97.71) .. controls (159.62,97.71) and (162.77,100.87) .. (162.77,104.75) .. controls (162.77,108.64) and (159.62,111.8) .. (155.73,111.8) .. controls (151.84,111.8) and (148.69,108.64) .. (148.69,104.75) -- cycle ;
%Shape: Circle [id:dp8092279500384196] 
%\draw  [color={byzantium}  ,draw opacity=1 ][fill={byzantium}  ,fill opacity=0.2 ] (133.99,105.25) .. controls (133.99,101.36) and (137.14,98.21) .. (141.03,98.21) .. controls (144.92,98.21) and (148.07,101.36) .. (148.07,105.25) .. controls (148.07,109.14) and (144.92,112.29) .. (141.03,112.29) .. controls (137.14,112.29) and (133.99,109.14) .. (133.99,105.25) -- cycle ;
%Straight Lines [id:da5192434457984518] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (65.81,74.2) -- (59.26,199.36) ;
%Straight Lines [id:da07141833224253724] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (79.81,69.96) -- (117.29,122.32) ;
%Shape: Circle [id:dp9491583511056736] 
%\draw  [color={byzantium}  ,draw opacity=1 ][fill={byzantium}  ,fill opacity=0.2 ] (72.98,70.46) .. controls (72.98,66.57) and (76.13,63.42) .. (80.02,63.42) .. controls (83.91,63.42) and (87.06,66.57) .. (87.06,70.46) .. controls (87.06,74.35) and (83.91,77.5) .. (80.02,77.5) .. controls (76.13,77.5) and (72.98,74.35) .. (72.98,70.46) -- cycle ;
%Shape: Circle [id:dp4096761455909257] 
%\draw  [color={byzantium}  ,draw opacity=1 ][fill={byzantium}  ,fill opacity=0.2 ] (58.58,74.19) .. controls (58.58,70.3) and (61.74,67.15) .. (65.62,67.15) .. controls (69.51,67.15) and (72.66,70.3) .. (72.66,74.19) .. controls (72.66,78.08) and (69.51,81.23) .. (65.62,81.23) .. controls (61.74,81.23) and (58.58,78.08) .. (58.58,74.19) -- cycle ;
%Straight Lines [id:da9810741320863401] 
\draw [color={darkgray}  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt on 0.75pt off 0.75pt}]  (213,185.5) -- (213.15,199.22) ;

%Shape: Circle [id:dp6208790745998591] 
\draw  [color={byzantium}  ,draw opacity=0.6 ][fill={byzantium}  ,fill opacity=0.12 ] (80.75,81.33) .. controls (80.75,77.44) and (83.9,74.29) .. (87.79,74.29) .. controls (91.68,74.29) and (94.83,77.44) .. (94.83,81.33) .. controls (94.83,85.22) and (91.68,88.37) .. (87.79,88.37) .. controls (83.9,88.37) and (80.75,85.22) .. (80.75,81.33) -- cycle ;
%Shape: Circle [id:dp5102188255338131] 
\draw  [color={byzantium}  ,draw opacity=0.8 ][fill={byzantium}  ,fill opacity=0.16 ] (76.74,75.65) .. controls (76.74,71.76) and (79.89,68.61) .. (83.78,68.61) .. controls (87.67,68.61) and (90.82,71.76) .. (90.82,75.65) .. controls (90.82,79.54) and (87.67,82.69) .. (83.78,82.69) .. controls (79.89,82.69) and (76.74,79.54) .. (76.74,75.65) -- cycle ;
%Shape: Circle [id:dp09662366137495715] 
\draw  [color={byzantium}  ,draw opacity=1 ][fill={byzantium}  ,fill opacity=0.2 ] (72.73,69.96) .. controls (72.73,66.07) and (75.88,62.92) .. (79.77,62.92) .. controls (83.66,62.92) and (86.81,66.07) .. (86.81,69.96) .. controls (86.81,73.85) and (83.66,77) .. (79.77,77) .. controls (75.88,77) and (72.73,73.85) .. (72.73,69.96) -- cycle ;

%Shape: Circle [id:dp15336190801629002] 
\draw  [color={byzantium}  ,draw opacity=0.4 ][fill={byzantium}  ,fill opacity=0.08 ] (84.76,87.02) .. controls (84.76,83.13) and (87.91,79.97) .. (91.8,79.97) .. controls (95.69,79.97) and (98.84,83.13) .. (98.84,87.02) .. controls (98.84,90.9) and (95.69,94.06) .. (91.8,94.06) .. controls (87.91,94.06) and (84.76,90.9) .. (84.76,87.02) -- cycle ;
%Shape: Circle [id:dp7339792794577034] 
\draw  [color={byzantium}  ,draw opacity=0.2 ][fill={byzantium}  ,fill opacity=0.04 ] (88.77,92.7) .. controls (88.77,88.81) and (91.93,85.66) .. (95.81,85.66) .. controls (99.7,85.66) and (102.85,88.81) .. (102.85,92.7) .. controls (102.85,96.59) and (99.7,99.74) .. (95.81,99.74) .. controls (91.93,99.74) and (88.77,96.59) .. (88.77,92.7) -- cycle ;

%Shape: Circle [id:dp1806487678790898] 
\draw  [color={byzantium}  ,draw opacity=0.6 ][fill={byzantium}  ,fill opacity=0.12 ] (59.8,83.67) .. controls (62.23,80.64) and (66.67,80.16) .. (69.7,82.59) .. controls (72.73,85.02) and (73.22,89.46) .. (70.78,92.49) .. controls (68.35,95.52) and (63.92,96.01) .. (60.88,93.57) .. controls (57.85,91.14) and (57.37,86.71) .. (59.8,83.67) -- cycle ;
%Shape: Circle [id:dp17545704889035174] 
\draw  [color={byzantium}  ,draw opacity=0.8 ][fill={byzantium}  ,fill opacity=0.16 ] (60.23,76.73) .. controls (62.66,73.7) and (67.09,73.21) .. (70.13,75.65) .. controls (73.16,78.08) and (73.64,82.51) .. (71.21,85.54) .. controls (68.78,88.58) and (64.35,89.06) .. (61.31,86.63) .. controls (58.28,84.19) and (57.8,79.76) .. (60.23,76.73) -- cycle ;
%Shape: Circle [id:dp7304490470170018] 
\draw  [color={byzantium}  ,draw opacity=1 ][fill={byzantium}  ,fill opacity=0.2 ] (60.66,69.79) .. controls (63.09,66.75) and (67.52,66.27) .. (70.56,68.7) .. controls (73.59,71.14) and (74.07,75.57) .. (71.64,78.6) .. controls (69.21,81.63) and (64.78,82.12) .. (61.74,79.68) .. controls (58.71,77.25) and (58.23,72.82) .. (60.66,69.79) -- cycle ;

%Shape: Circle [id:dp9060638278401014] 
\draw  [color={byzantium}  ,draw opacity=0.4 ][fill={byzantium}  ,fill opacity=0.08 ] (59.37,90.62) .. controls (61.81,87.59) and (66.24,87.1) .. (69.27,89.53) .. controls (72.3,91.97) and (72.79,96.4) .. (70.35,99.43) .. controls (67.92,102.46) and (63.49,102.95) .. (60.46,100.52) .. controls (57.42,98.08) and (56.94,93.65) .. (59.37,90.62) -- cycle ;
%Shape: Circle [id:dp29618820150938463] 
\draw  [color={byzantium}  ,draw opacity=0.2 ][fill={byzantium}  ,fill opacity=0.04 ] (58.94,97.56) .. controls (61.38,94.53) and (65.81,94.04) .. (68.84,96.48) .. controls (71.87,98.91) and (72.36,103.34) .. (69.92,106.38) .. controls (67.49,109.41) and (63.06,109.89) .. (60.03,107.46) .. controls (56.99,105.03) and (56.51,100.59) .. (58.94,97.56) -- cycle ;

%Shape: Circle [id:dp9379923038287041] 
\draw  [color={byzantium}  ,draw opacity=0.6 ][fill={byzantium}  ,fill opacity=0.12 ] (139.06,94.54) .. controls (139.36,98.42) and (136.46,101.8) .. (132.58,102.1) .. controls (128.7,102.4) and (125.32,99.5) .. (125.02,95.62) .. controls (124.72,91.74) and (127.63,88.36) .. (131.5,88.06) .. controls (135.38,87.76) and (138.76,90.67) .. (139.06,94.54) -- cycle ;
%Shape: Circle [id:dp42231403050959027] 
\draw  [color={byzantium}  ,draw opacity=0.8 ][fill={byzantium}  ,fill opacity=0.16 ] (143.5,99.9) .. controls (143.79,103.78) and (140.89,107.16) .. (137.02,107.46) .. controls (133.14,107.76) and (129.75,104.86) .. (129.46,100.98) .. controls (129.16,97.1) and (132.06,93.72) .. (135.94,93.42) .. controls (139.81,93.12) and (143.2,96.03) .. (143.5,99.9) -- cycle ;
%Shape: Circle [id:dp41585516477371076] 
\draw  [color={byzantium}  ,draw opacity=1 ][fill={byzantium}  ,fill opacity=0.2 ] (147.93,105.26) .. controls (148.23,109.14) and (145.33,112.52) .. (141.45,112.82) .. controls (137.57,113.12) and (134.19,110.22) .. (133.89,106.34) .. controls (133.59,102.46) and (136.5,99.08) .. (140.37,98.78) .. controls (144.25,98.48) and (147.63,101.39) .. (147.93,105.26) -- cycle ;

%Shape: Circle [id:dp8035992791764919] 
\draw  [color={byzantium}  ,draw opacity=0.4 ][fill={byzantium}  ,fill opacity=0.08 ] (134.63,89.18) .. controls (134.92,93.06) and (132.02,96.44) .. (128.15,96.74) .. controls (124.27,97.04) and (120.88,94.14) .. (120.59,90.26) .. controls (120.29,86.38) and (123.19,83) .. (127.07,82.7) .. controls (130.94,82.4) and (134.33,85.31) .. (134.63,89.18) -- cycle ;
%Shape: Circle [id:dp9765131194627659] 
\draw  [color={byzantium}  ,draw opacity=0.2 ][fill={byzantium}  ,fill opacity=0.04 ] (130.19,83.82) .. controls (130.49,87.7) and (127.59,91.08) .. (123.71,91.38) .. controls (119.83,91.68) and (116.45,88.78) .. (116.15,84.9) .. controls (115.85,81.02) and (118.76,77.64) .. (122.63,77.34) .. controls (126.51,77.04) and (129.89,79.94) .. (130.19,83.82) -- cycle ;

%Shape: Circle [id:dp9318421080664929] 
\draw  [color={byzantium}  ,draw opacity=0.6 ][fill={byzantium}  ,fill opacity=0.12 ] (164.72,97.92) .. controls (161.5,100.09) and (157.12,99.24) .. (154.95,96.01) .. controls (152.78,92.79) and (153.63,88.41) .. (156.86,86.24) .. controls (160.08,84.07) and (164.46,84.92) .. (166.63,88.15) .. controls (168.8,91.37) and (167.95,95.75) .. (164.72,97.92) -- cycle ;
%Shape: Circle [id:dp6340638369039435] 
\draw  [color={byzantium}  ,draw opacity=0.8 ][fill={byzantium}  ,fill opacity=0.16 ] (162.25,104.42) .. controls (159.02,106.59) and (154.65,105.74) .. (152.48,102.51) .. controls (150.3,99.29) and (151.16,94.91) .. (154.38,92.74) .. controls (157.61,90.57) and (161.99,91.43) .. (164.16,94.65) .. controls (166.33,97.88) and (165.47,102.25) .. (162.25,104.42) -- cycle ;
%Shape: Circle [id:dp7665565651297963] 
\draw  [color={byzantium}  ,draw opacity=1 ][fill={byzantium}  ,fill opacity=0.2 ] (159.77,110.93) .. controls (156.55,113.1) and (152.17,112.24) .. (150,109.02) .. controls (147.83,105.79) and (148.68,101.42) .. (151.91,99.25) .. controls (155.14,97.07) and (159.51,97.93) .. (161.68,101.15) .. controls (163.85,104.38) and (163,108.75) .. (159.77,110.93) -- cycle ;

%Shape: Circle [id:dp38836797986616167] 
\draw  [color={byzantium}  ,draw opacity=0.4 ][fill={byzantium}  ,fill opacity=0.08 ] (167.2,91.42) .. controls (163.97,93.59) and (159.6,92.74) .. (157.43,89.51) .. controls (155.25,86.29) and (156.11,81.91) .. (159.33,79.74) .. controls (162.56,77.57) and (166.93,78.42) .. (169.11,81.65) .. controls (171.28,84.87) and (170.42,89.25) .. (167.2,91.42) -- cycle ;
%Shape: Circle [id:dp7805164744385131] 
\draw  [color={byzantium}  ,draw opacity=0.2 ][fill={byzantium}  ,fill opacity=0.04 ] (169.67,84.92) .. controls (166.45,87.09) and (162.07,86.23) .. (159.9,83.01) .. controls (157.73,79.78) and (158.58,75.41) .. (161.81,73.24) .. controls (165.03,71.07) and (169.41,71.92) .. (171.58,75.15) .. controls (173.75,78.37) and (172.9,82.75) .. (169.67,84.92) -- cycle ;

%Shape: Circle [id:dp04598268357078439] 
\draw  [color={byzantium}  ,draw opacity=0.6 ][fill={byzantium}  ,fill opacity=0.12 ] (196.17,61.2) .. controls (199.42,59.06) and (203.78,59.96) .. (205.92,63.21) .. controls (208.06,66.46) and (207.16,70.82) .. (203.91,72.96) .. controls (200.67,75.1) and (196.3,74.2) .. (194.16,70.95) .. controls (192.02,67.71) and (192.92,63.34) .. (196.17,61.2) -- cycle ;
%Shape: Circle [id:dp6025526934253074] 
\draw  [color={byzantium}  ,draw opacity=0.8 ][fill={byzantium}  ,fill opacity=0.16 ] (198.71,54.72) .. controls (201.96,52.59) and (206.32,53.48) .. (208.46,56.73) .. controls (210.6,59.98) and (209.7,64.35) .. (206.45,66.48) .. controls (203.21,68.62) and (198.84,67.72) .. (196.7,64.48) .. controls (194.56,61.23) and (195.46,56.86) .. (198.71,54.72) -- cycle ;
%Shape: Circle [id:dp3366224503439148] 
\draw  [color={byzantium}  ,draw opacity=1 ][fill={byzantium}  ,fill opacity=0.2 ] (201.25,48.25) .. controls (204.5,46.11) and (208.86,47.01) .. (211,50.26) .. controls (213.14,53.5) and (212.24,57.87) .. (208.99,60.01) .. controls (205.75,62.15) and (201.38,61.25) .. (199.24,58) .. controls (197.1,54.75) and (198,50.39) .. (201.25,48.25) -- cycle ;

%Shape: Circle [id:dp27561622722517054] 
\draw  [color={byzantium}  ,draw opacity=0.4 ][fill={byzantium}  ,fill opacity=0.08 ] (193.63,67.68) .. controls (196.88,65.54) and (201.24,66.44) .. (203.38,69.69) .. controls (205.52,72.93) and (204.62,77.3) .. (201.37,79.44) .. controls (198.13,81.58) and (193.76,80.68) .. (191.62,77.43) .. controls (189.48,74.18) and (190.38,69.82) .. (193.63,67.68) -- cycle ;
%Shape: Circle [id:dp7754288826700126] 
\draw  [color={byzantium}  ,draw opacity=0.2 ][fill={byzantium}  ,fill opacity=0.04 ] (191.09,74.15) .. controls (194.34,72.02) and (198.7,72.91) .. (200.84,76.16) .. controls (202.98,79.41) and (202.08,83.78) .. (198.83,85.91) .. controls (195.59,88.05) and (191.22,87.15) .. (189.08,83.91) .. controls (186.94,80.66) and (187.84,76.29) .. (191.09,74.15) -- cycle ;

%Shape: Circle [id:dp4772128604309178] 
\draw  [color={byzantium}  ,draw opacity=0.6 ][fill={byzantium}  ,fill opacity=0.12 ] (217.27,65.4) .. controls (218.34,61.66) and (222.24,59.49) .. (225.97,60.56) .. controls (229.71,61.63) and (231.88,65.53) .. (230.81,69.26) .. controls (229.74,73) and (225.85,75.17) .. (222.11,74.1) .. controls (218.37,73.03) and (216.2,69.14) .. (217.27,65.4) -- cycle ;
%Shape: Circle [id:dp14169243297021872] 
\draw  [color={byzantium}  ,draw opacity=0.8 ][fill={byzantium}  ,fill opacity=0.16 ] (214.98,58.83) .. controls (216.04,55.09) and (219.94,52.93) .. (223.68,53.99) .. controls (227.42,55.06) and (229.58,58.96) .. (228.51,62.7) .. controls (227.45,66.44) and (223.55,68.6) .. (219.81,67.53) .. controls (216.07,66.47) and (213.91,62.57) .. (214.98,58.83) -- cycle ;
%Shape: Circle [id:dp010414881991495317] 
\draw  [color={byzantium}  ,draw opacity=1 ][fill={byzantium}  ,fill opacity=0.2 ] (212.68,52.26) .. controls (213.75,48.52) and (217.64,46.36) .. (221.38,47.43) .. controls (225.12,48.49) and (227.29,52.39) .. (226.22,56.13) .. controls (225.15,59.87) and (221.25,62.03) .. (217.52,60.97) .. controls (213.78,59.9) and (211.61,56) .. (212.68,52.26) -- cycle ;

%Shape: Circle [id:dp53949947440348] 
\draw  [color={byzantium}  ,draw opacity=0.4 ][fill={byzantium}  ,fill opacity=0.08 ] (219.57,71.96) .. controls (220.64,68.23) and (224.53,66.06) .. (228.27,67.13) .. controls (232.01,68.2) and (234.18,72.09) .. (233.11,75.83) .. controls (232.04,79.57) and (228.14,81.74) .. (224.4,80.67) .. controls (220.67,79.6) and (218.5,75.7) .. (219.57,71.96) -- cycle ;
%Shape: Circle [id:dp10555094611026017] 
\draw  [color={byzantium}  ,draw opacity=0.2 ][fill={byzantium}  ,fill opacity=0.04 ] (221.86,78.53) .. controls (222.93,74.79) and (226.83,72.63) .. (230.57,73.7) .. controls (234.31,74.76) and (236.47,78.66) .. (235.4,82.4) .. controls (234.34,86.14) and (230.44,88.3) .. (226.7,87.24) .. controls (222.96,86.17) and (220.8,82.27) .. (221.86,78.53) -- cycle ;

%Shape: Circle [id:dp058743279510391044] 
\draw  [color={byzantium}  ,draw opacity=0.6 ][fill={byzantium}  ,fill opacity=0.12 ] (271.35,94.36) .. controls (270.37,98.13) and (266.52,100.38) .. (262.76,99.39) .. controls (259,98.41) and (256.75,94.56) .. (257.73,90.8) .. controls (258.72,87.04) and (262.56,84.79) .. (266.32,85.77) .. controls (270.09,86.75) and (272.34,90.6) .. (271.35,94.36) -- cycle ;
%Shape: Circle [id:dp40081569595234257] 
\draw  [color={byzantium}  ,draw opacity=0.8 ][fill={byzantium}  ,fill opacity=0.16 ] (273.79,100.88) .. controls (272.81,104.64) and (268.96,106.89) .. (265.2,105.91) .. controls (261.44,104.92) and (259.19,101.07) .. (260.17,97.31) .. controls (261.16,93.55) and (265,91.3) .. (268.77,92.28) .. controls (272.53,93.27) and (274.78,97.12) .. (273.79,100.88) -- cycle ;
%Shape: Circle [id:dp49519456519773386] 
\draw  [color={byzantium}  ,draw opacity=1 ][fill={byzantium}  ,fill opacity=0.2 ] (276.23,107.39) .. controls (275.25,111.15) and (271.4,113.41) .. (267.64,112.42) .. controls (263.88,111.44) and (261.63,107.59) .. (262.61,103.83) .. controls (263.6,100.07) and (267.45,97.81) .. (271.21,98.8) .. controls (274.97,99.78) and (277.22,103.63) .. (276.23,107.39) -- cycle ;

%Shape: Circle [id:dp0967580390200875] 
\draw  [color={byzantium}  ,draw opacity=0.4 ][fill={byzantium}  ,fill opacity=0.08 ] (268.91,87.85) .. controls (267.93,91.61) and (264.08,93.86) .. (260.32,92.88) .. controls (256.56,91.89) and (254.3,88.04) .. (255.29,84.28) .. controls (256.27,80.52) and (260.12,78.27) .. (263.88,79.26) .. controls (267.64,80.24) and (269.9,84.09) .. (268.91,87.85) -- cycle ;
%Shape: Circle [id:dp8098655878816969] 
\draw  [color={byzantium}  ,draw opacity=0.2 ][fill={byzantium}  ,fill opacity=0.04 ] (266.47,81.33) .. controls (265.48,85.1) and (261.64,87.35) .. (257.88,86.36) .. controls (254.11,85.38) and (251.86,81.53) .. (252.85,77.77) .. controls (253.83,74.01) and (257.68,71.76) .. (261.44,72.74) .. controls (265.2,73.73) and (267.45,77.57) .. (266.47,81.33) -- cycle ;

%Shape: Circle [id:dp789105292275585] 
\draw  [color={byzantium}  ,draw opacity=0.6 ][fill={byzantium}  ,fill opacity=0.12 ] (294.61,102.19) .. controls (290.82,103.06) and (287.05,100.69) .. (286.18,96.9) .. controls (285.31,93.11) and (287.68,89.34) .. (291.47,88.47) .. controls (295.26,87.6) and (299.04,89.97) .. (299.9,93.76) .. controls (300.77,97.55) and (298.4,101.33) .. (294.61,102.19) -- cycle ;
%Shape: Circle [id:dp9456305737178934] 
\draw  [color={byzantium}  ,draw opacity=0.8 ][fill={byzantium}  ,fill opacity=0.16 ] (289.97,107.37) .. controls (286.18,108.24) and (282.4,105.87) .. (281.53,102.08) .. controls (280.67,98.29) and (283.03,94.52) .. (286.82,93.65) .. controls (290.61,92.78) and (294.39,95.15) .. (295.26,98.94) .. controls (296.13,102.73) and (293.76,106.51) .. (289.97,107.37) -- cycle ;
%Shape: Circle [id:dp5141772905901034] 
\draw  [color={byzantium}  ,draw opacity=1 ][fill={byzantium}  ,fill opacity=0.2 ] (285.32,112.55) .. controls (281.53,113.42) and (277.76,111.05) .. (276.89,107.26) .. controls (276.02,103.47) and (278.39,99.7) .. (282.18,98.83) .. controls (285.97,97.96) and (289.75,100.33) .. (290.61,104.12) .. controls (291.48,107.91) and (289.11,111.68) .. (285.32,112.55) -- cycle ;

%Shape: Circle [id:dp031114778576355473] 
\draw  [color={byzantium}  ,draw opacity=0.4 ][fill={byzantium}  ,fill opacity=0.08 ] (299.26,97.01) .. controls (295.47,97.88) and (291.69,95.51) .. (290.82,91.72) .. controls (289.96,87.93) and (292.32,84.16) .. (296.11,83.29) .. controls (299.9,82.42) and (303.68,84.79) .. (304.55,88.58) .. controls (305.42,92.37) and (303.05,96.15) .. (299.26,97.01) -- cycle ;
%Shape: Circle [id:dp05163325398958829] 
\draw  [color={byzantium}  ,draw opacity=0.2 ][fill={byzantium}  ,fill opacity=0.04 ] (303.9,91.84) .. controls (300.11,92.7) and (296.34,90.33) .. (295.47,86.54) .. controls (294.6,82.75) and (296.97,78.98) .. (300.76,78.11) .. controls (304.55,77.24) and (308.33,79.61) .. (309.19,83.4) .. controls (310.06,87.19) and (307.69,90.97) .. (303.9,91.84) -- cycle ;

%Shape: Circle [id:dp5139165912907362] 
\draw  [color={byzantium}  ,draw opacity=0.6 ][fill={byzantium}  ,fill opacity=0.12 ] (353.04,84.14) .. controls (355.08,80.83) and (359.42,79.8) .. (362.73,81.83) .. controls (366.04,83.87) and (367.08,88.21) .. (365.04,91.52) .. controls (363,94.83) and (358.67,95.87) .. (355.35,93.83) .. controls (352.04,91.79) and (351.01,87.46) .. (353.04,84.14) -- cycle ;
%Shape: Circle [id:dp5037248893690944] 
\draw  [color={byzantium}  ,draw opacity=0.8 ][fill={byzantium}  ,fill opacity=0.16 ] (352.6,77.2) .. controls (354.64,73.89) and (358.97,72.85) .. (362.29,74.89) .. controls (365.6,76.93) and (366.63,81.26) .. (364.6,84.57) .. controls (362.56,87.89) and (358.23,88.92) .. (354.91,86.89) .. controls (351.6,84.85) and (350.57,80.51) .. (352.6,77.2) -- cycle ;
%Shape: Circle [id:dp33633862137765536] 
\draw  [color={byzantium}  ,draw opacity=1 ][fill={byzantium}  ,fill opacity=0.2 ] (352.16,70.26) .. controls (354.2,66.95) and (358.53,65.91) .. (361.85,67.95) .. controls (365.16,69.98) and (366.19,74.32) .. (364.16,77.63) .. controls (362.12,80.94) and (357.79,81.98) .. (354.47,79.94) .. controls (351.16,77.91) and (350.13,73.57) .. (352.16,70.26) -- cycle ;

%Shape: Circle [id:dp630866141929219] 
\draw  [color={byzantium}  ,draw opacity=0.4 ][fill={byzantium}  ,fill opacity=0.08 ] (353.48,91.09) .. controls (355.52,87.77) and (359.86,86.74) .. (363.17,88.78) .. controls (366.48,90.81) and (367.52,95.15) .. (365.48,98.46) .. controls (363.44,101.77) and (359.11,102.81) .. (355.8,100.77) .. controls (352.48,98.74) and (351.45,94.4) .. (353.48,91.09) -- cycle ;
%Shape: Circle [id:dp19817741564359337] 
\draw  [color={byzantium}  ,draw opacity=0.2 ][fill={byzantium}  ,fill opacity=0.04 ] (353.93,98.03) .. controls (355.96,94.72) and (360.3,93.68) .. (363.61,95.72) .. controls (366.92,97.76) and (367.96,102.09) .. (365.92,105.4) .. controls (363.88,108.72) and (359.55,109.75) .. (356.24,107.72) .. controls (352.92,105.68) and (351.89,101.34) .. (353.93,98.03) -- cycle ;

%Shape: Circle [id:dp8174459789447615] 
\draw  [color={byzantium}  ,draw opacity=0.6 ][fill={byzantium}  ,fill opacity=0.12 ] (333.91,73.2) .. controls (337.57,71.89) and (341.6,73.79) .. (342.92,77.45) .. controls (344.23,81.11) and (342.33,85.14) .. (338.67,86.46) .. controls (335.01,87.77) and (330.98,85.87) .. (329.67,82.21) .. controls (328.35,78.55) and (330.25,74.52) .. (333.91,73.2) -- cycle ;
%Shape: Circle [id:dp10328610075301436] 
\draw  [color={byzantium}  ,draw opacity=0.8 ][fill={byzantium}  ,fill opacity=0.16 ] (337.91,67.51) .. controls (341.57,66.19) and (345.6,68.1) .. (346.91,71.76) .. controls (348.23,75.42) and (346.32,79.45) .. (342.66,80.76) .. controls (339,82.07) and (334.97,80.17) .. (333.66,76.51) .. controls (332.35,72.85) and (334.25,68.82) .. (337.91,67.51) -- cycle ;
%Shape: Circle [id:dp8352927113320259] 
\draw  [color={byzantium}  ,draw opacity=1 ][fill={byzantium}  ,fill opacity=0.2 ] (341.9,61.81) .. controls (345.56,60.5) and (349.59,62.4) .. (350.91,66.06) .. controls (352.22,69.72) and (350.32,73.75) .. (346.66,75.06) .. controls (343,76.38) and (338.97,74.48) .. (337.65,70.82) .. controls (336.34,67.16) and (338.24,63.13) .. (341.9,61.81) -- cycle ;

%Shape: Circle [id:dp8591244144087375] 
\draw  [color={byzantium}  ,draw opacity=0.4 ][fill={byzantium}  ,fill opacity=0.08 ] (329.92,78.9) .. controls (333.58,77.59) and (337.61,79.49) .. (338.92,83.15) .. controls (340.24,86.81) and (338.34,90.84) .. (334.68,92.15) .. controls (331.02,93.47) and (326.98,91.57) .. (325.67,87.91) .. controls (324.36,84.25) and (326.26,80.22) .. (329.92,78.9) -- cycle ;
%Shape: Circle [id:dp5389121415388443] 
\draw  [color={byzantium}  ,draw opacity=0.2 ][fill={byzantium}  ,fill opacity=0.04 ] (325.92,84.6) .. controls (329.58,83.28) and (333.62,85.19) .. (334.93,88.84) .. controls (336.24,92.5) and (334.34,96.54) .. (330.68,97.85) .. controls (327.02,99.16) and (322.99,97.26) .. (321.68,93.6) .. controls (320.36,89.94) and (322.26,85.91) .. (325.92,84.6) -- cycle ;

% Text Node
\draw (208,172) node [anchor=north west][inner sep=0.75pt] [font=\large]   {$\Omega $};
% Text Node
\draw (62.5,185) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={shamrockgreen}  ,opacity=1 ]  {$\widetilde{\Gamma} _{I}^{\varepsilon ,\ell \hspace{-0.05em}-\hspace{-0.05em}3}$};
% Text Node
\draw (90,114.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={shamrockgreen}  ,opacity=1 ]  {$\widetilde{\Gamma} _{I}^{\varepsilon ,\ell\! -\!2}$};
% Text Node
\draw (187.5,105) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={shamrockgreen}  ,opacity=1 ]  {$\widetilde{\Gamma} _{I}^{\varepsilon ,\ell \hspace{-0.05em}-\hspace{-0.05em}1}$};
% Text Node
\draw (340,185) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={shamrockgreen}  ,opacity=1 ]  {$\widetilde{\Gamma} _{I}^{\varepsilon ,\ell \hspace{-0.05em}+\hspace{-0.05em}2}$};
% Text Node
\draw (312.25,113.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={shamrockgreen}  ,opacity=1 ]  {$\widetilde{\Gamma} _{I}^{\varepsilon ,\ell \hspace{-0.05em}+\hspace{-0.05em}1}$};
% Text Node
\draw (221.5,105) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={shamrockgreen}  ,opacity=1 ]  {$\widetilde{\Gamma} _{I}^{\varepsilon ,\ell }$};
% Text Node
\draw (367.5,185) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={shamrockgreen}  ,opacity=1 ]  {$\widetilde{\Sigma }_{I}^{\varepsilon ,\ell \hspace{-0.05em}+\hspace{-0.05em}2}$};
% Text Node
\draw (292.5,103) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={shamrockgreen}  ,opacity=1 ]  {$\widetilde{\Sigma }_{I}^{\varepsilon ,\ell \hspace{-0.05em}+\hspace{-0.05em}1}$};
% Text Node
\draw (240,97.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={shamrockgreen}  ,opacity=1 ]  {$\widetilde{\Sigma }_{I}^{\varepsilon ',\ell }$};
% Text Node
\draw (165,97.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={shamrockgreen}  ,opacity=1 ]  {$\widetilde{\Sigma }_{I}^{\varepsilon ,\ell \hspace{-0.05em}-\hspace{-0.05em}1}$};
% Text Node
\draw (110,105) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={shamrockgreen}  ,opacity=1 ]  {$\widetilde{\Sigma }_{I}^{\varepsilon ,\ell \hspace{-0.05em}-\hspace{-0.05em}2}$};
% Text Node
\draw (34,185) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={shamrockgreen}  ,opacity=1 ]  {$\widetilde{\Sigma }_{I}^{\varepsilon ,\ell \hspace{-0.05em}-\hspace{-0.05em}3}$};

% Text Node
\draw (7.5,-15.0) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\smash{\widehat{\mathrm{dist}}}( \cdot ,\partial\Omega)=$};
% Text Node
\draw (7.5,22.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textup{dist}( \cdot ,\Gamma _{I}^{\varepsilon ,\ell \hspace{-0.05em}-\hspace{-0.05em}3})$};
% Text Node
\draw (75,11.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textup{dist}( \cdot ,\Gamma _{I}^{\varepsilon ,\ell\hspace{-0.05em} -\hspace{-0.05em}2})$};
% Text Node
\draw (150,0.0) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textup{dist}( \cdot ,\Gamma _{I}^{\varepsilon ,\ell \hspace{-0.05em}-\hspace{-0.05em}1})$};
% Text Node
\draw (235,0.0) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textup{dist}( \cdot ,\Gamma _{I}^{\varepsilon ,\ell })$};
% Text Node
\draw (300,11.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textup{dist}( \cdot ,\Gamma _{I}^{\varepsilon ,\ell \hspace{-0.05em}+\hspace{-0.05em}1})$};
% Text Node
\draw (367.5,22.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textup{dist}( \cdot ,\Gamma _{I}^{\varepsilon ,\ell \hspace{-0.05em}+\hspace{-0.05em}2})$};

\end{tikzpicture}
